Stochastic Adaptive Neural Architecture Search for Keyword Spotting

The problem of keyword spotting i.e. identifying keywords in a real-time audio stream is mainly solved by applying a neural network over successive sliding windows. Due to the difficulty of the task, baseline models are usually large, resulting in a high computational cost and energy consumption level. We propose a new method called SANAS (Stochastic Adaptive Neural Architecture Search) which is able to adapt the architecture of the neural network on-the-fly at inference time such that small architectures will be used when the stream is easy to process (silence, low noise, ...) and bigger networks will be used when the task becomes more difficult. We show that this adaptive model can be learned end-to-end by optimizing a trade-off between the prediction performance and the average computational cost per unit of time. Experiments on the Speech Commands dataset show that this approach leads to a high recognition level while being much faster (and/or energy saving) than classical approaches where the network architecture is static.

==> img/signal+frames.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(700,450)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.65999985,450)
\lineto(727.65999985,450)
\lineto(727.65999985,0)
\lineto(27.65999985,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.33,390)
\lineto(189.33,60)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.33,390)
\lineto(189.33,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285,390)
\lineto(285,60)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285,390)
\lineto(285,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.67,390)
\lineto(380.67,60)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.67,390)
\lineto(380.67,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.33,390)
\lineto(476.33,60)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(476.33,390)
\lineto(476.33,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572,390)
\lineto(572,60)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(572,390)
\lineto(572,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,76.5)
\lineto(667.66,76.5)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,76.5)
\lineto(667.66,76.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,151.32)
\lineto(667.66,151.32)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,151.32)
\lineto(667.66,151.32)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,300.96)
\lineto(667.66,300.96)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,300.96)
\lineto(667.66,300.96)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,375.78)
\lineto(667.66,375.78)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,375.78)
\lineto(667.66,375.78)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,390)
\lineto(93.66,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0.00392157}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,390)
\lineto(93.66,60)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,226.14)
\lineto(667.66,226.14)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.66,226.14)
\lineto(667.66,226.14)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.66,228.43)
\lineto(93.95,237.33)
\lineto(94.08,216.89)
\lineto(94.41,225.57)
\lineto(94.43,225.88)
\lineto(94.54,234.73)
\lineto(94.75,214.18)
\lineto(95.15,217.85)
\lineto(95.17,214.46)
\lineto(95.78,214.06)
\lineto(95.85,240.2)
\lineto(95.92,225.19)
\lineto(95.93,226.37)
\lineto(96.12,241.1)
\lineto(96.58,215.38)
\lineto(96.64,226.41)
\lineto(96.65,213.23)
\lineto(97.06,236.8)
\lineto(97.41,230.94)
\lineto(97.43,223.72)
\lineto(97.69,216)
\lineto(97.85,241.1)
\lineto(98.18,229.58)
\lineto(98.19,225.39)
\lineto(98.3,211.18)
\lineto(98.62,239.03)
\lineto(98.93,226.62)
\lineto(98.95,231.57)
\lineto(99.57,215.03)
\lineto(99.59,237.75)
\lineto(99.7,220.48)
\lineto(99.71,225.77)
\lineto(99.93,238.16)
\lineto(100.2,214.5)
\lineto(100.44,224.55)
\lineto(100.45,215.59)
\lineto(100.92,211.18)
\lineto(101.04,237.32)
\lineto(101.22,226.05)
\lineto(101.23,226.72)
\lineto(101.85,236.87)
\lineto(101.86,214.32)
\lineto(101.97,226.99)
\lineto(101.98,212.81)
\lineto(102.65,235.74)
\lineto(102.74,222.63)
\lineto(102.75,225.35)
\lineto(102.78,238.44)
\lineto(102.83,212.56)
\lineto(103.5,223.53)
\lineto(103.51,228.78)
\lineto(103.71,212.15)
\lineto(103.99,236.41)
\lineto(104.24,223.7)
\lineto(104.26,233.11)
\lineto(104.69,217.4)
\lineto(104.71,240.01)
\lineto(104.83,219.33)
\lineto(104.84,236.78)
\lineto(105.25,214.45)
\lineto(105.34,238.45)
\lineto(105.59,235.03)
\lineto(105.61,226.32)
\lineto(105.99,239.12)
\lineto(106.19,216.15)
\lineto(106.3,226.03)
\lineto(106.31,218.55)
\lineto(106.73,237.59)
\lineto(106.83,215.37)
\lineto(107.05,228.67)
\lineto(107.07,218.41)
\lineto(107.46,213.46)
\lineto(107.7,241.1)
\lineto(107.82,230.96)
\lineto(107.83,222.36)
\lineto(107.91,215.52)
\lineto(108.32,239.64)
\lineto(108.58,234.45)
\lineto(108.6,222.09)
\lineto(108.86,216.35)
\lineto(109.27,240.56)
\lineto(109.35,227.37)
\lineto(109.36,227.28)
\lineto(109.67,211.18)
\lineto(109.84,236.82)
\lineto(109.86,230.13)
\lineto(109.88,217.84)
\lineto(110.12,217.6)
\lineto(110.57,236.24)
\lineto(110.63,228.64)
\lineto(110.64,223.73)
\lineto(110.84,216.29)
\lineto(111.05,241.1)
\lineto(111.12,227.03)
\lineto(111.13,241.1)
\lineto(111.47,217.75)
\lineto(111.88,221.58)
\lineto(111.9,229.89)
\lineto(112.23,213.78)
\lineto(112.52,240.61)
\lineto(112.65,222.42)
\lineto(112.66,234.9)
\lineto(112.81,211.18)
\lineto(113.2,235.76)
\lineto(113.4,224.65)
\lineto(113.42,225.72)
\lineto(113.45,215.66)
\lineto(113.63,236.15)
\lineto(114.15,217.78)
\lineto(114.16,226.23)
\lineto(114.53,219.92)
\lineto(114.67,237.64)
\lineto(114.89,222.89)
\lineto(114.9,219.31)
\lineto(115.14,215.07)
\lineto(115.62,237.27)
\lineto(115.65,222.15)
\lineto(115.66,227.23)
\lineto(116,235.67)
\lineto(116.02,214.27)
\lineto(116.38,221.77)
\lineto(116.39,216.22)
\lineto(116.5,215.27)
\lineto(116.99,241.1)
\lineto(117.16,227.95)
\lineto(117.17,224.9)
\lineto(117.19,211.19)
\lineto(117.35,238.83)
\lineto(117.92,232.46)
\lineto(117.94,212.96)
\lineto(118.31,235.69)
\lineto(118.53,212.64)
\lineto(118.7,228.2)
\lineto(118.71,222.9)
\lineto(118.84,241.1)
\lineto(119.05,215.56)
\lineto(119.45,222.29)
\lineto(119.47,227.21)
\lineto(119.87,236.08)
\lineto(120.18,212.62)
\lineto(120.2,222.73)
\lineto(120.21,232.99)
\lineto(120.72,214.32)
\lineto(120.81,238.81)
\lineto(120.97,226.58)
\lineto(120.99,229.67)
\lineto(121.07,237.46)
\lineto(121.3,214.74)
\lineto(121.75,217.9)
\lineto(121.76,224.61)
\lineto(121.77,238.24)
\lineto(122.23,218.39)
\lineto(122.5,226.66)
\lineto(122.52,227.28)
\lineto(122.72,239.79)
\lineto(123.19,214.89)
\lineto(123.26,223.55)
\lineto(123.27,222.13)
\lineto(123.39,237.55)
\lineto(123.71,214.16)
\lineto(124.02,226.86)
\lineto(124.03,229.14)
\lineto(124.49,214.13)
\lineto(124.58,239.01)
\lineto(124.72,223.51)
\lineto(124.73,239.04)
\lineto(125.43,211.18)
\lineto(125.48,223.42)
\lineto(125.49,229.69)
\lineto(125.53,232.65)
\lineto(125.55,218.79)
\lineto(125.59,227.87)
\lineto(125.6,235.14)
\lineto(125.76,236.19)
\lineto(126.14,215.69)
\lineto(126.35,227.16)
\lineto(126.37,229.06)
\lineto(126.43,211.18)
\lineto(126.9,237.69)
\lineto(127.06,222.4)
\lineto(127.07,228.75)
\lineto(127.14,214.11)
\lineto(127.63,237.88)
\lineto(127.81,221.61)
\lineto(127.83,228.93)
\lineto(128.26,238.49)
\lineto(128.54,211.43)
\lineto(128.57,227.53)
\lineto(128.58,231.6)
\lineto(128.83,211.18)
\lineto(129.17,235.47)
\lineto(129.33,225.56)
\lineto(129.34,236.78)
\lineto(129.77,215.12)
\lineto(129.98,238.62)
\lineto(130.1,221.01)
\lineto(130.11,228.47)
\lineto(130.43,234.07)
\lineto(130.7,213.51)
\lineto(130.86,220.74)
\lineto(130.88,224.52)
\lineto(131.32,238.29)
\lineto(131.58,211.55)
\lineto(131.6,227.29)
\lineto(131.62,216.37)
\lineto(132.19,211.87)
\lineto(132.33,239.55)
\lineto(132.38,231.32)
\lineto(132.39,229.19)
\lineto(132.61,215.2)
\lineto(132.91,235.62)
\lineto(133.1,232.16)
\lineto(133.11,238.97)
\lineto(133.24,213.13)
\lineto(133.86,227.16)
\lineto(133.88,227.73)
\lineto(134.31,238.74)
\lineto(134.5,218.02)
\lineto(134.62,227.21)
\lineto(134.63,227.7)
\lineto(134.82,218.11)
\lineto(135.34,238.38)
\lineto(135.37,225.02)
\lineto(135.38,232.42)
\lineto(135.92,211.5)
\lineto(136.1,236.21)
\lineto(136.12,225.33)
\lineto(136.14,227.76)
\lineto(136.18,234.77)
\lineto(136.46,215.24)
\lineto(136.65,226.38)
\lineto(136.66,221.35)
\lineto(136.69,215.56)
\lineto(136.76,236.51)
\lineto(137.36,225.45)
\lineto(137.37,227.43)
\lineto(137.58,236.54)
\lineto(138.12,213.87)
\lineto(138.13,231.79)
\lineto(138.4,237.83)
\lineto(138.76,216.96)
\lineto(138.86,222.64)
\lineto(138.88,232.17)
\lineto(139.14,216.94)
\lineto(139.46,236.27)
\lineto(139.66,225.8)
\lineto(139.68,230.3)
\lineto(139.74,217.23)
\lineto(140.21,235.46)
\lineto(140.26,228.86)
\lineto(140.27,223.44)
\lineto(140.61,216.36)
\lineto(140.88,237.31)
\lineto(141,233.91)
\lineto(141.02,221.45)
\lineto(141.05,241.1)
\lineto(141.37,216.45)
\lineto(141.77,234.63)
\lineto(141.78,218.11)
\lineto(142.14,234.12)
\lineto(142.25,213.02)
\lineto(142.53,232.13)
\lineto(142.55,228.94)
\lineto(142.77,215.8)
\lineto(142.99,237.67)
\lineto(143.23,227.58)
\lineto(143.24,222.85)
\lineto(143.25,215.7)
\lineto(143.54,240.82)
\lineto(143.98,219.48)
\lineto(143.99,227.17)
\lineto(144.35,241.1)
\lineto(144.44,214.94)
\lineto(144.72,219.17)
\lineto(144.74,229.65)
\lineto(144.93,214.01)
\lineto(144.94,238.57)
\lineto(145.5,215.64)
\lineto(145.51,223.5)
\lineto(145.62,213.93)
\lineto(146.05,239.98)
\lineto(146.25,237.83)
\lineto(146.27,232.01)
\lineto(146.34,216.84)
\lineto(146.36,238.57)
\lineto(147.02,225.59)
\lineto(147.03,218.75)
\lineto(147.53,241.1)
\lineto(147.59,215.73)
\lineto(147.78,221.57)
\lineto(147.8,225.35)
\lineto(148.08,217.53)
\lineto(148.31,240.23)
\lineto(148.55,225.5)
\lineto(148.56,227.25)
\lineto(148.97,241.1)
\lineto(149.17,214.32)
\lineto(149.3,228.42)
\lineto(149.32,229.2)
\lineto(149.63,236.52)
\lineto(149.94,216.68)
\lineto(150.02,221.95)
\lineto(150.03,218.34)
\lineto(150.2,212.93)
\lineto(150.22,241.1)
\lineto(150.77,231.36)
\lineto(150.79,226.3)
\lineto(150.88,212.88)
\lineto(151.32,239.57)
\lineto(151.53,223.13)
\lineto(151.54,227.44)
\lineto(151.68,213.88)
\lineto(151.72,236.07)
\lineto(152.29,219.16)
\lineto(152.3,227.86)
\lineto(152.46,217)
\lineto(152.57,237.42)
\lineto(153,227.64)
\lineto(153.01,217.91)
\lineto(153.19,238.39)
\lineto(153.76,231.7)
\lineto(153.78,228.04)
\lineto(153.99,238.58)
\lineto(154.46,213.09)
\lineto(154.52,221.3)
\lineto(154.53,229.28)
\lineto(154.64,217.77)
\lineto(155.2,234.18)
\lineto(155.28,223.02)
\lineto(155.29,227.51)
\lineto(155.56,241.1)
\lineto(155.65,216.62)
\lineto(155.84,224.33)
\lineto(155.86,235.43)
\lineto(156.28,235.95)
\lineto(156.35,217.15)
\lineto(156.61,226.02)
\lineto(156.62,231.92)
\lineto(156.73,214.38)
\lineto(156.91,238.39)
\lineto(157.36,224.96)
\lineto(157.38,233.83)
\lineto(157.89,211.18)
\lineto(157.93,239.4)
\lineto(158.14,221.38)
\lineto(158.15,216.07)
\lineto(158.5,237.22)
\lineto(158.68,214)
\lineto(158.91,226.75)
\lineto(158.92,220.28)
\lineto(159.24,216.41)
\lineto(159.48,238.29)
\lineto(159.67,231.58)
\lineto(159.68,220.32)
\lineto(159.95,235.65)
\lineto(160.33,211.94)
\lineto(160.42,224.72)
\lineto(160.44,217.4)
\lineto(160.64,239.64)
\lineto(160.93,214.77)
\lineto(161.17,222.82)
\lineto(161.18,219.8)
\lineto(161.26,234.75)
\lineto(161.67,216.84)
\lineto(161.88,229.55)
\lineto(161.9,227.47)
\lineto(162.03,237.97)
\lineto(162.63,213.31)
\lineto(162.65,219.91)
\lineto(162.66,222.53)
\lineto(163.07,212.12)
\lineto(163.21,241.02)
\lineto(163.39,227.52)
\lineto(163.4,224.12)
\lineto(163.63,216.74)
\lineto(163.79,235.07)
\lineto(164.01,221.36)
\lineto(164.02,234.55)
\lineto(164.4,238.34)
\lineto(164.56,214.55)
\lineto(164.73,220.33)
\lineto(164.74,234.81)
\lineto(165.02,214.81)
\lineto(165.12,236.78)
\lineto(165.36,223.66)
\lineto(165.38,220.71)
\lineto(165.85,216.4)
\lineto(166.03,236.14)
\lineto(166.13,226.8)
\lineto(166.14,233.09)
\lineto(166.25,237.17)
\lineto(166.81,217.65)
\lineto(166.89,220.14)
\lineto(166.91,224.99)
\lineto(166.95,238.06)
\lineto(167.22,215.56)
\lineto(167.53,229.88)
\lineto(167.54,216.87)
\lineto(167.79,216.27)
\lineto(168.31,236.83)
\lineto(168.32,225.64)
\lineto(168.33,241.1)
\lineto(168.8,211.73)
\lineto(169.07,232.91)
\lineto(169.08,230.35)
\lineto(169.23,216.88)
\lineto(169.24,238.05)
\lineto(169.82,227.19)
\lineto(169.84,227.37)
\lineto(170.18,236.39)
\lineto(170.43,215.92)
\lineto(170.55,227.4)
\lineto(170.57,234.07)
\lineto(171.13,237.39)
\lineto(171.18,212.98)
\lineto(171.32,227.14)
\lineto(171.33,230.98)
\lineto(171.47,241.1)
\lineto(172.1,216.7)
\lineto(172.11,231.68)
\lineto(172.41,236.37)
\lineto(172.71,214.74)
\lineto(172.86,225.45)
\lineto(172.87,234.86)
\lineto(172.99,236.75)
\lineto(173.32,212.44)
\lineto(173.62,221.86)
\lineto(173.63,236.75)
\lineto(173.65,237.81)
\lineto(173.99,214.67)
\lineto(174.39,224.16)
\lineto(174.4,230.89)
\lineto(174.52,214.98)
\lineto(174.82,237.07)
\lineto(175.15,223.17)
\lineto(175.16,240.56)
\lineto(175.54,216.63)
\lineto(175.92,216.9)
\lineto(175.94,223.13)
\lineto(176.26,219.45)
\lineto(176.47,235.47)
\lineto(176.52,225.48)
\lineto(176.53,233.43)
\lineto(176.88,216.01)
\lineto(177.04,238.23)
\lineto(177.29,223.24)
\lineto(177.3,222.81)
\lineto(177.31,234.17)
\lineto(177.98,216.55)
\lineto(178.05,232.77)
\lineto(178.06,224.83)
\lineto(178.11,236.91)
\lineto(178.37,215.72)
\lineto(178.73,228.06)
\lineto(178.75,225.66)
\lineto(178.88,218.32)
\lineto(178.89,229.05)
\lineto(178.95,226.88)
\lineto(178.96,234.27)
\lineto(179,215.72)
\lineto(179.32,241.1)
\lineto(179.71,225.6)
\lineto(179.73,224.72)
\lineto(179.83,241.1)
\lineto(180.02,213.97)
\lineto(180.44,226.87)
\lineto(180.46,229.22)
\lineto(180.67,237.42)
\lineto(180.91,217.58)
\lineto(181.13,224.82)
\lineto(181.14,240.8)
\lineto(181.51,218.5)
\lineto(181.9,223.14)
\lineto(181.91,224.79)
\lineto(182.05,241.1)
\lineto(182.37,216.54)
\lineto(182.58,223.27)
\lineto(182.6,214.73)
\lineto(182.63,237.65)
\lineto(183.17,211.18)
\lineto(183.36,225.72)
\lineto(183.37,228.87)
\lineto(183.74,238.95)
\lineto(184.11,216.71)
\lineto(184.13,230.19)
\lineto(184.41,236.47)
\lineto(184.83,215.88)
\lineto(184.88,228.94)
\lineto(184.89,240.88)
\lineto(185.29,241.1)
\lineto(185.45,215.42)
\lineto(185.65,226.56)
\lineto(185.66,226.71)
\lineto(185.77,215.38)
\lineto(186.4,236.73)
\lineto(186.41,225.93)
\lineto(186.91,215.66)
\lineto(187.06,237.96)
\lineto(187.16,222.31)
\lineto(187.18,231.79)
\lineto(187.22,215.18)
\lineto(187.69,236.26)
\lineto(187.93,229.73)
\lineto(187.94,227.82)
\lineto(188.29,236.55)
\lineto(188.62,211.18)
\lineto(188.68,226.58)
\lineto(188.69,223.69)
\lineto(189.11,236.73)
\lineto(189.3,217.64)
\lineto(189.36,223.65)
\lineto(189.38,237.61)
\lineto(189.94,212.32)
\lineto(190.14,219.2)
\lineto(190.15,229.69)
\lineto(190.29,237.43)
\lineto(190.44,214.79)
\lineto(190.84,233.12)
\lineto(190.85,214.05)
\lineto(191.17,211.18)
\lineto(191.27,233.4)
\lineto(191.62,227.59)
\lineto(191.64,224.3)
\lineto(191.65,241.1)
\lineto(192.28,215.57)
\lineto(192.39,228.78)
\lineto(192.4,220.47)
\lineto(192.45,237.47)
\lineto(192.63,213.55)
\lineto(193.14,224.49)
\lineto(193.16,226.17)
\lineto(193.36,212.12)
\lineto(193.6,237.06)
\lineto(193.87,228.87)
\lineto(193.88,216)
\lineto(194.03,236.21)
\lineto(194.32,213.14)
\lineto(194.64,225.65)
\lineto(194.65,217.46)
\lineto(194.85,213.47)
\lineto(194.91,238.42)
\lineto(195.36,228.77)
\lineto(195.37,223.91)
\lineto(195.49,211.18)
\lineto(196.01,240.81)
\lineto(196.1,232.06)
\lineto(196.11,216.16)
\lineto(196.37,237.25)
\lineto(196.87,232.78)
\lineto(196.89,216.39)
\lineto(197.47,238.32)
\lineto(197.65,232.74)
\lineto(197.66,221.58)
\lineto(197.89,238.29)
\lineto(198.08,211.18)
\lineto(198.43,228.03)
\lineto(198.44,222.07)
\lineto(198.66,211.75)
\lineto(199.13,238.9)
\lineto(199.19,223.97)
\lineto(199.21,223.1)
\lineto(199.29,235.97)
\lineto(199.78,216.22)
\lineto(199.91,226.58)
\lineto(199.92,229.45)
\lineto(200.12,240.2)
\lineto(200.23,215.46)
\lineto(200.64,222.26)
\lineto(200.65,222.83)
\lineto(201.14,237.84)
\lineto(201.34,214.72)
\lineto(201.39,228.98)
\lineto(201.41,223.86)
\lineto(201.59,235.49)
\lineto(201.78,214.42)
\lineto(202.16,228.22)
\lineto(202.17,227.88)
\lineto(202.34,214.04)
\lineto(202.42,236.2)
\lineto(202.9,227.81)
\lineto(202.91,226.24)
\lineto(203.27,217.86)
\lineto(203.58,241.1)
\lineto(203.67,232.26)
\lineto(203.68,224.85)
\lineto(204.03,218.62)
\lineto(204.3,235.54)
\lineto(204.42,226.04)
\lineto(204.43,222.98)
\lineto(204.85,215.07)
\lineto(205.07,236.29)
\lineto(205.19,232.32)
\lineto(205.2,220.81)
\lineto(205.22,217.33)
\lineto(205.78,236.32)
\lineto(205.88,219.77)
\lineto(205.89,231.97)
\lineto(206.43,237.37)
\lineto(206.62,211.69)
\lineto(206.64,219.99)
\lineto(206.66,227.63)
\lineto(206.78,215.74)
\lineto(206.8,240.5)
\lineto(207.4,226.15)
\lineto(207.41,223.98)
\lineto(207.46,215.29)
\lineto(207.83,237.69)
\lineto(208.14,226.3)
\lineto(208.15,229.32)
\lineto(208.2,221.09)
\lineto(208.26,235.51)
\lineto(208.27,221.35)
\lineto(208.56,212.03)
\lineto(208.86,236.91)
\lineto(209.02,224.52)
\lineto(209.04,227.34)
\lineto(209.22,216.02)
\lineto(209.59,238.06)
\lineto(209.6,227.38)
\lineto(209.61,238.95)
\lineto(210.26,215.52)
\lineto(210.36,223.27)
\lineto(210.38,223.55)
\lineto(210.77,238.29)
\lineto(210.79,215.67)
\lineto(211.12,228.21)
\lineto(211.13,223.82)
\lineto(211.64,215.07)
\lineto(211.81,234.19)
\lineto(211.88,231.83)
\lineto(211.89,218.99)
\lineto(212.58,213.49)
\lineto(212.61,238.34)
\lineto(212.65,225.27)
\lineto(212.66,222.9)
\lineto(212.71,216.6)
\lineto(213.19,238.41)
\lineto(213.41,229.66)
\lineto(213.43,218.42)
\lineto(213.56,214.74)
\lineto(213.62,236.65)
\lineto(214.18,227.57)
\lineto(214.19,222.36)
\lineto(214.42,212.63)
\lineto(214.66,239.92)
\lineto(214.94,215.2)
\lineto(214.96,215.98)
\lineto(215.12,215.83)
\lineto(215.51,238.37)
\lineto(215.72,233.94)
\lineto(215.73,226.04)
\lineto(215.98,237.01)
\lineto(216.08,219.22)
\lineto(216.46,224.06)
\lineto(216.47,219.04)
\lineto(216.69,211.18)
\lineto(216.99,234.98)
\lineto(217.16,230.39)
\lineto(217.17,212.92)
\lineto(217.52,239.47)
\lineto(217.92,228.85)
\lineto(217.93,220.48)
\lineto(218.1,214.84)
\lineto(218.65,239.34)
\lineto(218.66,223.85)
\lineto(218.68,217.3)
\lineto(219.05,237.28)
\lineto(219.11,214.56)
\lineto(219.44,227.01)
\lineto(219.45,225.99)
\lineto(219.52,235.64)
\lineto(219.69,215.63)
\lineto(220.17,226.53)
\lineto(220.18,235.62)
\lineto(220.3,237.5)
\lineto(220.91,212.62)
\lineto(220.94,223.61)
\lineto(220.95,223.93)
\lineto(221.17,241.1)
\lineto(221.2,216.4)
\lineto(221.51,221.16)
\lineto(221.52,234.89)
\lineto(221.55,236.86)
\lineto(222.13,213.11)
\lineto(222.27,219.37)
\lineto(222.29,215.81)
\lineto(222.48,211.18)
\lineto(222.81,237.75)
\lineto(223.05,228.02)
\lineto(223.06,232.04)
\lineto(223.14,235.77)
\lineto(223.22,214.07)
\lineto(223.75,223.01)
\lineto(223.76,230.42)
\lineto(223.82,216.97)
\lineto(224.03,241.1)
\lineto(224.5,235.29)
\lineto(224.51,234.4)
\lineto(224.58,241.1)
\lineto(225.07,216.01)
\lineto(225.26,226.65)
\lineto(225.28,226.64)
\lineto(225.31,234.31)
\lineto(225.37,214.47)
\lineto(225.81,223.73)
\lineto(225.83,215.66)
\lineto(226.03,238.26)
\lineto(226.47,213.97)
\lineto(226.6,232.49)
\lineto(226.62,221.9)
\lineto(226.64,217.52)
\lineto(227.14,234.5)
\lineto(227.37,222.35)
\lineto(227.38,227.66)
\lineto(227.64,237.49)
\lineto(228.01,218.03)
\lineto(228.12,224.59)
\lineto(228.13,234.87)
\lineto(228.54,213.89)
\lineto(228.85,238.34)
\lineto(228.89,218.68)
\lineto(228.9,226.72)
\lineto(229.51,216.11)
\lineto(229.57,235.96)
\lineto(229.65,229.44)
\lineto(229.66,227.95)
\lineto(230.19,216.4)
\lineto(230.27,241.1)
\lineto(230.38,226.08)
\lineto(230.39,233.77)
\lineto(230.69,213.19)
\lineto(230.84,235.58)
\lineto(231.15,227.03)
\lineto(231.16,233.49)
\lineto(231.22,238.79)
\lineto(231.64,214)
\lineto(231.78,232.93)
\lineto(231.79,220.79)
\lineto(231.96,212.93)
\lineto(232.44,236.71)
\lineto(232.54,229.18)
\lineto(232.55,221.78)
\lineto(232.64,240.45)
\lineto(232.7,216.37)
\lineto(233.09,219.77)
\lineto(233.1,213.1)
\lineto(233.28,239.97)
\lineto(233.37,212.81)
\lineto(233.86,225.2)
\lineto(233.87,228.16)
\lineto(234.29,241.1)
\lineto(234.59,215.28)
\lineto(234.6,225.79)
\lineto(234.62,226.52)
\lineto(234.65,238.21)
\lineto(235.24,216.73)
\lineto(235.36,228.51)
\lineto(235.37,219.65)
\lineto(235.69,238.48)
\lineto(235.79,216.27)
\lineto(235.93,226.47)
\lineto(235.94,219.69)
\lineto(236.39,211.18)
\lineto(236.61,240.64)
\lineto(236.71,230.36)
\lineto(236.72,225.39)
\lineto(236.94,238.78)
\lineto(237.31,214.85)
\lineto(237.45,227.07)
\lineto(237.46,221.81)
\lineto(237.94,214.17)
\lineto(238.13,238.65)
\lineto(238.2,232.15)
\lineto(238.22,226.06)
\lineto(238.38,212.46)
\lineto(238.47,235.66)
\lineto(238.86,233.34)
\lineto(238.87,233.25)
\lineto(238.91,214.51)
\lineto(239.03,240.04)
\lineto(239.61,226.74)
\lineto(239.63,227.53)
\lineto(239.71,238.3)
\lineto(240.01,215.69)
\lineto(240.38,222.76)
\lineto(240.39,226.7)
\lineto(241.07,235.23)
\lineto(241.09,215.14)
\lineto(241.13,234.23)
\lineto(241.15,230.43)
\lineto(241.6,219.58)
\lineto(241.65,241.1)
\lineto(241.89,230.34)
\lineto(241.9,219.13)
\lineto(242.05,237.73)
\lineto(242.35,215.55)
\lineto(242.66,226.33)
\lineto(242.68,218.01)
\lineto(242.76,238.59)
\lineto(242.94,211.18)
\lineto(243.43,226.92)
\lineto(243.44,217.95)
\lineto(243.57,214.8)
\lineto(243.88,235.8)
\lineto(244.19,232.76)
\lineto(244.21,221.67)
\lineto(244.7,215.48)
\lineto(244.91,238.04)
\lineto(244.95,235.11)
\lineto(244.96,218.88)
\lineto(245.18,214.74)
\lineto(245.39,239.77)
\lineto(245.71,230.4)
\lineto(245.73,225.73)
\lineto(246.23,218.09)
\lineto(246.25,241.1)
\lineto(246.47,228.53)
\lineto(246.48,220.38)
\lineto(247.09,214.7)
\lineto(247.12,239.46)
\lineto(247.23,228.01)
\lineto(247.24,225.23)
\lineto(247.59,239.47)
\lineto(247.88,214.59)
\lineto(247.9,221.93)
\lineto(247.91,228.63)
\lineto(248.37,241.1)
\lineto(248.61,211.18)
\lineto(248.66,226.21)
\lineto(248.67,228.45)
\lineto(248.76,237.28)
\lineto(248.92,212.24)
\lineto(249.36,229.46)
\lineto(249.37,236.95)
\lineto(250.03,218.85)
\lineto(250.11,222.54)
\lineto(250.13,229.34)
\lineto(250.76,236.64)
\lineto(250.81,213.32)
\lineto(250.88,222.72)
\lineto(250.89,230.28)
\lineto(251.36,215.09)
\lineto(251.61,241.1)
\lineto(251.64,217.17)
\lineto(251.66,222.2)
\lineto(252.1,238.78)
\lineto(252.37,217.24)
\lineto(252.42,229.92)
\lineto(252.43,226.11)
\lineto(252.6,240.26)
\lineto(252.96,214.81)
\lineto(253.14,231.4)
\lineto(253.15,218.53)
\lineto(253.53,237.26)
\lineto(253.55,214.91)
\lineto(253.92,237.16)
\lineto(253.93,229.48)
\lineto(254.22,241.1)
\lineto(254.68,216.93)
\lineto(254.69,225.79)
\lineto(254.71,226.91)
\lineto(254.81,241.1)
\lineto(255.32,216.3)
\lineto(255.33,229.38)
\lineto(255.34,233.85)
\lineto(255.56,241.1)
\lineto(255.81,217.16)
\lineto(256.09,227.9)
\lineto(256.11,225.89)
\lineto(256.5,215.93)
\lineto(256.51,235.94)
\lineto(256.86,221.36)
\lineto(256.87,230.75)
\lineto(256.92,238.08)
\lineto(257.35,215.67)
\lineto(257.62,224.35)
\lineto(257.64,227.01)
\lineto(257.71,217.88)
\lineto(257.92,239.04)
\lineto(258.39,229.13)
\lineto(258.4,223.7)
\lineto(258.86,217.1)
\lineto(259.07,238.64)
\lineto(259.15,237.01)
\lineto(259.17,228.57)
\lineto(259.3,235.82)
\lineto(259.6,212.46)
\lineto(259.91,223.44)
\lineto(259.92,221.27)
\lineto(260.09,238.59)
\lineto(260.46,214.14)
\lineto(260.69,232.09)
\lineto(260.7,225.35)
\lineto(260.89,217.46)
\lineto(260.94,238.87)
\lineto(261.07,224.3)
\lineto(261.08,216.2)
\lineto(261.24,237.53)
\lineto(261.45,214.44)
\lineto(261.83,224.91)
\lineto(261.85,221.39)
\lineto(262,238.5)
\lineto(262.05,211.93)
\lineto(262.61,228.26)
\lineto(262.62,225.75)
\lineto(262.87,216.49)
\lineto(262.92,241.1)
\lineto(263.2,226.33)
\lineto(263.21,214.76)
\lineto(263.84,237.68)
\lineto(263.97,225.88)
\lineto(263.99,228.25)
\lineto(264.48,215.66)
\lineto(264.49,234.92)
\lineto(264.72,231)
\lineto(264.73,219.94)
\lineto(265.1,238.54)
\lineto(265.33,219.81)
\lineto(265.5,229.15)
\lineto(265.52,224.9)
\lineto(265.79,234.09)
\lineto(265.83,213.81)
\lineto(266.26,225.04)
\lineto(266.27,228.15)
\lineto(266.29,239.06)
\lineto(266.31,215.33)
\lineto(267.02,226.46)
\lineto(267.04,225.81)
\lineto(267.11,240.45)
\lineto(267.56,214.43)
\lineto(267.6,224.31)
\lineto(267.61,234.44)
\lineto(268.15,215.38)
\lineto(268.18,236.3)
\lineto(268.36,227.3)
\lineto(268.37,222.09)
\lineto(268.64,211.78)
\lineto(269.13,236.03)
\lineto(269.14,229.33)
\lineto(269.15,224.73)
\lineto(269.16,216.96)
\lineto(269.82,235.67)
\lineto(269.88,228.79)
\lineto(269.89,238.9)
\lineto(270.42,215.69)
\lineto(270.65,225.77)
\lineto(270.66,225.19)
\lineto(270.91,213.88)
\lineto(271.24,239.17)
\lineto(271.4,218.47)
\lineto(271.41,224.7)
\lineto(271.77,215.46)
\lineto(272.08,238.99)
\lineto(272.15,236.29)
\lineto(272.17,218.91)
\lineto(272.58,212.78)
\lineto(272.81,240.04)
\lineto(272.92,231.46)
\lineto(272.93,225.13)
\lineto(273.12,235.43)
\lineto(273.4,212.05)
\lineto(273.68,225.65)
\lineto(273.7,224.14)
\lineto(274.04,214.09)
\lineto(274.4,237.11)
\lineto(274.45,227.4)
\lineto(274.46,228.55)
\lineto(274.8,236.99)
\lineto(274.95,215.72)
\lineto(275.2,218.7)
\lineto(275.22,233.76)
\lineto(275.56,237.63)
\lineto(275.75,216.76)
\lineto(275.96,228.02)
\lineto(275.97,234.93)
\lineto(276.17,215.14)
\lineto(276.67,236.94)
\lineto(276.72,220.12)
\lineto(276.73,229.96)
\lineto(276.75,235.26)
\lineto(277.04,217.74)
\lineto(277.45,229.31)
\lineto(277.46,221.97)
\lineto(277.57,215.07)
\lineto(277.62,239.92)
\lineto(278.07,228.12)
\lineto(278.09,233.95)
\lineto(278.37,237.97)
\lineto(278.47,217.56)
\lineto(278.84,221.38)
\lineto(278.85,227.89)
\lineto(279.19,237.76)
\lineto(279.39,214.63)
\lineto(279.59,229.48)
\lineto(279.6,235.8)
\lineto(279.65,237.14)
\lineto(279.95,212.93)
\lineto(280.38,220.26)
\lineto(280.39,218.63)
\lineto(280.55,240.73)
\lineto(281.07,218.56)
\lineto(281.17,225.06)
\lineto(281.18,220.13)
\lineto(281.68,213.68)
\lineto(281.82,241.1)
\lineto(281.92,228.65)
\lineto(281.94,221.95)
\lineto(282.52,236.35)
\lineto(282.63,214.93)
\lineto(282.67,223.75)
\lineto(282.68,215.05)
\lineto(282.9,235.44)
\lineto(283.38,227.73)
\lineto(283.39,214.85)
\lineto(283.73,235.12)
\lineto(284.12,213.2)
\lineto(284.15,234.43)
\lineto(284.16,224.11)
\lineto(284.47,237.81)
\lineto(284.89,214.02)
\lineto(284.9,231.14)
\lineto(284.94,221.24)
\lineto(284.99,221.46)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.11764706 0.11764706}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(93.66,228.43)
\lineto(93.95,237.33)
\lineto(94.08,216.89)
\lineto(94.41,225.57)
\lineto(94.43,225.88)
\lineto(94.54,234.73)
\lineto(94.75,214.18)
\lineto(95.15,217.85)
\lineto(95.17,214.46)
\lineto(95.78,214.06)
\lineto(95.85,240.2)
\lineto(95.92,225.19)
\lineto(95.93,226.37)
\lineto(96.12,241.1)
\lineto(96.58,215.38)
\lineto(96.64,226.41)
\lineto(96.65,213.23)
\lineto(97.06,236.8)
\lineto(97.41,230.94)
\lineto(97.43,223.72)
\lineto(97.69,216)
\lineto(97.85,241.1)
\lineto(98.18,229.58)
\lineto(98.19,225.39)
\lineto(98.3,211.18)
\lineto(98.62,239.03)
\lineto(98.93,226.62)
\lineto(98.95,231.57)
\lineto(99.57,215.03)
\lineto(99.59,237.75)
\lineto(99.7,220.48)
\lineto(99.71,225.77)
\lineto(99.93,238.16)
\lineto(100.2,214.5)
\lineto(100.44,224.55)
\lineto(100.45,215.59)
\lineto(100.92,211.18)
\lineto(101.04,237.32)
\lineto(101.22,226.05)
\lineto(101.23,226.72)
\lineto(101.85,236.87)
\lineto(101.86,214.32)
\lineto(101.97,226.99)
\lineto(101.98,212.81)
\lineto(102.65,235.74)
\lineto(102.74,222.63)
\lineto(102.75,225.35)
\lineto(102.78,238.44)
\lineto(102.83,212.56)
\lineto(103.5,223.53)
\lineto(103.51,228.78)
\lineto(103.71,212.15)
\lineto(103.99,236.41)
\lineto(104.24,223.7)
\lineto(104.26,233.11)
\lineto(104.69,217.4)
\lineto(104.71,240.01)
\lineto(104.83,219.33)
\lineto(104.84,236.78)
\lineto(105.25,214.45)
\lineto(105.34,238.45)
\lineto(105.59,235.03)
\lineto(105.61,226.32)
\lineto(105.99,239.12)
\lineto(106.19,216.15)
\lineto(106.3,226.03)
\lineto(106.31,218.55)
\lineto(106.73,237.59)
\lineto(106.83,215.37)
\lineto(107.05,228.67)
\lineto(107.07,218.41)
\lineto(107.46,213.46)
\lineto(107.7,241.1)
\lineto(107.82,230.96)
\lineto(107.83,222.36)
\lineto(107.91,215.52)
\lineto(108.32,239.64)
\lineto(108.58,234.45)
\lineto(108.6,222.09)
\lineto(108.86,216.35)
\lineto(109.27,240.56)
\lineto(109.35,227.37)
\lineto(109.36,227.28)
\lineto(109.67,211.18)
\lineto(109.84,236.82)
\lineto(109.86,230.13)
\lineto(109.88,217.84)
\lineto(110.12,217.6)
\lineto(110.57,236.24)
\lineto(110.63,228.64)
\lineto(110.64,223.73)
\lineto(110.84,216.29)
\lineto(111.05,241.1)
\lineto(111.12,227.03)
\lineto(111.13,241.1)
\lineto(111.47,217.75)
\lineto(111.88,221.58)
\lineto(111.9,229.89)
\lineto(112.23,213.78)
\lineto(112.52,240.61)
\lineto(112.65,222.42)
\lineto(112.66,234.9)
\lineto(112.81,211.18)
\lineto(113.2,235.76)
\lineto(113.4,224.65)
\lineto(113.42,225.72)
\lineto(113.45,215.66)
\lineto(113.63,236.15)
\lineto(114.15,217.78)
\lineto(114.16,226.23)
\lineto(114.53,219.92)
\lineto(114.67,237.64)
\lineto(114.89,222.89)
\lineto(114.9,219.31)
\lineto(115.14,215.07)
\lineto(115.62,237.27)
\lineto(115.65,222.15)
\lineto(115.66,227.23)
\lineto(116,235.67)
\lineto(116.02,214.27)
\lineto(116.38,221.77)
\lineto(116.39,216.22)
\lineto(116.5,215.27)
\lineto(116.99,241.1)
\lineto(117.16,227.95)
\lineto(117.17,224.9)
\lineto(117.19,211.19)
\lineto(117.35,238.83)
\lineto(117.92,232.46)
\lineto(117.94,212.96)
\lineto(118.31,235.69)
\lineto(118.53,212.64)
\lineto(118.7,228.2)
\lineto(118.71,222.9)
\lineto(118.84,241.1)
\lineto(119.05,215.56)
\lineto(119.45,222.29)
\lineto(119.47,227.21)
\lineto(119.87,236.08)
\lineto(120.18,212.62)
\lineto(120.2,222.73)
\lineto(120.21,232.99)
\lineto(120.72,214.32)
\lineto(120.81,238.81)
\lineto(120.97,226.58)
\lineto(120.99,229.67)
\lineto(121.07,237.46)
\lineto(121.3,214.74)
\lineto(121.75,217.9)
\lineto(121.76,224.61)
\lineto(121.77,238.24)
\lineto(122.23,218.39)
\lineto(122.5,226.66)
\lineto(122.52,227.28)
\lineto(122.72,239.79)
\lineto(123.19,214.89)
\lineto(123.26,223.55)
\lineto(123.27,222.13)
\lineto(123.39,237.55)
\lineto(123.71,214.16)
\lineto(124.02,226.86)
\lineto(124.03,229.14)
\lineto(124.49,214.13)
\lineto(124.58,239.01)
\lineto(124.72,223.51)
\lineto(124.73,239.04)
\lineto(125.43,211.18)
\lineto(125.48,223.42)
\lineto(125.49,229.69)
\lineto(125.53,232.65)
\lineto(125.55,218.79)
\lineto(125.59,227.87)
\lineto(125.6,235.14)
\lineto(125.76,236.19)
\lineto(126.14,215.69)
\lineto(126.35,227.16)
\lineto(126.37,229.06)
\lineto(126.43,211.18)
\lineto(126.9,237.69)
\lineto(127.06,222.4)
\lineto(127.07,228.75)
\lineto(127.14,214.11)
\lineto(127.63,237.88)
\lineto(127.81,221.61)
\lineto(127.83,228.93)
\lineto(128.26,238.49)
\lineto(128.54,211.43)
\lineto(128.57,227.53)
\lineto(128.58,231.6)
\lineto(128.83,211.18)
\lineto(129.17,235.47)
\lineto(129.33,225.56)
\lineto(129.34,236.78)
\lineto(129.77,215.12)
\lineto(129.98,238.62)
\lineto(130.1,221.01)
\lineto(130.11,228.47)
\lineto(130.43,234.07)
\lineto(130.7,213.51)
\lineto(130.86,220.74)
\lineto(130.88,224.52)
\lineto(131.32,238.29)
\lineto(131.58,211.55)
\lineto(131.6,227.29)
\lineto(131.62,216.37)
\lineto(132.19,211.87)
\lineto(132.33,239.55)
\lineto(132.38,231.32)
\lineto(132.39,229.19)
\lineto(132.61,215.2)
\lineto(132.91,235.62)
\lineto(133.1,232.16)
\lineto(133.11,238.97)
\lineto(133.24,213.13)
\lineto(133.86,227.16)
\lineto(133.88,227.73)
\lineto(134.31,238.74)
\lineto(134.5,218.02)
\lineto(134.62,227.21)
\lineto(134.63,227.7)
\lineto(134.82,218.11)
\lineto(135.34,238.38)
\lineto(135.37,225.02)
\lineto(135.38,232.42)
\lineto(135.92,211.5)
\lineto(136.1,236.21)
\lineto(136.12,225.33)
\lineto(136.14,227.76)
\lineto(136.18,234.77)
\lineto(136.46,215.24)
\lineto(136.65,226.38)
\lineto(136.66,221.35)
\lineto(136.69,215.56)
\lineto(136.76,236.51)
\lineto(137.36,225.45)
\lineto(137.37,227.43)
\lineto(137.58,236.54)
\lineto(138.12,213.87)
\lineto(138.13,231.79)
\lineto(138.4,237.83)
\lineto(138.76,216.96)
\lineto(138.86,222.64)
\lineto(138.88,232.17)
\lineto(139.14,216.94)
\lineto(139.46,236.27)
\lineto(139.66,225.8)
\lineto(139.68,230.3)
\lineto(139.74,217.23)
\lineto(140.21,235.46)
\lineto(140.26,228.86)
\lineto(140.27,223.44)
\lineto(140.61,216.36)
\lineto(140.88,237.31)
\lineto(141,233.91)
\lineto(141.02,221.45)
\lineto(141.05,241.1)
\lineto(141.37,216.45)
\lineto(141.77,234.63)
\lineto(141.78,218.11)
\lineto(142.14,234.12)
\lineto(142.25,213.02)
\lineto(142.53,232.13)
\lineto(142.55,228.94)
\lineto(142.77,215.8)
\lineto(142.99,237.67)
\lineto(143.23,227.58)
\lineto(143.24,222.85)
\lineto(143.25,215.7)
\lineto(143.54,240.82)
\lineto(143.98,219.48)
\lineto(143.99,227.17)
\lineto(144.35,241.1)
\lineto(144.44,214.94)
\lineto(144.72,219.17)
\lineto(144.74,229.65)
\lineto(144.93,214.01)
\lineto(144.94,238.57)
\lineto(145.5,215.64)
\lineto(145.51,223.5)
\lineto(145.62,213.93)
\lineto(146.05,239.98)
\lineto(146.25,237.83)
\lineto(146.27,232.01)
\lineto(146.34,216.84)
\lineto(146.36,238.57)
\lineto(147.02,225.59)
\lineto(147.03,218.75)
\lineto(147.53,241.1)
\lineto(147.59,215.73)
\lineto(147.78,221.57)
\lineto(147.8,225.35)
\lineto(148.08,217.53)
\lineto(148.31,240.23)
\lineto(148.55,225.5)
\lineto(148.56,227.25)
\lineto(148.97,241.1)
\lineto(149.17,214.32)
\lineto(149.3,228.42)
\lineto(149.32,229.2)
\lineto(149.63,236.52)
\lineto(149.94,216.68)
\lineto(150.02,221.95)
\lineto(150.03,218.34)
\lineto(150.2,212.93)
\lineto(150.22,241.1)
\lineto(150.77,231.36)
\lineto(150.79,226.3)
\lineto(150.88,212.88)
\lineto(151.32,239.57)
\lineto(151.53,223.13)
\lineto(151.54,227.44)
\lineto(151.68,213.88)
\lineto(151.72,236.07)
\lineto(152.29,219.16)
\lineto(152.3,227.86)
\lineto(152.46,217)
\lineto(152.57,237.42)
\lineto(153,227.64)
\lineto(153.01,217.91)
\lineto(153.19,238.39)
\lineto(153.76,231.7)
\lineto(153.78,228.04)
\lineto(153.99,238.58)
\lineto(154.46,213.09)
\lineto(154.52,221.3)
\lineto(154.53,229.28)
\lineto(154.64,217.77)
\lineto(155.2,234.18)
\lineto(155.28,223.02)
\lineto(155.29,227.51)
\lineto(155.56,241.1)
\lineto(155.65,216.62)
\lineto(155.84,224.33)
\lineto(155.86,235.43)
\lineto(156.28,235.95)
\lineto(156.35,217.15)
\lineto(156.61,226.02)
\lineto(156.62,231.92)
\lineto(156.73,214.38)
\lineto(156.91,238.39)
\lineto(157.36,224.96)
\lineto(157.38,233.83)
\lineto(157.89,211.18)
\lineto(157.93,239.4)
\lineto(158.14,221.38)
\lineto(158.15,216.07)
\lineto(158.5,237.22)
\lineto(158.68,214)
\lineto(158.91,226.75)
\lineto(158.92,220.28)
\lineto(159.24,216.41)
\lineto(159.48,238.29)
\lineto(159.67,231.58)
\lineto(159.68,220.32)
\lineto(159.95,235.65)
\lineto(160.33,211.94)
\lineto(160.42,224.72)
\lineto(160.44,217.4)
\lineto(160.64,239.64)
\lineto(160.93,214.77)
\lineto(161.17,222.82)
\lineto(161.18,219.8)
\lineto(161.26,234.75)
\lineto(161.67,216.84)
\lineto(161.88,229.55)
\lineto(161.9,227.47)
\lineto(162.03,237.97)
\lineto(162.63,213.31)
\lineto(162.65,219.91)
\lineto(162.66,222.53)
\lineto(163.07,212.12)
\lineto(163.21,241.02)
\lineto(163.39,227.52)
\lineto(163.4,224.12)
\lineto(163.63,216.74)
\lineto(163.79,235.07)
\lineto(164.01,221.36)
\lineto(164.02,234.55)
\lineto(164.4,238.34)
\lineto(164.56,214.55)
\lineto(164.73,220.33)
\lineto(164.74,234.81)
\lineto(165.02,214.81)
\lineto(165.12,236.78)
\lineto(165.36,223.66)
\lineto(165.38,220.71)
\lineto(165.85,216.4)
\lineto(166.03,236.14)
\lineto(166.13,226.8)
\lineto(166.14,233.09)
\lineto(166.25,237.17)
\lineto(166.81,217.65)
\lineto(166.89,220.14)
\lineto(166.91,224.99)
\lineto(166.95,238.06)
\lineto(167.22,215.56)
\lineto(167.53,229.88)
\lineto(167.54,216.87)
\lineto(167.79,216.27)
\lineto(168.31,236.83)
\lineto(168.32,225.64)
\lineto(168.33,241.1)
\lineto(168.8,211.73)
\lineto(169.07,232.91)
\lineto(169.08,230.35)
\lineto(169.23,216.88)
\lineto(169.24,238.05)
\lineto(169.82,227.19)
\lineto(169.84,227.37)
\lineto(170.18,236.39)
\lineto(170.43,215.92)
\lineto(170.55,227.4)
\lineto(170.57,234.07)
\lineto(171.13,237.39)
\lineto(171.18,212.98)
\lineto(171.32,227.14)
\lineto(171.33,230.98)
\lineto(171.47,241.1)
\lineto(172.1,216.7)
\lineto(172.11,231.68)
\lineto(172.41,236.37)
\lineto(172.71,214.74)
\lineto(172.86,225.45)
\lineto(172.87,234.86)
\lineto(172.99,236.75)
\lineto(173.32,212.44)
\lineto(173.62,221.86)
\lineto(173.63,236.75)
\lineto(173.65,237.81)
\lineto(173.99,214.67)
\lineto(174.39,224.16)
\lineto(174.4,230.89)
\lineto(174.52,214.98)
\lineto(174.82,237.07)
\lineto(175.15,223.17)
\lineto(175.16,240.56)
\lineto(175.54,216.63)
\lineto(175.92,216.9)
\lineto(175.94,223.13)
\lineto(176.26,219.45)
\lineto(176.47,235.47)
\lineto(176.52,225.48)
\lineto(176.53,233.43)
\lineto(176.88,216.01)
\lineto(177.04,238.23)
\lineto(177.29,223.24)
\lineto(177.3,222.81)
\lineto(177.31,234.17)
\lineto(177.98,216.55)
\lineto(178.05,232.77)
\lineto(178.06,224.83)
\lineto(178.11,236.91)
\lineto(178.37,215.72)
\lineto(178.73,228.06)
\lineto(178.75,225.66)
\lineto(178.88,218.32)
\lineto(178.89,229.05)
\lineto(178.95,226.88)
\lineto(178.96,234.27)
\lineto(179,215.72)
\lineto(179.32,241.1)
\lineto(179.71,225.6)
\lineto(179.73,224.72)
\lineto(179.83,241.1)
\lineto(180.02,213.97)
\lineto(180.44,226.87)
\lineto(180.46,229.22)
\lineto(180.67,237.42)
\lineto(180.91,217.58)
\lineto(181.13,224.82)
\lineto(181.14,240.8)
\lineto(181.51,218.5)
\lineto(181.9,223.14)
\lineto(181.91,224.79)
\lineto(182.05,241.1)
\lineto(182.37,216.54)
\lineto(182.58,223.27)
\lineto(182.6,214.73)
\lineto(182.63,237.65)
\lineto(183.17,211.18)
\lineto(183.36,225.72)
\lineto(183.37,228.87)
\lineto(183.74,238.95)
\lineto(184.11,216.71)
\lineto(184.13,230.19)
\lineto(184.41,236.47)
\lineto(184.83,215.88)
\lineto(184.88,228.94)
\lineto(184.89,240.88)
\lineto(185.29,241.1)
\lineto(185.45,215.42)
\lineto(185.65,226.56)
\lineto(185.66,226.71)
\lineto(185.77,215.38)
\lineto(186.4,236.73)
\lineto(186.41,225.93)
\lineto(186.91,215.66)
\lineto(187.06,237.96)
\lineto(187.16,222.31)
\lineto(187.18,231.79)
\lineto(187.22,215.18)
\lineto(187.69,236.26)
\lineto(187.93,229.73)
\lineto(187.94,227.82)
\lineto(188.29,236.55)
\lineto(188.62,211.18)
\lineto(188.68,226.58)
\lineto(188.69,223.69)
\lineto(189.11,236.73)
\lineto(189.3,217.64)
\lineto(189.36,223.65)
\lineto(189.38,237.61)
\lineto(189.94,212.32)
\lineto(190.14,219.2)
\lineto(190.15,229.69)
\lineto(190.29,237.43)
\lineto(190.44,214.79)
\lineto(190.84,233.12)
\lineto(190.85,214.05)
\lineto(191.17,211.18)
\lineto(191.27,233.4)
\lineto(191.62,227.59)
\lineto(191.64,224.3)
\lineto(191.65,241.1)
\lineto(192.28,215.57)
\lineto(192.39,228.78)
\lineto(192.4,220.47)
\lineto(192.45,237.47)
\lineto(192.63,213.55)
\lineto(193.14,224.49)
\lineto(193.16,226.17)
\lineto(193.36,212.12)
\lineto(193.6,237.06)
\lineto(193.87,228.87)
\lineto(193.88,216)
\lineto(194.03,236.21)
\lineto(194.32,213.14)
\lineto(194.64,225.65)
\lineto(194.65,217.46)
\lineto(194.85,213.47)
\lineto(194.91,238.42)
\lineto(195.36,228.77)
\lineto(195.37,223.91)
\lineto(195.49,211.18)
\lineto(196.01,240.81)
\lineto(196.1,232.06)
\lineto(196.11,216.16)
\lineto(196.37,237.25)
\lineto(196.87,232.78)
\lineto(196.89,216.39)
\lineto(197.47,238.32)
\lineto(197.65,232.74)
\lineto(197.66,221.58)
\lineto(197.89,238.29)
\lineto(198.08,211.18)
\lineto(198.43,228.03)
\lineto(198.44,222.07)
\lineto(198.66,211.75)
\lineto(199.13,238.9)
\lineto(199.19,223.97)
\lineto(199.21,223.1)
\lineto(199.29,235.97)
\lineto(199.78,216.22)
\lineto(199.91,226.58)
\lineto(199.92,229.45)
\lineto(200.12,240.2)
\lineto(200.23,215.46)
\lineto(200.64,222.26)
\lineto(200.65,222.83)
\lineto(201.14,237.84)
\lineto(201.34,214.72)
\lineto(201.39,228.98)
\lineto(201.41,223.86)
\lineto(201.59,235.49)
\lineto(201.78,214.42)
\lineto(202.16,228.22)
\lineto(202.17,227.88)
\lineto(202.34,214.04)
\lineto(202.42,236.2)
\lineto(202.9,227.81)
\lineto(202.91,226.24)
\lineto(203.27,217.86)
\lineto(203.58,241.1)
\lineto(203.67,232.26)
\lineto(203.68,224.85)
\lineto(204.03,218.62)
\lineto(204.3,235.54)
\lineto(204.42,226.04)
\lineto(204.43,222.98)
\lineto(204.85,215.07)
\lineto(205.07,236.29)
\lineto(205.19,232.32)
\lineto(205.2,220.81)
\lineto(205.22,217.33)
\lineto(205.78,236.32)
\lineto(205.88,219.77)
\lineto(205.89,231.97)
\lineto(206.43,237.37)
\lineto(206.62,211.69)
\lineto(206.64,219.99)
\lineto(206.66,227.63)
\lineto(206.78,215.74)
\lineto(206.8,240.5)
\lineto(207.4,226.15)
\lineto(207.41,223.98)
\lineto(207.46,215.29)
\lineto(207.83,237.69)
\lineto(208.14,226.3)
\lineto(208.15,229.32)
\lineto(208.2,221.09)
\lineto(208.26,235.51)
\lineto(208.27,221.35)
\lineto(208.56,212.03)
\lineto(208.86,236.91)
\lineto(209.02,224.52)
\lineto(209.04,227.34)
\lineto(209.22,216.02)
\lineto(209.59,238.06)
\lineto(209.6,227.38)
\lineto(209.61,238.95)
\lineto(210.26,215.52)
\lineto(210.36,223.27)
\lineto(210.38,223.55)
\lineto(210.77,238.29)
\lineto(210.79,215.67)
\lineto(211.12,228.21)
\lineto(211.13,223.82)
\lineto(211.64,215.07)
\lineto(211.81,234.19)
\lineto(211.88,231.83)
\lineto(211.89,218.99)
\lineto(212.58,213.49)
\lineto(212.61,238.34)
\lineto(212.65,225.27)
\lineto(212.66,222.9)
\lineto(212.71,216.6)
\lineto(213.19,238.41)
\lineto(213.41,229.66)
\lineto(213.43,218.42)
\lineto(213.56,214.74)
\lineto(213.62,236.65)
\lineto(214.18,227.57)
\lineto(214.19,222.36)
\lineto(214.42,212.63)
\lineto(214.66,239.92)
\lineto(214.94,215.2)
\lineto(214.96,215.98)
\lineto(215.12,215.83)
\lineto(215.51,238.37)
\lineto(215.72,233.94)
\lineto(215.73,226.04)
\lineto(215.98,237.01)
\lineto(216.08,219.22)
\lineto(216.46,224.06)
\lineto(216.47,219.04)
\lineto(216.69,211.18)
\lineto(216.99,234.98)
\lineto(217.16,230.39)
\lineto(217.17,212.92)
\lineto(217.52,239.47)
\lineto(217.92,228.85)
\lineto(217.93,220.48)
\lineto(218.1,214.84)
\lineto(218.65,239.34)
\lineto(218.66,223.85)
\lineto(218.68,217.3)
\lineto(219.05,237.28)
\lineto(219.11,214.56)
\lineto(219.44,227.01)
\lineto(219.45,225.99)
\lineto(219.52,235.64)
\lineto(219.69,215.63)
\lineto(220.17,226.53)
\lineto(220.18,235.62)
\lineto(220.3,237.5)
\lineto(220.91,212.62)
\lineto(220.94,223.61)
\lineto(220.95,223.93)
\lineto(221.17,241.1)
\lineto(221.2,216.4)
\lineto(221.51,221.16)
\lineto(221.52,234.89)
\lineto(221.55,236.86)
\lineto(222.13,213.11)
\lineto(222.27,219.37)
\lineto(222.29,215.81)
\lineto(222.48,211.18)
\lineto(222.81,237.75)
\lineto(223.05,228.02)
\lineto(223.06,232.04)
\lineto(223.14,235.77)
\lineto(223.22,214.07)
\lineto(223.75,223.01)
\lineto(223.76,230.42)
\lineto(223.82,216.97)
\lineto(224.03,241.1)
\lineto(224.5,235.29)
\lineto(224.51,234.4)
\lineto(224.58,241.1)
\lineto(225.07,216.01)
\lineto(225.26,226.65)
\lineto(225.28,226.64)
\lineto(225.31,234.31)
\lineto(225.37,214.47)
\lineto(225.81,223.73)
\lineto(225.83,215.66)
\lineto(226.03,238.26)
\lineto(226.47,213.97)
\lineto(226.6,232.49)
\lineto(226.62,221.9)
\lineto(226.64,217.52)
\lineto(227.14,234.5)
\lineto(227.37,222.35)
\lineto(227.38,227.66)
\lineto(227.64,237.49)
\lineto(228.01,218.03)
\lineto(228.12,224.59)
\lineto(228.13,234.87)
\lineto(228.54,213.89)
\lineto(228.85,238.34)
\lineto(228.89,218.68)
\lineto(228.9,226.72)
\lineto(229.51,216.11)
\lineto(229.57,235.96)
\lineto(229.65,229.44)
\lineto(229.66,227.95)
\lineto(230.19,216.4)
\lineto(230.27,241.1)
\lineto(230.38,226.08)
\lineto(230.39,233.77)
\lineto(230.69,213.19)
\lineto(230.84,235.58)
\lineto(231.15,227.03)
\lineto(231.16,233.49)
\lineto(231.22,238.79)
\lineto(231.64,214)
\lineto(231.78,232.93)
\lineto(231.79,220.79)
\lineto(231.96,212.93)
\lineto(232.44,236.71)
\lineto(232.54,229.18)
\lineto(232.55,221.78)
\lineto(232.64,240.45)
\lineto(232.7,216.37)
\lineto(233.09,219.77)
\lineto(233.1,213.1)
\lineto(233.28,239.97)
\lineto(233.37,212.81)
\lineto(233.86,225.2)
\lineto(233.87,228.16)
\lineto(234.29,241.1)
\lineto(234.59,215.28)
\lineto(234.6,225.79)
\lineto(234.62,226.52)
\lineto(234.65,238.21)
\lineto(235.24,216.73)
\lineto(235.36,228.51)
\lineto(235.37,219.65)
\lineto(235.69,238.48)
\lineto(235.79,216.27)
\lineto(235.93,226.47)
\lineto(235.94,219.69)
\lineto(236.39,211.18)
\lineto(236.61,240.64)
\lineto(236.71,230.36)
\lineto(236.72,225.39)
\lineto(236.94,238.78)
\lineto(237.31,214.85)
\lineto(237.45,227.07)
\lineto(237.46,221.81)
\lineto(237.94,214.17)
\lineto(238.13,238.65)
\lineto(238.2,232.15)
\lineto(238.22,226.06)
\lineto(238.38,212.46)
\lineto(238.47,235.66)
\lineto(238.86,233.34)
\lineto(238.87,233.25)
\lineto(238.91,214.51)
\lineto(239.03,240.04)
\lineto(239.61,226.74)
\lineto(239.63,227.53)
\lineto(239.71,238.3)
\lineto(240.01,215.69)
\lineto(240.38,222.76)
\lineto(240.39,226.7)
\lineto(241.07,235.23)
\lineto(241.09,215.14)
\lineto(241.13,234.23)
\lineto(241.15,230.43)
\lineto(241.6,219.58)
\lineto(241.65,241.1)
\lineto(241.89,230.34)
\lineto(241.9,219.13)
\lineto(242.05,237.73)
\lineto(242.35,215.55)
\lineto(242.66,226.33)
\lineto(242.68,218.01)
\lineto(242.76,238.59)
\lineto(242.94,211.18)
\lineto(243.43,226.92)
\lineto(243.44,217.95)
\lineto(243.57,214.8)
\lineto(243.88,235.8)
\lineto(244.19,232.76)
\lineto(244.21,221.67)
\lineto(244.7,215.48)
\lineto(244.91,238.04)
\lineto(244.95,235.11)
\lineto(244.96,218.88)
\lineto(245.18,214.74)
\lineto(245.39,239.77)
\lineto(245.71,230.4)
\lineto(245.73,225.73)
\lineto(246.23,218.09)
\lineto(246.25,241.1)
\lineto(246.47,228.53)
\lineto(246.48,220.38)
\lineto(247.09,214.7)
\lineto(247.12,239.46)
\lineto(247.23,228.01)
\lineto(247.24,225.23)
\lineto(247.59,239.47)
\lineto(247.88,214.59)
\lineto(247.9,221.93)
\lineto(247.91,228.63)
\lineto(248.37,241.1)
\lineto(248.61,211.18)
\lineto(248.66,226.21)
\lineto(248.67,228.45)
\lineto(248.76,237.28)
\lineto(248.92,212.24)
\lineto(249.36,229.46)
\lineto(249.37,236.95)
\lineto(250.03,218.85)
\lineto(250.11,222.54)
\lineto(250.13,229.34)
\lineto(250.76,236.64)
\lineto(250.81,213.32)
\lineto(250.88,222.72)
\lineto(250.89,230.28)
\lineto(251.36,215.09)
\lineto(251.61,241.1)
\lineto(251.64,217.17)
\lineto(251.66,222.2)
\lineto(252.1,238.78)
\lineto(252.37,217.24)
\lineto(252.42,229.92)
\lineto(252.43,226.11)
\lineto(252.6,240.26)
\lineto(252.96,214.81)
\lineto(253.14,231.4)
\lineto(253.15,218.53)
\lineto(253.53,237.26)
\lineto(253.55,214.91)
\lineto(253.92,237.16)
\lineto(253.93,229.48)
\lineto(254.22,241.1)
\lineto(254.68,216.93)
\lineto(254.69,225.79)
\lineto(254.71,226.91)
\lineto(254.81,241.1)
\lineto(255.32,216.3)
\lineto(255.33,229.38)
\lineto(255.34,233.85)
\lineto(255.56,241.1)
\lineto(255.81,217.16)
\lineto(256.09,227.9)
\lineto(256.11,225.89)
\lineto(256.5,215.93)
\lineto(256.51,235.94)
\lineto(256.86,221.36)
\lineto(256.87,230.75)
\lineto(256.92,238.08)
\lineto(257.35,215.67)
\lineto(257.62,224.35)
\lineto(257.64,227.01)
\lineto(257.71,217.88)
\lineto(257.92,239.04)
\lineto(258.39,229.13)
\lineto(258.4,223.7)
\lineto(258.86,217.1)
\lineto(259.07,238.64)
\lineto(259.15,237.01)
\lineto(259.17,228.57)
\lineto(259.3,235.82)
\lineto(259.6,212.46)
\lineto(259.91,223.44)
\lineto(259.92,221.27)
\lineto(260.09,238.59)
\lineto(260.46,214.14)
\lineto(260.69,232.09)
\lineto(260.7,225.35)
\lineto(260.89,217.46)
\lineto(260.94,238.87)
\lineto(261.07,224.3)
\lineto(261.08,216.2)
\lineto(261.24,237.53)
\lineto(261.45,214.44)
\lineto(261.83,224.91)
\lineto(261.85,221.39)
\lineto(262,238.5)
\lineto(262.05,211.93)
\lineto(262.61,228.26)
\lineto(262.62,225.75)
\lineto(262.87,216.49)
\lineto(262.92,241.1)
\lineto(263.2,226.33)
\lineto(263.21,214.76)
\lineto(263.84,237.68)
\lineto(263.97,225.88)
\lineto(263.99,228.25)
\lineto(264.48,215.66)
\lineto(264.49,234.92)
\lineto(264.72,231)
\lineto(264.73,219.94)
\lineto(265.1,238.54)
\lineto(265.33,219.81)
\lineto(265.5,229.15)
\lineto(265.52,224.9)
\lineto(265.79,234.09)
\lineto(265.83,213.81)
\lineto(266.26,225.04)
\lineto(266.27,228.15)
\lineto(266.29,239.06)
\lineto(266.31,215.33)
\lineto(267.02,226.46)
\lineto(267.04,225.81)
\lineto(267.11,240.45)
\lineto(267.56,214.43)
\lineto(267.6,224.31)
\lineto(267.61,234.44)
\lineto(268.15,215.38)
\lineto(268.18,236.3)
\lineto(268.36,227.3)
\lineto(268.37,222.09)
\lineto(268.64,211.78)
\lineto(269.13,236.03)
\lineto(269.14,229.33)
\lineto(269.15,224.73)
\lineto(269.16,216.96)
\lineto(269.82,235.67)
\lineto(269.88,228.79)
\lineto(269.89,238.9)
\lineto(270.42,215.69)
\lineto(270.65,225.77)
\lineto(270.66,225.19)
\lineto(270.91,213.88)
\lineto(271.24,239.17)
\lineto(271.4,218.47)
\lineto(271.41,224.7)
\lineto(271.77,215.46)
\lineto(272.08,238.99)
\lineto(272.15,236.29)
\lineto(272.17,218.91)
\lineto(272.58,212.78)
\lineto(272.81,240.04)
\lineto(272.92,231.46)
\lineto(272.93,225.13)
\lineto(273.12,235.43)
\lineto(273.4,212.05)
\lineto(273.68,225.65)
\lineto(273.7,224.14)
\lineto(274.04,214.09)
\lineto(274.4,237.11)
\lineto(274.45,227.4)
\lineto(274.46,228.55)
\lineto(274.8,236.99)
\lineto(274.95,215.72)
\lineto(275.2,218.7)
\lineto(275.22,233.76)
\lineto(275.56,237.63)
\lineto(275.75,216.76)
\lineto(275.96,228.02)
\lineto(275.97,234.93)
\lineto(276.17,215.14)
\lineto(276.67,236.94)
\lineto(276.72,220.12)
\lineto(276.73,229.96)
\lineto(276.75,235.26)
\lineto(277.04,217.74)
\lineto(277.45,229.31)
\lineto(277.46,221.97)
\lineto(277.57,215.07)
\lineto(277.62,239.92)
\lineto(278.07,228.12)
\lineto(278.09,233.95)
\lineto(278.37,237.97)
\lineto(278.47,217.56)
\lineto(278.84,221.38)
\lineto(278.85,227.89)
\lineto(279.19,237.76)
\lineto(279.39,214.63)
\lineto(279.59,229.48)
\lineto(279.6,235.8)
\lineto(279.65,237.14)
\lineto(279.95,212.93)
\lineto(280.38,220.26)
\lineto(280.39,218.63)
\lineto(280.55,240.73)
\lineto(281.07,218.56)
\lineto(281.17,225.06)
\lineto(281.18,220.13)
\lineto(281.68,213.68)
\lineto(281.82,241.1)
\lineto(281.92,228.65)
\lineto(281.94,221.95)
\lineto(282.52,236.35)
\lineto(282.63,214.93)
\lineto(282.67,223.75)
\lineto(282.68,215.05)
\lineto(282.9,235.44)
\lineto(283.38,227.73)
\lineto(283.39,214.85)
\lineto(283.73,235.12)
\lineto(284.12,213.2)
\lineto(284.15,234.43)
\lineto(284.16,224.11)
\lineto(284.47,237.81)
\lineto(284.89,214.02)
\lineto(284.9,231.14)
\lineto(284.94,221.24)
\lineto(284.99,221.46)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.33,222.4)
\lineto(476.49,239.69)
\lineto(476.72,213.08)
\lineto(476.97,228.32)
\lineto(476.98,218.15)
\lineto(477.15,214.68)
\lineto(477.41,235)
\lineto(477.73,221.6)
\lineto(477.75,221.8)
\lineto(477.95,215.07)
\lineto(478.04,237.99)
\lineto(478.5,227.96)
\lineto(478.51,218.59)
\lineto(478.94,212.27)
\lineto(479.16,241.1)
\lineto(479.26,228.1)
\lineto(479.28,223.58)
\lineto(479.43,218.24)
\lineto(479.69,235.71)
\lineto(479.99,229.98)
\lineto(480.01,232.03)
\lineto(480.16,238.02)
\lineto(480.42,216.76)
\lineto(480.77,223.49)
\lineto(480.78,231.06)
\lineto(481.08,237.12)
\lineto(481.52,216.6)
\lineto(481.56,218.74)
\lineto(481.57,224.19)
\lineto(482.21,217.04)
\lineto(482.22,240.6)
\lineto(482.31,226.93)
\lineto(482.33,218.82)
\lineto(482.59,236.35)
\lineto(482.82,216.15)
\lineto(483.08,228.9)
\lineto(483.09,220.51)
\lineto(483.17,217.6)
\lineto(483.29,235.58)
\lineto(483.84,226.1)
\lineto(483.86,221.16)
\lineto(484.54,213.59)
\lineto(484.62,238.28)
\lineto(484.63,235.52)
\lineto(484.68,215.5)
\lineto(484.73,237.76)
\lineto(485.39,220.47)
\lineto(485.4,229.96)
\lineto(485.46,212.18)
\lineto(485.97,239.6)
\lineto(486.14,231.36)
\lineto(486.15,218.31)
\lineto(486.38,233.8)
\lineto(486.89,214.27)
\lineto(486.91,225.77)
\lineto(487.28,214.86)
\lineto(487.29,234.52)
\lineto(487.62,228.66)
\lineto(487.64,216.37)
\lineto(487.77,216.3)
\lineto(487.98,237.81)
\lineto(488.4,226)
\lineto(488.41,226.77)
\lineto(488.47,225.46)
\lineto(488.48,230.9)
\lineto(488.5,211.5)
\lineto(488.84,237.42)
\lineto(489.25,222.33)
\lineto(489.26,222.9)
\lineto(489.36,214.62)
\lineto(489.97,234.49)
\lineto(490,229.25)
\lineto(490.02,223.88)
\lineto(490.09,214.64)
\lineto(490.18,238.45)
\lineto(490.45,222.37)
\lineto(490.46,230.95)
\lineto(490.54,240.32)
\lineto(490.96,214.52)
\lineto(491.21,225.84)
\lineto(491.22,225.26)
\lineto(491.43,233.3)
\lineto(491.44,216.53)
\lineto(491.76,226.58)
\lineto(491.77,230.04)
\lineto(491.92,239.19)
\lineto(492.22,213.22)
\lineto(492.41,219.72)
\lineto(492.42,234.05)
\lineto(493.16,236.55)
\lineto(493.18,216.07)
\lineto(493.2,222.59)
\lineto(493.35,237.71)
\lineto(493.36,215.8)
\lineto(493.95,231.05)
\lineto(493.96,224.46)
\lineto(493.99,212.6)
\lineto(494.39,234.65)
\lineto(494.57,221.3)
\lineto(494.58,233.08)
\lineto(494.88,238.46)
\lineto(495.03,216.44)
\lineto(495.31,225.13)
\lineto(495.32,230.05)
\lineto(495.4,236.38)
\lineto(495.98,211.18)
\lineto(496.04,223.64)
\lineto(496.05,234.72)
\lineto(496.22,236.41)
\lineto(496.38,213.35)
\lineto(496.8,228.83)
\lineto(496.81,230.4)
\lineto(497.19,236.85)
\lineto(497.42,213.66)
\lineto(497.55,222.7)
\lineto(497.56,235.1)
\lineto(498.18,218.02)
\lineto(498.21,235.41)
\lineto(498.31,227.39)
\lineto(498.33,228.07)
\lineto(498.82,213.72)
\lineto(498.88,239.32)
\lineto(499.07,228.37)
\lineto(499.08,235.87)
\lineto(499.38,215.5)
\lineto(499.61,240.2)
\lineto(499.83,229.82)
\lineto(499.85,222.9)
\lineto(500.53,214.68)
\lineto(500.57,237.06)
\lineto(500.6,225.55)
\lineto(500.61,224.75)
\lineto(500.85,215.91)
\lineto(501.32,236.84)
\lineto(501.36,229.96)
\lineto(501.38,226.55)
\lineto(501.54,217.2)
\lineto(501.69,235.84)
\lineto(502.06,220.24)
\lineto(502.07,216.55)
\lineto(502.46,234.91)
\lineto(502.61,216.41)
\lineto(502.8,230.08)
\lineto(502.81,224.57)
\lineto(503.13,234.26)
\lineto(503.4,211.18)
\lineto(503.55,231.65)
\lineto(503.56,225.91)
\lineto(503.73,215.79)
\lineto(503.9,237.32)
\lineto(504.28,223.11)
\lineto(504.29,215.38)
\lineto(504.71,241.1)
\lineto(505.05,229.87)
\lineto(505.06,224.26)
\lineto(505.56,212.24)
\lineto(505.73,239.55)
\lineto(505.81,234.52)
\lineto(505.82,223.72)
\lineto(506.04,238.75)
\lineto(506.09,212.22)
\lineto(506.52,226.5)
\lineto(506.53,232.85)
\lineto(506.59,241.02)
\lineto(506.69,215.96)
\lineto(507.28,227.01)
\lineto(507.3,229.35)
\lineto(507.43,238.95)
\lineto(507.56,211.64)
\lineto(508.05,220.07)
\lineto(508.06,229.59)
\lineto(508.14,215.31)
\lineto(508.24,235.41)
\lineto(508.57,230.26)
\lineto(508.59,234.43)
\lineto(508.81,235.43)
\lineto(508.89,217.47)
\lineto(509.34,225.24)
\lineto(509.35,233.71)
\lineto(509.39,235.51)
\lineto(509.4,215.72)
\lineto(510.09,222.03)
\lineto(510.11,228.21)
\lineto(510.15,239.43)
\lineto(510.68,213.79)
\lineto(510.82,224.23)
\lineto(510.84,220.11)
\lineto(511.34,214.27)
\lineto(511.42,241.1)
\lineto(511.59,224.9)
\lineto(511.6,222.01)
\lineto(511.83,236.27)
\lineto(512,215.62)
\lineto(512.38,229.64)
\lineto(512.39,218.08)
\lineto(512.41,216.56)
\lineto(512.51,237.78)
\lineto(513.14,225.93)
\lineto(513.16,219.62)
\lineto(513.29,239.43)
\lineto(513.78,214.16)
\lineto(513.91,226.38)
\lineto(513.92,225.57)
\lineto(513.97,215.88)
\lineto(514.05,241.1)
\lineto(514.67,229.03)
\lineto(514.69,226.98)
\lineto(514.91,212.89)
\lineto(514.94,235.87)
\lineto(515.1,220.81)
\lineto(515.12,232.06)
\lineto(515.71,236.27)
\lineto(515.74,213.77)
\lineto(515.87,228.39)
\lineto(515.88,234)
\lineto(515.97,217.1)
\lineto(516.58,234.5)
\lineto(516.62,226.59)
\lineto(516.64,226.96)
\lineto(517.11,214.55)
\lineto(517.13,236.86)
\lineto(517.32,224.29)
\lineto(517.33,234.3)
\lineto(517.54,214.48)
\lineto(517.7,235.69)
\lineto(518.08,224.5)
\lineto(518.09,230.27)
\lineto(518.33,235.65)
\lineto(518.46,215.09)
\lineto(518.78,217.36)
\lineto(518.79,235.15)
\lineto(518.87,214.44)
\lineto(519.35,237.03)
\lineto(519.54,224.04)
\lineto(519.55,230.24)
\lineto(519.98,234.34)
\lineto(520.1,212.58)
\lineto(520.31,224.74)
\lineto(520.32,224.1)
\lineto(520.34,237.14)
\lineto(520.69,215.9)
\lineto(521.04,229.42)
\lineto(521.05,234)
\lineto(521.33,215.43)
\lineto(521.38,236.24)
\lineto(521.81,226.59)
\lineto(521.83,229.27)
\lineto(522.33,211.81)
\lineto(522.39,234.96)
\lineto(522.55,229.97)
\lineto(522.57,229.58)
\lineto(522.72,215.62)
\lineto(522.79,235.02)
\lineto(523.1,222.92)
\lineto(523.12,214.8)
\lineto(523.36,212.34)
\lineto(523.81,237.45)
\lineto(523.88,223.25)
\lineto(523.89,214.65)
\lineto(523.98,239.3)
\lineto(524.59,213.34)
\lineto(524.66,236.03)
\lineto(524.67,226.48)
\lineto(525.08,216.92)
\lineto(525.35,237.51)
\lineto(525.41,223.5)
\lineto(525.42,230.01)
\lineto(525.47,215.16)
\lineto(525.5,231.84)
\lineto(525.59,225.25)
\lineto(525.6,231.64)
\lineto(525.87,240.51)
\lineto(526.07,215.83)
\lineto(526.36,224.21)
\lineto(526.37,226.31)
\lineto(526.54,235.66)
\lineto(526.67,215.95)
\lineto(527.12,233.28)
\lineto(527.13,223.93)
\lineto(527.39,237.29)
\lineto(527.51,215.62)
\lineto(527.89,233.81)
\lineto(527.9,225.77)
\lineto(527.97,235.93)
\lineto(528.16,213.79)
\lineto(528.61,224.05)
\lineto(528.62,234.65)
\lineto(528.98,214.88)
\lineto(529.28,238.24)
\lineto(529.38,225.79)
\lineto(529.39,236.84)
\lineto(529.42,211.18)
\lineto(529.92,241.1)
\lineto(530.15,221.36)
\lineto(530.16,220.6)
\lineto(530.44,211.18)
\lineto(530.82,235.29)
\lineto(530.91,222.33)
\lineto(530.93,231.6)
\lineto(531.4,211.18)
\lineto(531.43,236.88)
\lineto(531.68,225.86)
\lineto(531.69,227.16)
\lineto(531.71,236.51)
\lineto(532.4,216.78)
\lineto(532.42,218.47)
\lineto(532.43,233.36)
\lineto(532.84,217.91)
\lineto(532.89,237.17)
\lineto(533.1,229.45)
\lineto(533.11,238.56)
\lineto(533.23,213.18)
\lineto(533.87,228.21)
\lineto(533.88,232.59)
\lineto(533.97,216.51)
\lineto(534.58,238.55)
\lineto(534.63,222.77)
\lineto(534.64,223.56)
\lineto(534.66,223.35)
\lineto(534.69,230.86)
\lineto(534.73,229.76)
\lineto(534.74,220.27)
\lineto(535.4,216.14)
\lineto(535.47,239.52)
\lineto(535.49,229.16)
\lineto(535.51,226.44)
\lineto(535.72,233.47)
\lineto(535.96,212.6)
\lineto(536.1,225.31)
\lineto(536.12,239.08)
\lineto(536.33,216.17)
\lineto(536.85,220.9)
\lineto(536.86,231)
\lineto(536.94,236.47)
\lineto(536.95,214.16)
\lineto(537.11,226.05)
\lineto(537.12,236.94)
\lineto(537.66,241.1)
\lineto(537.69,215.53)
\lineto(537.87,228.46)
\lineto(537.89,226.26)
\lineto(537.96,218.66)
\lineto(538.21,238.02)
\lineto(538.28,223.93)
\lineto(538.29,215.33)
\lineto(538.59,236.86)
\lineto(539.06,234.72)
\lineto(539.07,220.66)
\lineto(539.44,239.11)
\lineto(539.63,217.82)
\lineto(539.8,224.96)
\lineto(539.81,218.71)
\lineto(540.22,237.17)
\lineto(540.43,215.16)
\lineto(540.56,230.91)
\lineto(540.58,227.48)
\lineto(540.65,236.47)
\lineto(541.03,216.5)
\lineto(541.11,231.22)
\lineto(541.13,238.73)
\lineto(541.4,213.02)
\lineto(541.89,227.94)
\lineto(541.9,231.25)
\lineto(542.23,234.8)
\lineto(542.54,215.51)
\lineto(542.64,225.31)
\lineto(542.66,228.15)
\lineto(542.9,215.95)
\lineto(543.3,240.44)
\lineto(543.42,218.07)
\lineto(543.43,220.35)
\lineto(543.79,240.69)
\lineto(543.97,217.02)
\lineto(544.15,231.79)
\lineto(544.16,211.18)
\lineto(544.47,237.09)
\lineto(544.91,217.74)
\lineto(544.92,218.38)
\lineto(545.57,211.18)
\lineto(545.65,237.69)
\lineto(545.66,218.41)
\lineto(545.67,216.49)
\lineto(546.21,237.07)
\lineto(546.42,218.55)
\lineto(546.44,226.15)
\lineto(546.91,214.82)
\lineto(547.13,238.13)
\lineto(547.14,222.54)
\lineto(547.15,216.86)
\lineto(547.39,213.91)
\lineto(547.76,238.08)
\lineto(547.89,222.98)
\lineto(547.91,218.33)
\lineto(548.21,211.18)
\lineto(548.24,234.48)
\lineto(548.66,226.13)
\lineto(548.67,220.15)
\lineto(548.78,215.95)
\lineto(549.08,239.23)
\lineto(549.41,222.29)
\lineto(549.43,219.7)
\lineto(549.58,215.16)
\lineto(550.18,236.82)
\lineto(550.19,226.33)
\lineto(550.2,223.17)
\lineto(550.56,235.34)
\lineto(550.66,215.27)
\lineto(550.94,225.41)
\lineto(550.96,219.99)
\lineto(551.15,217.82)
\lineto(551.67,234.89)
\lineto(551.71,227.45)
\lineto(551.72,225.2)
\lineto(551.95,239.02)
\lineto(551.97,217.18)
\lineto(552.44,227.48)
\lineto(552.45,230.33)
\lineto(552.69,237.31)
\lineto(552.87,216.18)
\lineto(552.95,224.47)
\lineto(552.97,232.92)
\lineto(553.14,239.86)
\lineto(553.28,215.95)
\lineto(553.72,223.71)
\lineto(553.73,225.44)
\lineto(553.8,213.44)
\lineto(554.29,237.45)
\lineto(554.47,218.83)
\lineto(554.48,227.31)
\lineto(554.89,216.2)
\lineto(555.21,237.58)
\lineto(555.23,218.16)
\lineto(555.7,216.36)
\lineto(555.78,241.1)
\lineto(555.98,228.59)
\lineto(555.99,222.63)
\lineto(556.23,215.71)
\lineto(556.47,240.38)
\lineto(556.72,221.41)
\lineto(556.73,229.72)
\lineto(557.03,241.1)
\lineto(557.4,215.91)
\lineto(557.47,231.93)
\lineto(557.49,222.94)
\lineto(557.78,219.13)
\lineto(557.83,236.23)
\lineto(558.24,231.58)
\lineto(558.25,222.34)
\lineto(558.27,211.71)
\lineto(558.67,235.69)
\lineto(558.99,229.65)
\lineto(559,221.61)
\lineto(559.28,217.4)
\lineto(559.32,236.45)
\lineto(559.75,227.07)
\lineto(559.76,226.57)
\lineto(559.83,214.87)
\lineto(560.1,239.38)
\lineto(560.49,227.63)
\lineto(560.5,218.63)
\lineto(560.73,217.49)
\lineto(560.79,235.92)
\lineto(561.26,233.74)
\lineto(561.28,225.75)
\lineto(561.67,218)
\lineto(561.87,238.64)
\lineto(561.95,219.47)
\lineto(561.96,236.07)
\lineto(562.15,213.33)
\lineto(562.42,239.3)
\lineto(562.72,224.01)
\lineto(562.74,223.99)
\lineto(562.85,211.18)
\lineto(563.33,235)
\lineto(563.46,231.39)
\lineto(563.48,220.04)
\lineto(563.5,217.24)
\lineto(564.18,239.53)
\lineto(564.21,228.58)
\lineto(564.22,221.86)
\lineto(564.27,238.08)
\lineto(564.57,211.84)
\lineto(564.97,236.92)
\lineto(564.98,215.95)
\lineto(565.09,241.1)
\lineto(565.74,222.54)
\lineto(565.75,223.99)
\lineto(565.98,221.92)
\lineto(566.13,236.66)
\lineto(566.2,224.61)
\lineto(566.22,214.72)
\lineto(566.78,235.07)
\lineto(566.97,221.43)
\lineto(566.98,224.12)
\lineto(567.16,211.18)
\lineto(567.59,233.3)
\lineto(567.71,219.17)
\lineto(567.72,241.1)
\lineto(568.12,214.24)
\lineto(568.48,225.09)
\lineto(568.49,232.45)
\lineto(568.68,240.18)
\lineto(569.04,212.59)
\lineto(569.23,228.66)
\lineto(569.24,236.91)
\lineto(569.29,237.09)
\lineto(569.78,213.43)
\lineto(569.99,224.65)
\lineto(570.01,229.89)
\lineto(570.17,237.81)
\lineto(570.77,215.05)
\lineto(570.78,223.71)
\lineto(570.81,237.49)
\lineto(571.13,217.81)
\lineto(571.29,232.68)
\lineto(571.3,219.06)
\lineto(571.72,241.02)
\lineto(571.82,215.08)
\lineto(572.05,229.09)
\lineto(572.06,224.18)
\lineto(572.3,238.35)
\lineto(572.68,211.18)
\lineto(572.8,229.16)
\lineto(572.82,225.06)
\lineto(573.33,215.91)
\lineto(573.39,240.08)
\lineto(573.55,224.53)
\lineto(573.56,233.79)
\lineto(573.7,214.68)
\lineto(574.16,236.67)
\lineto(574.32,221.44)
\lineto(574.34,228.68)
\lineto(574.41,240.22)
\lineto(574.67,217.57)
\lineto(575.09,230.77)
\lineto(575.1,224.33)
\lineto(575.2,238.34)
\lineto(575.6,211.33)
\lineto(575.84,225.53)
\lineto(575.85,222.03)
\lineto(576.31,212.36)
\lineto(576.44,234.87)
\lineto(576.58,220.18)
\lineto(576.6,226.55)
\lineto(576.97,237.13)
\lineto(577.01,217.43)
\lineto(577.36,228.93)
\lineto(577.37,220.45)
\lineto(577.71,212.21)
\lineto(578.02,238.44)
\lineto(578.13,236.52)
\lineto(578.14,224.63)
\lineto(578.17,216.42)
\lineto(578.32,236.83)
\lineto(578.72,232.57)
\lineto(578.74,218.43)
\lineto(579.03,235.38)
\lineto(579.31,215.4)
\lineto(579.49,219.34)
\lineto(579.5,219.02)
\lineto(579.74,240.23)
\lineto(579.75,215.83)
\lineto(580.25,227.36)
\lineto(580.27,227.37)
\lineto(580.43,232.81)
\lineto(580.9,214)
\lineto(581.01,228.11)
\lineto(581.02,228.51)
\lineto(581.15,211.18)
\lineto(581.22,240.01)
\lineto(581.79,224.11)
\lineto(581.8,228.96)
\lineto(581.86,236.48)
\lineto(582.08,214.74)
\lineto(582.55,224.04)
\lineto(582.56,223.23)
\lineto(582.57,214.22)
\lineto(583.21,234.93)
\lineto(583.3,228.46)
\lineto(583.32,228.02)
\lineto(583.66,214.33)
\lineto(583.89,237.18)
\lineto(583.99,222.54)
\lineto(584,216.83)
\lineto(584.64,212.46)
\lineto(584.73,235.97)
\lineto(584.75,226.15)
\lineto(584.76,224.99)
\lineto(584.95,215.89)
\lineto(585.01,238.26)
\lineto(585.43,225.09)
\lineto(585.44,223.12)
\lineto(585.79,237.08)
\lineto(585.97,218.6)
\lineto(586.16,222.05)
\lineto(586.17,214.76)
\lineto(586.6,240.08)
\lineto(586.92,229.04)
\lineto(586.93,217.62)
\lineto(587.48,215.32)
\lineto(587.62,238.66)
\lineto(587.69,229.7)
\lineto(587.7,218.57)
\lineto(587.86,237.67)
\lineto(587.9,213.17)
\lineto(588.45,230.66)
\lineto(588.46,221.14)
\lineto(588.55,239.65)
\lineto(588.57,227.57)
\lineto(588.58,213.2)
\lineto(589.14,237.43)
\lineto(589.34,234.12)
\lineto(589.36,229.3)
\lineto(589.83,214.06)
\lineto(590,238.24)
\lineto(590.11,220.75)
\lineto(590.12,233.28)
\lineto(590.6,241.1)
\lineto(590.66,214.96)
\lineto(590.87,230.01)
\lineto(590.89,227.79)
\lineto(591.17,215.07)
\lineto(591.24,236.59)
\lineto(591.65,215.39)
\lineto(591.66,227.58)
\lineto(591.75,213.64)
\lineto(592.38,237.71)
\lineto(592.42,219.93)
\lineto(592.43,223.77)
\lineto(592.52,237.86)
\lineto(592.99,212.21)
\lineto(593.18,232.55)
\lineto(593.19,221.23)
\lineto(593.33,214.16)
\lineto(593.36,238.26)
\lineto(593.84,231.3)
\lineto(593.85,219.92)
\lineto(593.9,240.79)
\lineto(594.21,216.29)
\lineto(594.59,228.59)
\lineto(594.61,223.32)
\lineto(595.04,211.18)
\lineto(595.3,239.49)
\lineto(595.35,231.88)
\lineto(595.36,220.8)
\lineto(595.6,235.76)
\lineto(595.63,215.06)
\lineto(596.06,224.48)
\lineto(596.08,217.35)
\lineto(596.42,214.44)
\lineto(596.48,238.47)
\lineto(596.83,227.69)
\lineto(596.84,223.7)
\lineto(596.91,217.47)
\lineto(597.38,241.1)
\lineto(597.59,231.81)
\lineto(597.61,222.98)
\lineto(597.71,238.35)
\lineto(598,215.92)
\lineto(598.36,234.2)
\lineto(598.37,219.94)
\lineto(598.75,214.88)
\lineto(598.77,239.38)
\lineto(599.11,225.13)
\lineto(599.13,230.75)
\lineto(599.39,237.4)
\lineto(599.8,215.23)
\lineto(599.88,217.71)
\lineto(599.89,226.34)
\lineto(600.05,238.12)
\lineto(600.45,211.18)
\lineto(600.63,220.73)
\lineto(600.64,232.73)
\lineto(601.01,215.27)
\lineto(601.21,235.13)
\lineto(601.39,223.21)
\lineto(601.4,227.14)
\lineto(601.68,217.39)
\lineto(602.02,236.99)
\lineto(602.13,227.58)
\lineto(602.14,240.8)
\lineto(602.22,216.94)
\lineto(602.9,222.84)
\lineto(602.92,226.59)
\lineto(603.12,216.48)
\lineto(603.59,234.58)
\lineto(603.66,224.55)
\lineto(603.67,231.22)
\lineto(603.77,234.6)
\lineto(603.85,212.8)
\lineto(604.42,223.83)
\lineto(604.43,223.52)
\lineto(605.13,212.88)
\lineto(605.14,241.1)
\lineto(605.16,227.79)
\lineto(605.18,217.96)
\lineto(605.2,241.1)
\lineto(605.76,215.46)
\lineto(605.94,235.5)
\lineto(605.95,225.68)
\lineto(606.48,216)
\lineto(606.56,237.26)
\lineto(606.7,231.68)
\lineto(606.71,228.07)
\lineto(606.8,218.07)
\lineto(607.22,237.6)
\lineto(607.46,222.96)
\lineto(607.47,222.89)
\lineto(607.72,239.04)
\lineto(608.05,214.37)
\lineto(608.2,221.34)
\lineto(608.21,236.83)
\lineto(608.87,211.71)
\lineto(608.99,220.38)
\lineto(609,234.43)
\lineto(609.45,214.58)
\lineto(609.58,235.32)
\lineto(609.74,226.59)
\lineto(609.76,229.27)
\lineto(609.79,235.54)
\lineto(609.95,212.31)
\lineto(610.51,222.47)
\lineto(610.52,225)
\lineto(611.13,213.7)
\lineto(611.14,236.92)
\lineto(611.24,220.61)
\lineto(611.25,235.67)
\lineto(611.38,237.22)
\lineto(611.45,214.34)
\lineto(612,222.69)
\lineto(612.02,229.21)
\lineto(612.26,236.19)
\lineto(612.54,215.04)
\lineto(612.77,220.95)
\lineto(612.78,223.73)
\lineto(612.91,213.42)
\lineto(613.28,240.22)
\lineto(613.5,224.28)
\lineto(613.51,233.45)
\lineto(613.6,241.1)
\lineto(614.01,211.91)
\lineto(614.28,223.51)
\lineto(614.29,228.36)
\lineto(614.68,218.17)
\lineto(614.93,238.76)
\lineto(615.02,221.07)
\lineto(615.03,237.37)
\lineto(615.09,212.13)
\lineto(615.58,239.17)
\lineto(615.78,219.33)
\lineto(615.8,220.28)
\lineto(616.08,240.17)
\lineto(616.51,214.05)
\lineto(616.56,231.81)
\lineto(616.57,222.23)
\lineto(616.74,217.63)
\lineto(617.24,237.85)
\lineto(617.33,228.1)
\lineto(617.34,220.46)
\lineto(617.58,237.14)
\lineto(617.77,211.18)
\lineto(618.08,231.44)
\lineto(618.09,216.91)
\lineto(618.27,238.63)
\lineto(618.52,211.18)
\lineto(618.82,220.08)
\lineto(618.83,216.38)
\lineto(618.98,213.49)
\lineto(619.02,240.9)
\lineto(619.59,225.85)
\lineto(619.6,221.75)
\lineto(619.67,241.1)
\lineto(619.87,217.33)
\lineto(620.22,230.38)
\lineto(620.23,221.62)
\lineto(620.26,234.35)
\lineto(620.36,216.59)
\lineto(620.38,236.39)
\lineto(620.71,215.7)
\lineto(620.99,237.53)
\lineto(621.14,223.88)
\lineto(621.15,228.79)
\lineto(621.48,214.86)
\lineto(621.81,236.41)
\lineto(621.87,229.69)
\lineto(621.88,223.66)
\lineto(621.89,217.64)
\lineto(622.01,236.45)
\lineto(622.61,226.27)
\lineto(622.62,229.85)
\lineto(622.64,230.3)
\lineto(622.7,214.95)
\lineto(622.73,228.72)
\lineto(622.74,233.25)
\lineto(623.01,215.68)
\lineto(623.27,238.61)
\lineto(623.45,229.66)
\lineto(623.46,225.8)
\lineto(623.8,237.88)
\lineto(623.98,214.02)
\lineto(624.2,225.98)
\lineto(624.21,222.42)
\lineto(624.68,215.33)
\lineto(624.76,239.13)
\lineto(624.97,228.71)
\lineto(624.98,225.1)
\lineto(625.41,216.02)
\lineto(625.64,238.67)
\lineto(625.67,218.4)
\lineto(625.69,217.63)
\lineto(626.21,239.33)
\lineto(626.44,227.27)
\lineto(626.45,219.32)
\lineto(626.46,216.87)
\lineto(626.8,234.41)
\lineto(627.16,221.45)
\lineto(627.17,229.56)
\lineto(627.44,236.37)
\lineto(627.79,213.44)
\lineto(627.93,220.51)
\lineto(627.95,224.2)
\lineto(628.15,216.48)
\lineto(628.6,235.97)
\lineto(628.69,227.41)
\lineto(628.7,220.11)
\lineto(629.17,214.46)
\lineto(629.27,236.51)
\lineto(629.46,225.71)
\lineto(629.48,224.35)
\lineto(629.67,234.56)
\lineto(629.95,211.34)
\lineto(630.23,225.99)
\lineto(630.24,216.54)
\lineto(630.83,239.35)
\lineto(630.99,230.48)
\lineto(631.01,231.59)
\lineto(631.17,213.49)
\lineto(631.34,236.87)
\lineto(631.77,217.55)
\lineto(631.78,219.71)
\lineto(632.31,215.99)
\lineto(632.44,234.72)
\lineto(632.51,233.2)
\lineto(632.53,220.74)
\lineto(632.86,234.86)
\lineto(633.15,215.2)
\lineto(633.29,231.72)
\lineto(633.3,220.49)
\lineto(633.39,237.59)
\lineto(633.84,217.91)
\lineto(633.98,230.73)
\lineto(634,234.45)
\lineto(634.08,236.68)
\lineto(634.31,214.55)
\lineto(634.75,224.44)
\lineto(634.76,227.61)
\lineto(634.85,237.12)
\lineto(634.97,217.36)
\lineto(635.18,222.99)
\lineto(635.19,220.11)
\lineto(635.72,238.58)
\lineto(635.79,213.92)
\lineto(635.95,227.42)
\lineto(635.96,222.1)
\lineto(636.08,211.45)
\lineto(636.47,235.27)
\lineto(636.48,222.99)
\lineto(636.5,217.74)
\lineto(636.87,215.12)
\lineto(636.9,237.13)
\lineto(637.25,227.15)
\lineto(637.26,225.31)
\lineto(637.54,215.22)
\lineto(637.82,237.46)
\lineto(638,227.54)
\lineto(638.01,230.16)
\lineto(638.53,239.54)
\lineto(638.65,213.75)
\lineto(638.76,222.51)
\lineto(638.77,231.05)
\lineto(638.96,235.16)
\lineto(639.14,216.75)
\lineto(639.5,229.28)
\lineto(639.51,231.67)
\lineto(639.57,234.35)
\lineto(639.58,215.77)
\lineto(640.26,219.71)
\lineto(640.27,222.12)
\lineto(640.71,236.5)
\lineto(640.78,213.68)
\lineto(641.02,225.99)
\lineto(641.03,217.79)
\lineto(641.04,235.72)
\lineto(641.54,214.22)
\lineto(641.78,224.65)
\lineto(641.79,223.14)
\lineto(642.24,214.45)
\lineto(642.31,236.6)
\lineto(642.53,224.4)
\lineto(642.55,222.44)
\lineto(642.57,240.42)
\lineto(643.2,216.22)
\lineto(643.25,230.09)
\lineto(643.26,220.38)
\lineto(643.35,239.55)
\lineto(643.44,216.41)
\lineto(643.98,233.17)
\lineto(643.99,211.18)
\lineto(644.02,233.31)
\lineto(644.75,227.78)
\lineto(644.76,223.81)
\lineto(645.05,216.39)
\lineto(645.31,240.19)
\lineto(645.5,220.37)
\lineto(645.51,221.03)
\lineto(645.84,211.43)
\lineto(646.01,237.02)
\lineto(646.25,232.57)
\lineto(646.27,224.31)
\lineto(646.35,214.57)
\lineto(646.89,236.73)
\lineto(646.98,229.87)
\lineto(647,224.85)
\lineto(647.33,241.1)
\lineto(647.41,211.18)
\lineto(647.75,232.86)
\lineto(647.76,216.96)
\lineto(648.13,216.26)
\lineto(648.31,241.1)
\lineto(648.51,223.03)
\lineto(648.53,232.63)
\lineto(648.8,238.99)
\lineto(649.12,214.62)
\lineto(649.29,223.45)
\lineto(649.3,226.29)
\lineto(649.47,237.2)
\lineto(649.81,213.61)
\lineto(650.03,228.1)
\lineto(650.05,232.27)
\lineto(650.33,214.44)
\lineto(650.56,241.1)
\lineto(650.79,229.96)
\lineto(650.8,217.03)
\lineto(651.01,240.26)
\lineto(651.3,212.84)
\lineto(651.56,231.62)
\lineto(651.58,236.83)
\lineto(651.73,236.92)
\lineto(652.04,211.18)
\lineto(652.33,221.36)
\lineto(652.34,227.28)
\lineto(652.69,218.21)
\lineto(652.83,236.35)
\lineto(653.08,223.94)
\lineto(653.09,237.15)
\lineto(653.13,238.72)
\lineto(653.27,213.97)
\lineto(653.85,225.94)
\lineto(653.86,217.49)
\lineto(653.99,213.49)
\lineto(654.15,237.71)
\lineto(654.61,224.04)
\lineto(654.63,225.61)
\lineto(654.96,237.79)
\lineto(655.19,215.04)
\lineto(655.38,231.6)
\lineto(655.39,215.95)
\lineto(655.99,215.65)
\lineto(656.02,235.61)
\lineto(656.14,226.6)
\lineto(656.16,229.59)
\lineto(656.62,215.96)
\lineto(656.69,234)
\lineto(656.9,222.2)
\lineto(656.91,236.85)
\lineto(657.66,214.33)
\lineto(657.67,226.32)
\lineto(657.72,236.95)
\lineto(657.81,216.2)
\lineto(658.38,224.25)
\lineto(658.39,232.5)
\lineto(658.92,240.18)
\lineto(658.98,214.9)
\lineto(659.13,228.14)
\lineto(659.15,225.27)
\lineto(659.17,237.86)
\lineto(659.76,211.18)
\lineto(659.87,227.38)
\lineto(659.89,228.66)
\lineto(660.01,238.55)
\lineto(660.35,215.75)
\lineto(660.64,223.43)
\lineto(660.65,231.38)
\lineto(661.24,217.49)
\lineto(661.38,237.73)
\lineto(661.39,228.29)
\lineto(661.41,229.58)
\lineto(661.82,213.67)
\lineto(662.06,238.08)
\lineto(662.17,221.24)
\lineto(662.18,224.92)
\lineto(662.25,212.66)
\lineto(662.7,235.97)
\lineto(662.92,225.06)
\lineto(662.94,227.1)
\lineto(663.58,236.02)
\lineto(663.68,213.57)
\lineto(663.7,224.19)
\lineto(663.71,227.96)
\lineto(664.04,240.03)
\lineto(664.3,215.23)
\lineto(664.46,230.09)
\lineto(664.47,229.95)
\lineto(664.97,215.74)
\lineto(665.2,235.98)
\lineto(665.22,218.12)
\lineto(665.23,227.85)
\lineto(665.47,213.3)
\lineto(665.84,234.06)
\lineto(665.97,222.75)
\lineto(665.99,224.96)
\lineto(666.25,235.33)
\lineto(666.39,213.99)
\lineto(666.73,224.7)
\lineto(666.74,215.21)
\lineto(667.41,235.77)
\lineto(667.5,227.36)
\lineto(667.52,220.02)
\lineto(667.55,232.69)
\lineto(667.58,216.33)
\lineto(667.66,224.08)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.11764706 0.11764706}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(476.33,222.4)
\lineto(476.49,239.69)
\lineto(476.72,213.08)
\lineto(476.97,228.32)
\lineto(476.98,218.15)
\lineto(477.15,214.68)
\lineto(477.41,235)
\lineto(477.73,221.6)
\lineto(477.75,221.8)
\lineto(477.95,215.07)
\lineto(478.04,237.99)
\lineto(478.5,227.96)
\lineto(478.51,218.59)
\lineto(478.94,212.27)
\lineto(479.16,241.1)
\lineto(479.26,228.1)
\lineto(479.28,223.58)
\lineto(479.43,218.24)
\lineto(479.69,235.71)
\lineto(479.99,229.98)
\lineto(480.01,232.03)
\lineto(480.16,238.02)
\lineto(480.42,216.76)
\lineto(480.77,223.49)
\lineto(480.78,231.06)
\lineto(481.08,237.12)
\lineto(481.52,216.6)
\lineto(481.56,218.74)
\lineto(481.57,224.19)
\lineto(482.21,217.04)
\lineto(482.22,240.6)
\lineto(482.31,226.93)
\lineto(482.33,218.82)
\lineto(482.59,236.35)
\lineto(482.82,216.15)
\lineto(483.08,228.9)
\lineto(483.09,220.51)
\lineto(483.17,217.6)
\lineto(483.29,235.58)
\lineto(483.84,226.1)
\lineto(483.86,221.16)
\lineto(484.54,213.59)
\lineto(484.62,238.28)
\lineto(484.63,235.52)
\lineto(484.68,215.5)
\lineto(484.73,237.76)
\lineto(485.39,220.47)
\lineto(485.4,229.96)
\lineto(485.46,212.18)
\lineto(485.97,239.6)
\lineto(486.14,231.36)
\lineto(486.15,218.31)
\lineto(486.38,233.8)
\lineto(486.89,214.27)
\lineto(486.91,225.77)
\lineto(487.28,214.86)
\lineto(487.29,234.52)
\lineto(487.62,228.66)
\lineto(487.64,216.37)
\lineto(487.77,216.3)
\lineto(487.98,237.81)
\lineto(488.4,226)
\lineto(488.41,226.77)
\lineto(488.47,225.46)
\lineto(488.48,230.9)
\lineto(488.5,211.5)
\lineto(488.84,237.42)
\lineto(489.25,222.33)
\lineto(489.26,222.9)
\lineto(489.36,214.62)
\lineto(489.97,234.49)
\lineto(490,229.25)
\lineto(490.02,223.88)
\lineto(490.09,214.64)
\lineto(490.18,238.45)
\lineto(490.45,222.37)
\lineto(490.46,230.95)
\lineto(490.54,240.32)
\lineto(490.96,214.52)
\lineto(491.21,225.84)
\lineto(491.22,225.26)
\lineto(491.43,233.3)
\lineto(491.44,216.53)
\lineto(491.76,226.58)
\lineto(491.77,230.04)
\lineto(491.92,239.19)
\lineto(492.22,213.22)
\lineto(492.41,219.72)
\lineto(492.42,234.05)
\lineto(493.16,236.55)
\lineto(493.18,216.07)
\lineto(493.2,222.59)
\lineto(493.35,237.71)
\lineto(493.36,215.8)
\lineto(493.95,231.05)
\lineto(493.96,224.46)
\lineto(493.99,212.6)
\lineto(494.39,234.65)
\lineto(494.57,221.3)
\lineto(494.58,233.08)
\lineto(494.88,238.46)
\lineto(495.03,216.44)
\lineto(495.31,225.13)
\lineto(495.32,230.05)
\lineto(495.4,236.38)
\lineto(495.98,211.18)
\lineto(496.04,223.64)
\lineto(496.05,234.72)
\lineto(496.22,236.41)
\lineto(496.38,213.35)
\lineto(496.8,228.83)
\lineto(496.81,230.4)
\lineto(497.19,236.85)
\lineto(497.42,213.66)
\lineto(497.55,222.7)
\lineto(497.56,235.1)
\lineto(498.18,218.02)
\lineto(498.21,235.41)
\lineto(498.31,227.39)
\lineto(498.33,228.07)
\lineto(498.82,213.72)
\lineto(498.88,239.32)
\lineto(499.07,228.37)
\lineto(499.08,235.87)
\lineto(499.38,215.5)
\lineto(499.61,240.2)
\lineto(499.83,229.82)
\lineto(499.85,222.9)
\lineto(500.53,214.68)
\lineto(500.57,237.06)
\lineto(500.6,225.55)
\lineto(500.61,224.75)
\lineto(500.85,215.91)
\lineto(501.32,236.84)
\lineto(501.36,229.96)
\lineto(501.38,226.55)
\lineto(501.54,217.2)
\lineto(501.69,235.84)
\lineto(502.06,220.24)
\lineto(502.07,216.55)
\lineto(502.46,234.91)
\lineto(502.61,216.41)
\lineto(502.8,230.08)
\lineto(502.81,224.57)
\lineto(503.13,234.26)
\lineto(503.4,211.18)
\lineto(503.55,231.65)
\lineto(503.56,225.91)
\lineto(503.73,215.79)
\lineto(503.9,237.32)
\lineto(504.28,223.11)
\lineto(504.29,215.38)
\lineto(504.71,241.1)
\lineto(505.05,229.87)
\lineto(505.06,224.26)
\lineto(505.56,212.24)
\lineto(505.73,239.55)
\lineto(505.81,234.52)
\lineto(505.82,223.72)
\lineto(506.04,238.75)
\lineto(506.09,212.22)
\lineto(506.52,226.5)
\lineto(506.53,232.85)
\lineto(506.59,241.02)
\lineto(506.69,215.96)
\lineto(507.28,227.01)
\lineto(507.3,229.35)
\lineto(507.43,238.95)
\lineto(507.56,211.64)
\lineto(508.05,220.07)
\lineto(508.06,229.59)
\lineto(508.14,215.31)
\lineto(508.24,235.41)
\lineto(508.57,230.26)
\lineto(508.59,234.43)
\lineto(508.81,235.43)
\lineto(508.89,217.47)
\lineto(509.34,225.24)
\lineto(509.35,233.71)
\lineto(509.39,235.51)
\lineto(509.4,215.72)
\lineto(510.09,222.03)
\lineto(510.11,228.21)
\lineto(510.15,239.43)
\lineto(510.68,213.79)
\lineto(510.82,224.23)
\lineto(510.84,220.11)
\lineto(511.34,214.27)
\lineto(511.42,241.1)
\lineto(511.59,224.9)
\lineto(511.6,222.01)
\lineto(511.83,236.27)
\lineto(512,215.62)
\lineto(512.38,229.64)
\lineto(512.39,218.08)
\lineto(512.41,216.56)
\lineto(512.51,237.78)
\lineto(513.14,225.93)
\lineto(513.16,219.62)
\lineto(513.29,239.43)
\lineto(513.78,214.16)
\lineto(513.91,226.38)
\lineto(513.92,225.57)
\lineto(513.97,215.88)
\lineto(514.05,241.1)
\lineto(514.67,229.03)
\lineto(514.69,226.98)
\lineto(514.91,212.89)
\lineto(514.94,235.87)
\lineto(515.1,220.81)
\lineto(515.12,232.06)
\lineto(515.71,236.27)
\lineto(515.74,213.77)
\lineto(515.87,228.39)
\lineto(515.88,234)
\lineto(515.97,217.1)
\lineto(516.58,234.5)
\lineto(516.62,226.59)
\lineto(516.64,226.96)
\lineto(517.11,214.55)
\lineto(517.13,236.86)
\lineto(517.32,224.29)
\lineto(517.33,234.3)
\lineto(517.54,214.48)
\lineto(517.7,235.69)
\lineto(518.08,224.5)
\lineto(518.09,230.27)
\lineto(518.33,235.65)
\lineto(518.46,215.09)
\lineto(518.78,217.36)
\lineto(518.79,235.15)
\lineto(518.87,214.44)
\lineto(519.35,237.03)
\lineto(519.54,224.04)
\lineto(519.55,230.24)
\lineto(519.98,234.34)
\lineto(520.1,212.58)
\lineto(520.31,224.74)
\lineto(520.32,224.1)
\lineto(520.34,237.14)
\lineto(520.69,215.9)
\lineto(521.04,229.42)
\lineto(521.05,234)
\lineto(521.33,215.43)
\lineto(521.38,236.24)
\lineto(521.81,226.59)
\lineto(521.83,229.27)
\lineto(522.33,211.81)
\lineto(522.39,234.96)
\lineto(522.55,229.97)
\lineto(522.57,229.58)
\lineto(522.72,215.62)
\lineto(522.79,235.02)
\lineto(523.1,222.92)
\lineto(523.12,214.8)
\lineto(523.36,212.34)
\lineto(523.81,237.45)
\lineto(523.88,223.25)
\lineto(523.89,214.65)
\lineto(523.98,239.3)
\lineto(524.59,213.34)
\lineto(524.66,236.03)
\lineto(524.67,226.48)
\lineto(525.08,216.92)
\lineto(525.35,237.51)
\lineto(525.41,223.5)
\lineto(525.42,230.01)
\lineto(525.47,215.16)
\lineto(525.5,231.84)
\lineto(525.59,225.25)
\lineto(525.6,231.64)
\lineto(525.87,240.51)
\lineto(526.07,215.83)
\lineto(526.36,224.21)
\lineto(526.37,226.31)
\lineto(526.54,235.66)
\lineto(526.67,215.95)
\lineto(527.12,233.28)
\lineto(527.13,223.93)
\lineto(527.39,237.29)
\lineto(527.51,215.62)
\lineto(527.89,233.81)
\lineto(527.9,225.77)
\lineto(527.97,235.93)
\lineto(528.16,213.79)
\lineto(528.61,224.05)
\lineto(528.62,234.65)
\lineto(528.98,214.88)
\lineto(529.28,238.24)
\lineto(529.38,225.79)
\lineto(529.39,236.84)
\lineto(529.42,211.18)
\lineto(529.92,241.1)
\lineto(530.15,221.36)
\lineto(530.16,220.6)
\lineto(530.44,211.18)
\lineto(530.82,235.29)
\lineto(530.91,222.33)
\lineto(530.93,231.6)
\lineto(531.4,211.18)
\lineto(531.43,236.88)
\lineto(531.68,225.86)
\lineto(531.69,227.16)
\lineto(531.71,236.51)
\lineto(532.4,216.78)
\lineto(532.42,218.47)
\lineto(532.43,233.36)
\lineto(532.84,217.91)
\lineto(532.89,237.17)
\lineto(533.1,229.45)
\lineto(533.11,238.56)
\lineto(533.23,213.18)
\lineto(533.87,228.21)
\lineto(533.88,232.59)
\lineto(533.97,216.51)
\lineto(534.58,238.55)
\lineto(534.63,222.77)
\lineto(534.64,223.56)
\lineto(534.66,223.35)
\lineto(534.69,230.86)
\lineto(534.73,229.76)
\lineto(534.74,220.27)
\lineto(535.4,216.14)
\lineto(535.47,239.52)
\lineto(535.49,229.16)
\lineto(535.51,226.44)
\lineto(535.72,233.47)
\lineto(535.96,212.6)
\lineto(536.1,225.31)
\lineto(536.12,239.08)
\lineto(536.33,216.17)
\lineto(536.85,220.9)
\lineto(536.86,231)
\lineto(536.94,236.47)
\lineto(536.95,214.16)
\lineto(537.11,226.05)
\lineto(537.12,236.94)
\lineto(537.66,241.1)
\lineto(537.69,215.53)
\lineto(537.87,228.46)
\lineto(537.89,226.26)
\lineto(537.96,218.66)
\lineto(538.21,238.02)
\lineto(538.28,223.93)
\lineto(538.29,215.33)
\lineto(538.59,236.86)
\lineto(539.06,234.72)
\lineto(539.07,220.66)
\lineto(539.44,239.11)
\lineto(539.63,217.82)
\lineto(539.8,224.96)
\lineto(539.81,218.71)
\lineto(540.22,237.17)
\lineto(540.43,215.16)
\lineto(540.56,230.91)
\lineto(540.58,227.48)
\lineto(540.65,236.47)
\lineto(541.03,216.5)
\lineto(541.11,231.22)
\lineto(541.13,238.73)
\lineto(541.4,213.02)
\lineto(541.89,227.94)
\lineto(541.9,231.25)
\lineto(542.23,234.8)
\lineto(542.54,215.51)
\lineto(542.64,225.31)
\lineto(542.66,228.15)
\lineto(542.9,215.95)
\lineto(543.3,240.44)
\lineto(543.42,218.07)
\lineto(543.43,220.35)
\lineto(543.79,240.69)
\lineto(543.97,217.02)
\lineto(544.15,231.79)
\lineto(544.16,211.18)
\lineto(544.47,237.09)
\lineto(544.91,217.74)
\lineto(544.92,218.38)
\lineto(545.57,211.18)
\lineto(545.65,237.69)
\lineto(545.66,218.41)
\lineto(545.67,216.49)
\lineto(546.21,237.07)
\lineto(546.42,218.55)
\lineto(546.44,226.15)
\lineto(546.91,214.82)
\lineto(547.13,238.13)
\lineto(547.14,222.54)
\lineto(547.15,216.86)
\lineto(547.39,213.91)
\lineto(547.76,238.08)
\lineto(547.89,222.98)
\lineto(547.91,218.33)
\lineto(548.21,211.18)
\lineto(548.24,234.48)
\lineto(548.66,226.13)
\lineto(548.67,220.15)
\lineto(548.78,215.95)
\lineto(549.08,239.23)
\lineto(549.41,222.29)
\lineto(549.43,219.7)
\lineto(549.58,215.16)
\lineto(550.18,236.82)
\lineto(550.19,226.33)
\lineto(550.2,223.17)
\lineto(550.56,235.34)
\lineto(550.66,215.27)
\lineto(550.94,225.41)
\lineto(550.96,219.99)
\lineto(551.15,217.82)
\lineto(551.67,234.89)
\lineto(551.71,227.45)
\lineto(551.72,225.2)
\lineto(551.95,239.02)
\lineto(551.97,217.18)
\lineto(552.44,227.48)
\lineto(552.45,230.33)
\lineto(552.69,237.31)
\lineto(552.87,216.18)
\lineto(552.95,224.47)
\lineto(552.97,232.92)
\lineto(553.14,239.86)
\lineto(553.28,215.95)
\lineto(553.72,223.71)
\lineto(553.73,225.44)
\lineto(553.8,213.44)
\lineto(554.29,237.45)
\lineto(554.47,218.83)
\lineto(554.48,227.31)
\lineto(554.89,216.2)
\lineto(555.21,237.58)
\lineto(555.23,218.16)
\lineto(555.7,216.36)
\lineto(555.78,241.1)
\lineto(555.98,228.59)
\lineto(555.99,222.63)
\lineto(556.23,215.71)
\lineto(556.47,240.38)
\lineto(556.72,221.41)
\lineto(556.73,229.72)
\lineto(557.03,241.1)
\lineto(557.4,215.91)
\lineto(557.47,231.93)
\lineto(557.49,222.94)
\lineto(557.78,219.13)
\lineto(557.83,236.23)
\lineto(558.24,231.58)
\lineto(558.25,222.34)
\lineto(558.27,211.71)
\lineto(558.67,235.69)
\lineto(558.99,229.65)
\lineto(559,221.61)
\lineto(559.28,217.4)
\lineto(559.32,236.45)
\lineto(559.75,227.07)
\lineto(559.76,226.57)
\lineto(559.83,214.87)
\lineto(560.1,239.38)
\lineto(560.49,227.63)
\lineto(560.5,218.63)
\lineto(560.73,217.49)
\lineto(560.79,235.92)
\lineto(561.26,233.74)
\lineto(561.28,225.75)
\lineto(561.67,218)
\lineto(561.87,238.64)
\lineto(561.95,219.47)
\lineto(561.96,236.07)
\lineto(562.15,213.33)
\lineto(562.42,239.3)
\lineto(562.72,224.01)
\lineto(562.74,223.99)
\lineto(562.85,211.18)
\lineto(563.33,235)
\lineto(563.46,231.39)
\lineto(563.48,220.04)
\lineto(563.5,217.24)
\lineto(564.18,239.53)
\lineto(564.21,228.58)
\lineto(564.22,221.86)
\lineto(564.27,238.08)
\lineto(564.57,211.84)
\lineto(564.97,236.92)
\lineto(564.98,215.95)
\lineto(565.09,241.1)
\lineto(565.74,222.54)
\lineto(565.75,223.99)
\lineto(565.98,221.92)
\lineto(566.13,236.66)
\lineto(566.2,224.61)
\lineto(566.22,214.72)
\lineto(566.78,235.07)
\lineto(566.97,221.43)
\lineto(566.98,224.12)
\lineto(567.16,211.18)
\lineto(567.59,233.3)
\lineto(567.71,219.17)
\lineto(567.72,241.1)
\lineto(568.12,214.24)
\lineto(568.48,225.09)
\lineto(568.49,232.45)
\lineto(568.68,240.18)
\lineto(569.04,212.59)
\lineto(569.23,228.66)
\lineto(569.24,236.91)
\lineto(569.29,237.09)
\lineto(569.78,213.43)
\lineto(569.99,224.65)
\lineto(570.01,229.89)
\lineto(570.17,237.81)
\lineto(570.77,215.05)
\lineto(570.78,223.71)
\lineto(570.81,237.49)
\lineto(571.13,217.81)
\lineto(571.29,232.68)
\lineto(571.3,219.06)
\lineto(571.72,241.02)
\lineto(571.82,215.08)
\lineto(572.05,229.09)
\lineto(572.06,224.18)
\lineto(572.3,238.35)
\lineto(572.68,211.18)
\lineto(572.8,229.16)
\lineto(572.82,225.06)
\lineto(573.33,215.91)
\lineto(573.39,240.08)
\lineto(573.55,224.53)
\lineto(573.56,233.79)
\lineto(573.7,214.68)
\lineto(574.16,236.67)
\lineto(574.32,221.44)
\lineto(574.34,228.68)
\lineto(574.41,240.22)
\lineto(574.67,217.57)
\lineto(575.09,230.77)
\lineto(575.1,224.33)
\lineto(575.2,238.34)
\lineto(575.6,211.33)
\lineto(575.84,225.53)
\lineto(575.85,222.03)
\lineto(576.31,212.36)
\lineto(576.44,234.87)
\lineto(576.58,220.18)
\lineto(576.6,226.55)
\lineto(576.97,237.13)
\lineto(577.01,217.43)
\lineto(577.36,228.93)
\lineto(577.37,220.45)
\lineto(577.71,212.21)
\lineto(578.02,238.44)
\lineto(578.13,236.52)
\lineto(578.14,224.63)
\lineto(578.17,216.42)
\lineto(578.32,236.83)
\lineto(578.72,232.57)
\lineto(578.74,218.43)
\lineto(579.03,235.38)
\lineto(579.31,215.4)
\lineto(579.49,219.34)
\lineto(579.5,219.02)
\lineto(579.74,240.23)
\lineto(579.75,215.83)
\lineto(580.25,227.36)
\lineto(580.27,227.37)
\lineto(580.43,232.81)
\lineto(580.9,214)
\lineto(581.01,228.11)
\lineto(581.02,228.51)
\lineto(581.15,211.18)
\lineto(581.22,240.01)
\lineto(581.79,224.11)
\lineto(581.8,228.96)
\lineto(581.86,236.48)
\lineto(582.08,214.74)
\lineto(582.55,224.04)
\lineto(582.56,223.23)
\lineto(582.57,214.22)
\lineto(583.21,234.93)
\lineto(583.3,228.46)
\lineto(583.32,228.02)
\lineto(583.66,214.33)
\lineto(583.89,237.18)
\lineto(583.99,222.54)
\lineto(584,216.83)
\lineto(584.64,212.46)
\lineto(584.73,235.97)
\lineto(584.75,226.15)
\lineto(584.76,224.99)
\lineto(584.95,215.89)
\lineto(585.01,238.26)
\lineto(585.43,225.09)
\lineto(585.44,223.12)
\lineto(585.79,237.08)
\lineto(585.97,218.6)
\lineto(586.16,222.05)
\lineto(586.17,214.76)
\lineto(586.6,240.08)
\lineto(586.92,229.04)
\lineto(586.93,217.62)
\lineto(587.48,215.32)
\lineto(587.62,238.66)
\lineto(587.69,229.7)
\lineto(587.7,218.57)
\lineto(587.86,237.67)
\lineto(587.9,213.17)
\lineto(588.45,230.66)
\lineto(588.46,221.14)
\lineto(588.55,239.65)
\lineto(588.57,227.57)
\lineto(588.58,213.2)
\lineto(589.14,237.43)
\lineto(589.34,234.12)
\lineto(589.36,229.3)
\lineto(589.83,214.06)
\lineto(590,238.24)
\lineto(590.11,220.75)
\lineto(590.12,233.28)
\lineto(590.6,241.1)
\lineto(590.66,214.96)
\lineto(590.87,230.01)
\lineto(590.89,227.79)
\lineto(591.17,215.07)
\lineto(591.24,236.59)
\lineto(591.65,215.39)
\lineto(591.66,227.58)
\lineto(591.75,213.64)
\lineto(592.38,237.71)
\lineto(592.42,219.93)
\lineto(592.43,223.77)
\lineto(592.52,237.86)
\lineto(592.99,212.21)
\lineto(593.18,232.55)
\lineto(593.19,221.23)
\lineto(593.33,214.16)
\lineto(593.36,238.26)
\lineto(593.84,231.3)
\lineto(593.85,219.92)
\lineto(593.9,240.79)
\lineto(594.21,216.29)
\lineto(594.59,228.59)
\lineto(594.61,223.32)
\lineto(595.04,211.18)
\lineto(595.3,239.49)
\lineto(595.35,231.88)
\lineto(595.36,220.8)
\lineto(595.6,235.76)
\lineto(595.63,215.06)
\lineto(596.06,224.48)
\lineto(596.08,217.35)
\lineto(596.42,214.44)
\lineto(596.48,238.47)
\lineto(596.83,227.69)
\lineto(596.84,223.7)
\lineto(596.91,217.47)
\lineto(597.38,241.1)
\lineto(597.59,231.81)
\lineto(597.61,222.98)
\lineto(597.71,238.35)
\lineto(598,215.92)
\lineto(598.36,234.2)
\lineto(598.37,219.94)
\lineto(598.75,214.88)
\lineto(598.77,239.38)
\lineto(599.11,225.13)
\lineto(599.13,230.75)
\lineto(599.39,237.4)
\lineto(599.8,215.23)
\lineto(599.88,217.71)
\lineto(599.89,226.34)
\lineto(600.05,238.12)
\lineto(600.45,211.18)
\lineto(600.63,220.73)
\lineto(600.64,232.73)
\lineto(601.01,215.27)
\lineto(601.21,235.13)
\lineto(601.39,223.21)
\lineto(601.4,227.14)
\lineto(601.68,217.39)
\lineto(602.02,236.99)
\lineto(602.13,227.58)
\lineto(602.14,240.8)
\lineto(602.22,216.94)
\lineto(602.9,222.84)
\lineto(602.92,226.59)
\lineto(603.12,216.48)
\lineto(603.59,234.58)
\lineto(603.66,224.55)
\lineto(603.67,231.22)
\lineto(603.77,234.6)
\lineto(603.85,212.8)
\lineto(604.42,223.83)
\lineto(604.43,223.52)
\lineto(605.13,212.88)
\lineto(605.14,241.1)
\lineto(605.16,227.79)
\lineto(605.18,217.96)
\lineto(605.2,241.1)
\lineto(605.76,215.46)
\lineto(605.94,235.5)
\lineto(605.95,225.68)
\lineto(606.48,216)
\lineto(606.56,237.26)
\lineto(606.7,231.68)
\lineto(606.71,228.07)
\lineto(606.8,218.07)
\lineto(607.22,237.6)
\lineto(607.46,222.96)
\lineto(607.47,222.89)
\lineto(607.72,239.04)
\lineto(608.05,214.37)
\lineto(608.2,221.34)
\lineto(608.21,236.83)
\lineto(608.87,211.71)
\lineto(608.99,220.38)
\lineto(609,234.43)
\lineto(609.45,214.58)
\lineto(609.58,235.32)
\lineto(609.74,226.59)
\lineto(609.76,229.27)
\lineto(609.79,235.54)
\lineto(609.95,212.31)
\lineto(610.51,222.47)
\lineto(610.52,225)
\lineto(611.13,213.7)
\lineto(611.14,236.92)
\lineto(611.24,220.61)
\lineto(611.25,235.67)
\lineto(611.38,237.22)
\lineto(611.45,214.34)
\lineto(612,222.69)
\lineto(612.02,229.21)
\lineto(612.26,236.19)
\lineto(612.54,215.04)
\lineto(612.77,220.95)
\lineto(612.78,223.73)
\lineto(612.91,213.42)
\lineto(613.28,240.22)
\lineto(613.5,224.28)
\lineto(613.51,233.45)
\lineto(613.6,241.1)
\lineto(614.01,211.91)
\lineto(614.28,223.51)
\lineto(614.29,228.36)
\lineto(614.68,218.17)
\lineto(614.93,238.76)
\lineto(615.02,221.07)
\lineto(615.03,237.37)
\lineto(615.09,212.13)
\lineto(615.58,239.17)
\lineto(615.78,219.33)
\lineto(615.8,220.28)
\lineto(616.08,240.17)
\lineto(616.51,214.05)
\lineto(616.56,231.81)
\lineto(616.57,222.23)
\lineto(616.74,217.63)
\lineto(617.24,237.85)
\lineto(617.33,228.1)
\lineto(617.34,220.46)
\lineto(617.58,237.14)
\lineto(617.77,211.18)
\lineto(618.08,231.44)
\lineto(618.09,216.91)
\lineto(618.27,238.63)
\lineto(618.52,211.18)
\lineto(618.82,220.08)
\lineto(618.83,216.38)
\lineto(618.98,213.49)
\lineto(619.02,240.9)
\lineto(619.59,225.85)
\lineto(619.6,221.75)
\lineto(619.67,241.1)
\lineto(619.87,217.33)
\lineto(620.22,230.38)
\lineto(620.23,221.62)
\lineto(620.26,234.35)
\lineto(620.36,216.59)
\lineto(620.38,236.39)
\lineto(620.71,215.7)
\lineto(620.99,237.53)
\lineto(621.14,223.88)
\lineto(621.15,228.79)
\lineto(621.48,214.86)
\lineto(621.81,236.41)
\lineto(621.87,229.69)
\lineto(621.88,223.66)
\lineto(621.89,217.64)
\lineto(622.01,236.45)
\lineto(622.61,226.27)
\lineto(622.62,229.85)
\lineto(622.64,230.3)
\lineto(622.7,214.95)
\lineto(622.73,228.72)
\lineto(622.74,233.25)
\lineto(623.01,215.68)
\lineto(623.27,238.61)
\lineto(623.45,229.66)
\lineto(623.46,225.8)
\lineto(623.8,237.88)
\lineto(623.98,214.02)
\lineto(624.2,225.98)
\lineto(624.21,222.42)
\lineto(624.68,215.33)
\lineto(624.76,239.13)
\lineto(624.97,228.71)
\lineto(624.98,225.1)
\lineto(625.41,216.02)
\lineto(625.64,238.67)
\lineto(625.67,218.4)
\lineto(625.69,217.63)
\lineto(626.21,239.33)
\lineto(626.44,227.27)
\lineto(626.45,219.32)
\lineto(626.46,216.87)
\lineto(626.8,234.41)
\lineto(627.16,221.45)
\lineto(627.17,229.56)
\lineto(627.44,236.37)
\lineto(627.79,213.44)
\lineto(627.93,220.51)
\lineto(627.95,224.2)
\lineto(628.15,216.48)
\lineto(628.6,235.97)
\lineto(628.69,227.41)
\lineto(628.7,220.11)
\lineto(629.17,214.46)
\lineto(629.27,236.51)
\lineto(629.46,225.71)
\lineto(629.48,224.35)
\lineto(629.67,234.56)
\lineto(629.95,211.34)
\lineto(630.23,225.99)
\lineto(630.24,216.54)
\lineto(630.83,239.35)
\lineto(630.99,230.48)
\lineto(631.01,231.59)
\lineto(631.17,213.49)
\lineto(631.34,236.87)
\lineto(631.77,217.55)
\lineto(631.78,219.71)
\lineto(632.31,215.99)
\lineto(632.44,234.72)
\lineto(632.51,233.2)
\lineto(632.53,220.74)
\lineto(632.86,234.86)
\lineto(633.15,215.2)
\lineto(633.29,231.72)
\lineto(633.3,220.49)
\lineto(633.39,237.59)
\lineto(633.84,217.91)
\lineto(633.98,230.73)
\lineto(634,234.45)
\lineto(634.08,236.68)
\lineto(634.31,214.55)
\lineto(634.75,224.44)
\lineto(634.76,227.61)
\lineto(634.85,237.12)
\lineto(634.97,217.36)
\lineto(635.18,222.99)
\lineto(635.19,220.11)
\lineto(635.72,238.58)
\lineto(635.79,213.92)
\lineto(635.95,227.42)
\lineto(635.96,222.1)
\lineto(636.08,211.45)
\lineto(636.47,235.27)
\lineto(636.48,222.99)
\lineto(636.5,217.74)
\lineto(636.87,215.12)
\lineto(636.9,237.13)
\lineto(637.25,227.15)
\lineto(637.26,225.31)
\lineto(637.54,215.22)
\lineto(637.82,237.46)
\lineto(638,227.54)
\lineto(638.01,230.16)
\lineto(638.53,239.54)
\lineto(638.65,213.75)
\lineto(638.76,222.51)
\lineto(638.77,231.05)
\lineto(638.96,235.16)
\lineto(639.14,216.75)
\lineto(639.5,229.28)
\lineto(639.51,231.67)
\lineto(639.57,234.35)
\lineto(639.58,215.77)
\lineto(640.26,219.71)
\lineto(640.27,222.12)
\lineto(640.71,236.5)
\lineto(640.78,213.68)
\lineto(641.02,225.99)
\lineto(641.03,217.79)
\lineto(641.04,235.72)
\lineto(641.54,214.22)
\lineto(641.78,224.65)
\lineto(641.79,223.14)
\lineto(642.24,214.45)
\lineto(642.31,236.6)
\lineto(642.53,224.4)
\lineto(642.55,222.44)
\lineto(642.57,240.42)
\lineto(643.2,216.22)
\lineto(643.25,230.09)
\lineto(643.26,220.38)
\lineto(643.35,239.55)
\lineto(643.44,216.41)
\lineto(643.98,233.17)
\lineto(643.99,211.18)
\lineto(644.02,233.31)
\lineto(644.75,227.78)
\lineto(644.76,223.81)
\lineto(645.05,216.39)
\lineto(645.31,240.19)
\lineto(645.5,220.37)
\lineto(645.51,221.03)
\lineto(645.84,211.43)
\lineto(646.01,237.02)
\lineto(646.25,232.57)
\lineto(646.27,224.31)
\lineto(646.35,214.57)
\lineto(646.89,236.73)
\lineto(646.98,229.87)
\lineto(647,224.85)
\lineto(647.33,241.1)
\lineto(647.41,211.18)
\lineto(647.75,232.86)
\lineto(647.76,216.96)
\lineto(648.13,216.26)
\lineto(648.31,241.1)
\lineto(648.51,223.03)
\lineto(648.53,232.63)
\lineto(648.8,238.99)
\lineto(649.12,214.62)
\lineto(649.29,223.45)
\lineto(649.3,226.29)
\lineto(649.47,237.2)
\lineto(649.81,213.61)
\lineto(650.03,228.1)
\lineto(650.05,232.27)
\lineto(650.33,214.44)
\lineto(650.56,241.1)
\lineto(650.79,229.96)
\lineto(650.8,217.03)
\lineto(651.01,240.26)
\lineto(651.3,212.84)
\lineto(651.56,231.62)
\lineto(651.58,236.83)
\lineto(651.73,236.92)
\lineto(652.04,211.18)
\lineto(652.33,221.36)
\lineto(652.34,227.28)
\lineto(652.69,218.21)
\lineto(652.83,236.35)
\lineto(653.08,223.94)
\lineto(653.09,237.15)
\lineto(653.13,238.72)
\lineto(653.27,213.97)
\lineto(653.85,225.94)
\lineto(653.86,217.49)
\lineto(653.99,213.49)
\lineto(654.15,237.71)
\lineto(654.61,224.04)
\lineto(654.63,225.61)
\lineto(654.96,237.79)
\lineto(655.19,215.04)
\lineto(655.38,231.6)
\lineto(655.39,215.95)
\lineto(655.99,215.65)
\lineto(656.02,235.61)
\lineto(656.14,226.6)
\lineto(656.16,229.59)
\lineto(656.62,215.96)
\lineto(656.69,234)
\lineto(656.9,222.2)
\lineto(656.91,236.85)
\lineto(657.66,214.33)
\lineto(657.67,226.32)
\lineto(657.72,236.95)
\lineto(657.81,216.2)
\lineto(658.38,224.25)
\lineto(658.39,232.5)
\lineto(658.92,240.18)
\lineto(658.98,214.9)
\lineto(659.13,228.14)
\lineto(659.15,225.27)
\lineto(659.17,237.86)
\lineto(659.76,211.18)
\lineto(659.87,227.38)
\lineto(659.89,228.66)
\lineto(660.01,238.55)
\lineto(660.35,215.75)
\lineto(660.64,223.43)
\lineto(660.65,231.38)
\lineto(661.24,217.49)
\lineto(661.38,237.73)
\lineto(661.39,228.29)
\lineto(661.41,229.58)
\lineto(661.82,213.67)
\lineto(662.06,238.08)
\lineto(662.17,221.24)
\lineto(662.18,224.92)
\lineto(662.25,212.66)
\lineto(662.7,235.97)
\lineto(662.92,225.06)
\lineto(662.94,227.1)
\lineto(663.58,236.02)
\lineto(663.68,213.57)
\lineto(663.7,224.19)
\lineto(663.71,227.96)
\lineto(664.04,240.03)
\lineto(664.3,215.23)
\lineto(664.46,230.09)
\lineto(664.47,229.95)
\lineto(664.97,215.74)
\lineto(665.2,235.98)
\lineto(665.22,218.12)
\lineto(665.23,227.85)
\lineto(665.47,213.3)
\lineto(665.84,234.06)
\lineto(665.97,222.75)
\lineto(665.99,224.96)
\lineto(666.25,235.33)
\lineto(666.39,213.99)
\lineto(666.73,224.7)
\lineto(666.74,215.21)
\lineto(667.41,235.77)
\lineto(667.5,227.36)
\lineto(667.52,220.02)
\lineto(667.55,232.69)
\lineto(667.58,216.33)
\lineto(667.66,224.08)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285,235.67)
\lineto(285.13,216.82)
\lineto(285.14,238.4)
\lineto(285.74,221.06)
\lineto(285.75,233.68)
\lineto(286.37,217.07)
\lineto(286.4,234.65)
\lineto(286.5,225.17)
\lineto(286.52,224.58)
\lineto(286.61,212.19)
\lineto(287.22,241.16)
\lineto(287.23,222.68)
\lineto(287.26,225.97)
\lineto(287.28,221.44)
\lineto(287.29,233.08)
\lineto(287.51,211.11)
\lineto(287.84,239.04)
\lineto(288.05,225.08)
\lineto(288.06,230)
\lineto(288.35,235.39)
\lineto(288.48,213.3)
\lineto(288.81,228.44)
\lineto(288.82,228.44)
\lineto(289.06,216.54)
\lineto(289.34,236.93)
\lineto(289.54,229.06)
\lineto(289.55,224.54)
\lineto(289.67,238.42)
\lineto(290.13,214.42)
\lineto(290.28,229.64)
\lineto(290.29,229.33)
\lineto(290.53,245.19)
\lineto(290.88,199.28)
\lineto(291.02,234.52)
\lineto(291.04,232.5)
\lineto(291.06,210.56)
\lineto(291.4,241.62)
\lineto(291.75,228.12)
\lineto(291.77,221.2)
\lineto(291.87,204)
\lineto(292.4,244.59)
\lineto(292.46,233.39)
\lineto(292.47,218.21)
\lineto(292.72,205.37)
\lineto(293.27,260.14)
\lineto(293.28,254.17)
\lineto(293.3,256.78)
\lineto(293.43,180.27)
\lineto(293.6,212.54)
\lineto(293.61,196.19)
\lineto(293.66,189.57)
\lineto(293.76,246.6)
\lineto(294.09,236.9)
\lineto(294.1,252.14)
\lineto(294.17,273.16)
\lineto(294.3,165.03)
\lineto(294.82,230.54)
\lineto(294.83,228.4)
\lineto(295.08,285.32)
\lineto(295.21,163.35)
\lineto(295.4,185.87)
\lineto(295.41,169.3)
\lineto(295.45,167.57)
\lineto(295.99,270.28)
\lineto(296.11,178.06)
\lineto(296.12,175.45)
\lineto(296.32,158.67)
\lineto(296.82,305.89)
\lineto(296.86,244.69)
\lineto(296.87,226.76)
\lineto(296.94,139.31)
\lineto(297.59,287.96)
\lineto(297.6,281.18)
\lineto(297.61,283.61)
\lineto(298.13,176.16)
\lineto(298.41,227.62)
\lineto(298.43,231.95)
\lineto(298.67,295.42)
\lineto(298.79,122.48)
\lineto(299.18,235.86)
\lineto(299.19,233.92)
\lineto(299.48,279.05)
\lineto(299.53,228.78)
\lineto(299.54,267.45)
\lineto(299.55,337.67)
\lineto(299.56,373.5)
\lineto(299.69,76.5)
\lineto(300.26,208.06)
\lineto(300.27,212.49)
\lineto(300.51,345.43)
\lineto(300.65,112.24)
\lineto(301.06,270.84)
\lineto(301.07,253.07)
\lineto(301.46,364.08)
\lineto(301.61,78.05)
\lineto(301.85,143.62)
\lineto(301.86,182.43)
\lineto(302.42,335.9)
\lineto(302.56,94.03)
\lineto(302.61,192.08)
\lineto(302.62,211.28)
\lineto(302.79,150.27)
\lineto(303.38,349.56)
\lineto(303.4,285.92)
\lineto(303.41,252.21)
\lineto(303.51,99.3)
\lineto(303.63,325.55)
\lineto(304.15,245.52)
\lineto(304.17,257.39)
\lineto(304.33,342.12)
\lineto(304.47,94.24)
\lineto(304.88,250.72)
\lineto(304.9,228.23)
\lineto(305.29,329.39)
\lineto(305.39,183.76)
\lineto(305.4,147.77)
\lineto(305.43,92.51)
\lineto(305.55,323.57)
\lineto(306.1,276.82)
\lineto(306.12,269.63)
\lineto(306.28,307)
\lineto(306.38,156.48)
\lineto(306.39,125.23)
\lineto(306.42,101.56)
\lineto(306.53,304.26)
\lineto(306.95,228.94)
\lineto(306.97,223.66)
\lineto(307.28,315.32)
\lineto(307.4,115.4)
\lineto(307.62,153.64)
\lineto(307.63,141.52)
\lineto(307.74,271.77)
\lineto(307.75,275.35)
\lineto(307.87,194.8)
\lineto(308.28,313.61)
\lineto(308.32,251.19)
\lineto(308.33,222.72)
\lineto(308.41,109)
\lineto(308.48,220.69)
\lineto(308.5,264.01)
\lineto(308.52,305.53)
\lineto(308.63,153.94)
\lineto(309.23,215.21)
\lineto(309.24,224.61)
\lineto(309.43,93.52)
\lineto(309.54,317.19)
\lineto(309.98,226.43)
\lineto(309.99,230.24)
\lineto(310.46,122.58)
\lineto(310.58,312.46)
\lineto(310.65,195.93)
\lineto(310.66,179.7)
\lineto(310.68,143.85)
\lineto(310.82,308.04)
\lineto(311.35,237.84)
\lineto(311.37,244.98)
\lineto(311.52,138.53)
\lineto(311.63,276.42)
\lineto(312.12,256.03)
\lineto(312.13,252.51)
\lineto(312.61,165.65)
\lineto(312.74,278.72)
\lineto(312.9,220.25)
\lineto(312.91,237.98)
\lineto(313.11,174.5)
\lineto(313.18,263.1)
\lineto(313.66,242.01)
\lineto(313.67,238.63)
\lineto(313.88,262.25)
\lineto(314,180.96)
\lineto(314.1,233.91)
\lineto(314.12,255.16)
\lineto(314.18,285.89)
\lineto(314.27,175.16)
\lineto(314.81,225.55)
\lineto(314.82,234.43)
\lineto(315.35,258.59)
\lineto(315.48,193.09)
\lineto(315.56,237.48)
\lineto(315.58,247.59)
\lineto(315.61,285.64)
\lineto(316.26,177.55)
\lineto(316.3,206.06)
\lineto(316.32,210.77)
\lineto(316.4,275.05)
\lineto(316.56,200.19)
\lineto(317.06,216.25)
\lineto(317.07,207.86)
\lineto(317.31,204.51)
\lineto(317.67,240.34)
\lineto(317.82,234.35)
\lineto(317.84,226.57)
\lineto(317.93,242.03)
\lineto(318.27,206.14)
\lineto(318.58,220.18)
\lineto(318.59,234.7)
\lineto(318.98,209.8)
\lineto(319.33,238.7)
\lineto(319.34,236.69)
\lineto(319.41,202.39)
\lineto(319.47,241.03)
\lineto(320.04,228.78)
\lineto(320.05,219)
\lineto(320.5,212.21)
\lineto(320.57,239.99)
\lineto(320.81,232)
\lineto(320.83,225.93)
\lineto(321.02,211.65)
\lineto(321.12,238.95)
\lineto(321.55,223.22)
\lineto(321.57,232.72)
\lineto(321.66,214.46)
\lineto(322.08,241.12)
\lineto(322.34,226.14)
\lineto(322.36,227.69)
\lineto(322.37,239.71)
\lineto(322.69,212.61)
\lineto(323.11,229.68)
\lineto(323.12,224.59)
\lineto(323.22,214.41)
\lineto(323.54,237.77)
\lineto(323.86,225.9)
\lineto(323.87,217.3)
\lineto(324.05,213.69)
\lineto(324.44,237.79)
\lineto(324.62,226.12)
\lineto(324.63,225.77)
\lineto(325.25,237.85)
\lineto(325.35,212.78)
\lineto(325.38,216.77)
\lineto(325.39,222.52)
\lineto(325.41,210.69)
\lineto(325.62,237.73)
\lineto(326.15,216.58)
\lineto(326.16,220.3)
\lineto(326.35,218.41)
\lineto(326.4,235.73)
\lineto(326.58,223.35)
\lineto(326.59,221.39)
\lineto(326.67,235.72)
\lineto(327,212.6)
\lineto(327.26,220.18)
\lineto(327.27,228.34)
\lineto(327.95,236.89)
\lineto(327.99,216.66)
\lineto(328.02,223.23)
\lineto(328.04,224.32)
\lineto(328.32,212.41)
\lineto(328.72,240.14)
\lineto(328.73,232.24)
\lineto(328.74,227.07)
\lineto(329.05,215.11)
\lineto(329.27,238.63)
\lineto(329.48,224.89)
\lineto(329.5,226.69)
\lineto(329.97,212.75)
\lineto(330.12,243.26)
\lineto(330.25,222.12)
\lineto(330.26,230.97)
\lineto(330.33,209.61)
\lineto(330.81,238.81)
\lineto(330.98,227.89)
\lineto(330.99,224.78)
\lineto(331.13,237.52)
\lineto(331.38,219.72)
\lineto(331.7,223)
\lineto(331.71,228.05)
\lineto(331.82,215.77)
\lineto(332.04,238.81)
\lineto(332.45,226.08)
\lineto(332.46,224.33)
\lineto(332.66,210.64)
\lineto(333.01,237.72)
\lineto(333.18,222.98)
\lineto(333.19,228.42)
\lineto(333.29,235.13)
\lineto(333.44,216.31)
\lineto(333.55,226.82)
\lineto(333.56,212.52)
\lineto(333.6,210.39)
\lineto(333.73,236.88)
\lineto(334.31,225.34)
\lineto(334.33,232.79)
\lineto(334.39,214.74)
\lineto(334.51,241.86)
\lineto(335.08,231.16)
\lineto(335.09,224.63)
\lineto(335.49,234.98)
\lineto(335.62,218.11)
\lineto(335.83,220.42)
\lineto(335.85,233.28)
\lineto(335.96,213.87)
\lineto(336.55,235.97)
\lineto(336.61,226.12)
\lineto(336.62,228.41)
\lineto(336.83,214.27)
\lineto(336.98,235.82)
\lineto(337.36,224.74)
\lineto(337.38,228.23)
\lineto(337.48,237.82)
\lineto(337.59,217.82)
\lineto(337.93,224.08)
\lineto(337.94,232.36)
\lineto(338.27,215.54)
\lineto(338.37,238.38)
\lineto(338.57,228.83)
\lineto(338.58,236.23)
\lineto(338.72,240.08)
\lineto(339.05,218.97)
\lineto(339.23,229.59)
\lineto(339.24,222.49)
\lineto(339.41,239.06)
\lineto(339.71,216.9)
\lineto(339.99,234.8)
\lineto(340.01,222.61)
\lineto(340.03,217.5)
\lineto(340.33,236.9)
\lineto(340.75,220)
\lineto(340.76,224.42)
\lineto(341.05,213.98)
\lineto(341.29,239.95)
\lineto(341.51,224.62)
\lineto(341.53,226.43)
\lineto(341.6,215.85)
\lineto(341.92,240.7)
\lineto(342.08,222.7)
\lineto(342.09,235.37)
\lineto(342.71,211.21)
\lineto(342.75,236.93)
\lineto(342.84,215.79)
\lineto(342.85,232.87)
\lineto(342.97,241.74)
\lineto(343.09,217.59)
\lineto(343.59,225.29)
\lineto(343.61,227.78)
\lineto(344.16,216.42)
\lineto(344.18,239.67)
\lineto(344.35,228.33)
\lineto(344.36,234.74)
\lineto(345.07,210.54)
\lineto(345.11,222.1)
\lineto(345.13,228.55)
\lineto(345.3,218.39)
\lineto(345.46,239.31)
\lineto(345.88,223.55)
\lineto(345.89,223.25)
\lineto(346.02,238.52)
\lineto(346.58,215.59)
\lineto(346.64,220.07)
\lineto(346.66,230.04)
\lineto(346.72,213.51)
\lineto(347.07,237.41)
\lineto(347.4,226.4)
\lineto(347.41,229.32)
\lineto(347.68,213.58)
\lineto(347.95,234.87)
\lineto(348.16,225.31)
\lineto(348.17,227.6)
\lineto(348.19,211.05)
\lineto(348.61,237.64)
\lineto(348.9,225.71)
\lineto(348.92,232.07)
\lineto(349.41,216.28)
\lineto(349.42,241.07)
\lineto(349.68,219.72)
\lineto(349.69,235.42)
\lineto(349.97,211.14)
\lineto(350.1,236.93)
\lineto(350.46,226.21)
\lineto(350.47,228.28)
\lineto(351.03,216.57)
\lineto(351.1,236.83)
\lineto(351.2,228.91)
\lineto(351.21,218.95)
\lineto(351.46,238.32)
\lineto(351.75,214.4)
\lineto(351.98,226.94)
\lineto(351.99,218.28)
\lineto(352,238.13)
\lineto(352.54,214.36)
\lineto(352.74,232.08)
\lineto(352.75,226.23)
\lineto(353.23,238.8)
\lineto(353.32,217.96)
\lineto(353.36,228.76)
\lineto(353.38,218.4)
\lineto(353.4,214.42)
\lineto(353.7,238.43)
\lineto(354.13,230.48)
\lineto(354.14,224.15)
\lineto(354.61,214.99)
\lineto(354.74,240.99)
\lineto(354.87,222.39)
\lineto(354.88,232.44)
\lineto(355,217.95)
\lineto(355.03,233.28)
\lineto(355.51,227.35)
\lineto(355.52,239.68)
\lineto(356.08,214.98)
\lineto(356.27,224.82)
\lineto(356.28,230.09)
\lineto(356.82,215.6)
\lineto(356.92,238.56)
\lineto(357.02,229.18)
\lineto(357.04,226.45)
\lineto(357.07,236.07)
\lineto(357.24,214.1)
\lineto(357.78,223.57)
\lineto(357.79,217.91)
\lineto(358.36,216.18)
\lineto(358.54,234.91)
\lineto(358.55,223.23)
\lineto(358.9,236.55)
\lineto(359.19,215.28)
\lineto(359.28,233.35)
\lineto(359.3,222.2)
\lineto(359.83,211.48)
\lineto(359.91,241.05)
\lineto(360.06,228.26)
\lineto(360.07,225.86)
\lineto(360.19,239.02)
\lineto(360.81,214.96)
\lineto(360.83,229.48)
\lineto(360.95,236.46)
\lineto(361.47,216.7)
\lineto(361.58,223.42)
\lineto(361.59,231.56)
\lineto(361.84,214.62)
\lineto(362.07,236.22)
\lineto(362.35,226.8)
\lineto(362.36,233.89)
\lineto(362.49,239.58)
\lineto(362.88,211.68)
\lineto(363.11,219.75)
\lineto(363.12,231.46)
\lineto(363.42,237.23)
\lineto(363.77,214.82)
\lineto(363.86,228.17)
\lineto(363.88,230.07)
\lineto(364.02,234.36)
\lineto(364.51,211.01)
\lineto(364.64,220.38)
\lineto(364.65,223.69)
\lineto(365.32,241.09)
\lineto(365.37,212.63)
\lineto(365.41,236.85)
\lineto(365.42,220.43)
\lineto(365.44,236.4)
\lineto(365.61,216.9)
\lineto(366.08,222.96)
\lineto(366.09,232.27)
\lineto(366.57,236.59)
\lineto(366.77,212.45)
\lineto(366.84,218.09)
\lineto(366.85,226.1)
\lineto(367.33,216.76)
\lineto(367.37,239.39)
\lineto(367.58,226.37)
\lineto(367.6,226.62)
\lineto(368.09,217.14)
\lineto(368.17,235.32)
\lineto(368.34,225.34)
\lineto(368.35,222.97)
\lineto(368.79,216.28)
\lineto(368.9,239.41)
\lineto(368.99,232.53)
\lineto(369.01,215.79)
\lineto(369.11,214.22)
\lineto(369.22,237.49)
\lineto(369.66,235.9)
\lineto(369.68,222.42)
\lineto(369.94,239.57)
\lineto(370.03,213.41)
\lineto(370.35,227.35)
\lineto(370.36,232.12)
\lineto(370.69,213.43)
\lineto(371.08,236.95)
\lineto(371.11,226.55)
\lineto(371.12,229.27)
\lineto(371.3,216.1)
\lineto(371.42,237.19)
\lineto(371.85,232.28)
\lineto(371.86,219.22)
\lineto(371.89,233.72)
\lineto(371.92,228.6)
\lineto(371.94,213.39)
\lineto(372.62,234.71)
\lineto(372.69,229.06)
\lineto(372.7,223.79)
\lineto(372.86,234.24)
\lineto(373.24,211.92)
\lineto(373.44,231.26)
\lineto(373.45,222.34)
\lineto(373.75,211.11)
\lineto(373.83,234.77)
\lineto(374.18,225.17)
\lineto(374.2,218.04)
\lineto(374.47,238.47)
\lineto(374.9,213.13)
\lineto(374.95,225.74)
\lineto(374.96,222.39)
\lineto(375.28,235.73)
\lineto(375.38,213.46)
\lineto(375.7,219.68)
\lineto(375.72,216.13)
\lineto(375.95,215.57)
\lineto(376.33,237.6)
\lineto(376.48,230.13)
\lineto(376.49,224.03)
\lineto(376.55,216.58)
\lineto(376.76,240.29)
\lineto(377.23,225.82)
\lineto(377.25,225.39)
\lineto(377.43,234.77)
\lineto(377.66,218.48)
\lineto(377.84,227.59)
\lineto(377.86,234.07)
\lineto(378.07,211.98)
\lineto(378.19,240.26)
\lineto(378.61,219.82)
\lineto(378.62,232.99)
\lineto(378.7,241.19)
\lineto(378.75,216.54)
\lineto(379.37,223.36)
\lineto(379.39,224.53)
\lineto(379.98,236.58)
\lineto(380.08,214.35)
\lineto(380.12,221.4)
\lineto(380.13,227.08)
\lineto(380.5,236.92)
\lineto(380.77,213.91)
\lineto(380.88,223.05)
\lineto(380.89,225.6)
\lineto(381,233.91)
\lineto(381.05,213.18)
\lineto(381.16,232.78)
\lineto(381.17,235.33)
\lineto(381.42,238.62)
\lineto(381.84,215.04)
\lineto(381.93,215.81)
\lineto(381.95,226.86)
\lineto(382.17,212.72)
\lineto(382.29,235.13)
\lineto(382.68,228.51)
\lineto(382.69,238.61)
\lineto(383.15,239.87)
\lineto(383.39,217.35)
\lineto(383.44,225.84)
\lineto(383.45,227.04)
\lineto(383.49,217.35)
\lineto(383.7,237.31)
\lineto(384.21,218.06)
\lineto(384.22,228.5)
\lineto(384.53,217.55)
\lineto(384.68,236.52)
\lineto(384.97,229.59)
\lineto(384.98,227.64)
\lineto(385.32,237.51)
\lineto(385.41,214.83)
\lineto(385.72,227.5)
\lineto(385.74,222.45)
\lineto(385.87,238.81)
\lineto(386.18,214.82)
\lineto(386.49,226.71)
\lineto(386.5,221.54)
\lineto(386.74,235.6)
\lineto(386.96,217.07)
\lineto(387.24,222.72)
\lineto(387.26,223.66)
\lineto(387.7,236.37)
\lineto(387.84,214.27)
\lineto(388.02,217.37)
\lineto(388.03,221.08)
\lineto(388.38,234.74)
\lineto(388.68,215.52)
\lineto(388.79,232.98)
\lineto(388.8,226.59)
\lineto(389.11,239.45)
\lineto(389.18,212.65)
\lineto(389.55,225.98)
\lineto(389.56,237.72)
\lineto(389.6,214.22)
\lineto(390.3,229.02)
\lineto(390.32,230.21)
\lineto(390.48,216.79)
\lineto(390.7,234.56)
\lineto(390.97,233.29)
\lineto(390.99,236.41)
\lineto(391.56,217.99)
\lineto(391.76,220.92)
\lineto(391.78,223.93)
\lineto(391.95,215.54)
\lineto(392.21,237.06)
\lineto(392.53,229.06)
\lineto(392.54,226.51)
\lineto(392.92,217.5)
\lineto(392.97,241.07)
\lineto(393.29,228.08)
\lineto(393.31,229.94)
\lineto(393.55,240.68)
\lineto(393.87,216.51)
\lineto(394.04,232.32)
\lineto(394.05,217.49)
\lineto(394.35,214.34)
\lineto(394.53,235.97)
\lineto(394.54,239.37)
\lineto(395.12,214.03)
\lineto(395.29,220.68)
\lineto(395.3,233.98)
\lineto(395.71,236.53)
\lineto(395.82,217.39)
\lineto(396,224.07)
\lineto(396.01,236.39)
\lineto(396.67,215.52)
\lineto(396.76,230.86)
\lineto(396.77,227.6)
\lineto(396.91,216.21)
\lineto(397.31,234.56)
\lineto(397.42,229.95)
\lineto(397.43,215.64)
\lineto(397.65,213.7)
\lineto(398.14,241)
\lineto(398.17,226.39)
\lineto(398.19,222.95)
\lineto(398.36,213.66)
\lineto(398.69,237.13)
\lineto(398.85,228.04)
\lineto(398.87,232.62)
\lineto(399.32,238.15)
\lineto(399.43,211.03)
\lineto(399.63,223.71)
\lineto(399.64,223.58)
\lineto(399.67,211.25)
\lineto(399.98,238.08)
\lineto(400.33,231.89)
\lineto(400.34,235.02)
\lineto(400.35,236.78)
\lineto(400.83,211.46)
\lineto(400.98,235.27)
\lineto(401,218.97)
\lineto(401.01,233.79)
\lineto(401.52,214.54)
\lineto(401.75,221.72)
\lineto(401.76,226.27)
\lineto(401.8,211.23)
\lineto(401.86,240.04)
\lineto(402.12,228.59)
\lineto(402.13,230.28)
\lineto(402.14,237.75)
\lineto(402.77,212)
\lineto(402.87,231.46)
\lineto(402.89,231.43)
\lineto(402.99,213.94)
\lineto(403.49,238.83)
\lineto(403.65,225)
\lineto(403.66,226.46)
\lineto(403.93,216.35)
\lineto(404.34,237.89)
\lineto(404.4,230.35)
\lineto(404.42,230.9)
\lineto(404.45,238.28)
\lineto(404.54,214.76)
\lineto(405.17,218.9)
\lineto(405.18,225.28)
\lineto(405.32,236.44)
\lineto(405.71,215.86)
\lineto(405.91,233.15)
\lineto(405.92,217.72)
\lineto(406.16,212.05)
\lineto(406.21,239.42)
\lineto(406.68,227.6)
\lineto(406.69,225.35)
\lineto(406.97,214.92)
\lineto(407.02,236.34)
\lineto(407.45,233.51)
\lineto(407.47,219.12)
\lineto(407.84,237.15)
\lineto(408.05,211.59)
\lineto(408.19,230.88)
\lineto(408.21,217.64)
\lineto(408.25,213.52)
\lineto(408.58,235.49)
\lineto(408.96,230.99)
\lineto(408.97,218.99)
\lineto(409.16,216.92)
\lineto(409.58,240.07)
\lineto(409.73,239.87)
\lineto(409.74,231.39)
\lineto(409.76,238.23)
\lineto(410.14,211.18)
\lineto(410.49,221.4)
\lineto(410.5,229.41)
\lineto(410.54,230.35)
\lineto(410.63,217.45)
\lineto(410.67,228.98)
\lineto(410.68,235.12)
\lineto(411.14,236.16)
\lineto(411.45,214.41)
\lineto(411.46,232.96)
\lineto(411.48,237.31)
\lineto(411.6,212.7)
\lineto(412.21,229.07)
\lineto(412.22,232.59)
\lineto(412.32,214.03)
\lineto(412.66,235.97)
\lineto(412.97,222.36)
\lineto(412.98,235.33)
\lineto(413.4,241.08)
\lineto(413.56,215.24)
\lineto(413.74,222.3)
\lineto(413.76,233.44)
\lineto(413.82,217)
\lineto(414.35,236.08)
\lineto(414.47,228.78)
\lineto(414.48,230.05)
\lineto(414.64,214.52)
\lineto(415,238.08)
\lineto(415.21,227.53)
\lineto(415.23,231.78)
\lineto(415.74,239)
\lineto(415.75,214.93)
\lineto(415.98,222.73)
\lineto(415.99,226.37)
\lineto(416.08,235.95)
\lineto(416.3,214.87)
\lineto(416.73,229.62)
\lineto(416.75,230.54)
\lineto(417.06,217.19)
\lineto(417.12,236.14)
\lineto(417.5,225.56)
\lineto(417.51,231.09)
\lineto(417.58,239.1)
\lineto(418.02,213.51)
\lineto(418.23,225.1)
\lineto(418.24,232.47)
\lineto(418.47,215.61)
\lineto(418.71,238.2)
\lineto(418.99,224.77)
\lineto(419.01,227.26)
\lineto(419.26,236.88)
\lineto(419.67,212.36)
\lineto(419.73,224.93)
\lineto(419.75,224.44)
\lineto(419.87,216.25)
\lineto(419.89,235.18)
\lineto(420.11,222.61)
\lineto(420.12,215.74)
\lineto(420.67,214.08)
\lineto(420.73,235.5)
\lineto(420.87,230.69)
\lineto(420.88,221.94)
\lineto(420.91,238.82)
\lineto(421.04,211.87)
\lineto(421.62,226.09)
\lineto(421.64,228.7)
\lineto(421.77,235.78)
\lineto(422.38,215.58)
\lineto(422.39,233.03)
\lineto(422.88,211.42)
\lineto(423.05,234.35)
\lineto(423.17,215.69)
\lineto(423.18,227.87)
\lineto(423.78,234.83)
\lineto(423.81,216.34)
\lineto(423.88,228.86)
\lineto(423.9,232.8)
\lineto(424.34,240.39)
\lineto(424.43,212.42)
\lineto(424.59,225.55)
\lineto(424.6,238.6)
\lineto(424.63,214.71)
\lineto(425.37,220.53)
\lineto(425.38,233.58)
\lineto(425.45,214.4)
\lineto(426.01,237.36)
\lineto(426.13,230.27)
\lineto(426.14,228.04)
\lineto(426.43,211.93)
\lineto(426.69,232.98)
\lineto(426.83,224.14)
\lineto(426.84,221.94)
\lineto(427.26,211.25)
\lineto(427.52,235.05)
\lineto(427.58,232.43)
\lineto(427.59,218.73)
\lineto(427.71,235.77)
\lineto(428.08,213.36)
\lineto(428.36,231.87)
\lineto(428.37,221.45)
\lineto(428.51,237.66)
\lineto(428.55,213.1)
\lineto(429.12,225.2)
\lineto(429.13,219.75)
\lineto(429.64,241.04)
\lineto(429.79,216.57)
\lineto(429.89,231.74)
\lineto(429.9,230.67)
\lineto(430.56,236.45)
\lineto(430.64,215.51)
\lineto(430.65,219.43)
\lineto(430.66,228.81)
\lineto(431.16,214.54)
\lineto(431.29,236.35)
\lineto(431.39,224.67)
\lineto(431.41,234.96)
\lineto(431.47,217.8)
\lineto(431.71,227.92)
\lineto(431.72,231.85)
\lineto(432.24,240.39)
\lineto(432.41,214.97)
\lineto(432.49,218.61)
\lineto(432.51,230.36)
\lineto(432.54,213.06)
\lineto(433.19,234.53)
\lineto(433.22,226.05)
\lineto(433.24,234.24)
\lineto(433.28,217.6)
\lineto(433.89,239.73)
\lineto(434,225.98)
\lineto(434.01,224.78)
\lineto(434.25,240.37)
\lineto(434.52,213.79)
\lineto(434.74,225.38)
\lineto(434.75,222.66)
\lineto(435.14,211.18)
\lineto(435.16,237.89)
\lineto(435.45,223.52)
\lineto(435.46,231.45)
\lineto(435.62,236.94)
\lineto(436.14,211.02)
\lineto(436.19,227.07)
\lineto(436.2,236.62)
\lineto(436.69,216.02)
\lineto(436.94,237.7)
\lineto(436.96,227.74)
\lineto(436.97,231.04)
\lineto(437.47,238.76)
\lineto(437.54,214.17)
\lineto(437.68,224.5)
\lineto(437.7,226.4)
\lineto(437.72,212.16)
\lineto(438.22,236.37)
\lineto(438.31,217.96)
\lineto(438.32,234.41)
\lineto(438.33,236.56)
\lineto(438.94,215.56)
\lineto(439.04,229.49)
\lineto(439.05,220.08)
\lineto(439.16,239.6)
\lineto(439.47,213.02)
\lineto(439.8,226.53)
\lineto(439.81,212.08)
\lineto(440.45,237.9)
\lineto(440.58,226.35)
\lineto(440.59,225.79)
\lineto(440.94,214.77)
\lineto(441.15,235.44)
\lineto(441.33,227.28)
\lineto(441.34,219.66)
\lineto(441.4,228.88)
\lineto(441.42,220.64)
\lineto(441.43,232.19)
\lineto(441.46,235.1)
\lineto(441.62,213.2)
\lineto(441.97,229.37)
\lineto(441.98,232.98)
\lineto(442.13,233.75)
\lineto(442.36,215.5)
\lineto(442.56,230.35)
\lineto(442.58,222.64)
\lineto(442.73,217.12)
\lineto(443.21,235.68)
\lineto(443.26,227.99)
\lineto(443.27,231.96)
\lineto(443.35,238.08)
\lineto(443.93,214.94)
\lineto(444.02,228.47)
\lineto(444.03,233.46)
\lineto(444.42,238.16)
\lineto(444.64,214.82)
\lineto(444.79,219.41)
\lineto(444.8,229.7)
\lineto(445.17,236.5)
\lineto(445.37,211.26)
\lineto(445.55,223.1)
\lineto(445.57,219.02)
\lineto(446.02,211.83)
\lineto(446.22,237.67)
\lineto(446.31,226.87)
\lineto(446.32,218.12)
\lineto(446.59,215.56)
\lineto(446.62,236.26)
\lineto(447.06,230.69)
\lineto(447.07,213.1)
\lineto(447.29,239.72)
\lineto(447.83,226.6)
\lineto(447.84,229.64)
\lineto(447.87,216.59)
\lineto(448.1,232.89)
\lineto(448.6,221.75)
\lineto(448.61,228.6)
\lineto(448.69,235.77)
\lineto(449.33,218.43)
\lineto(449.34,224.75)
\lineto(449.36,231.31)
\lineto(449.55,237.51)
\lineto(449.85,216.91)
\lineto(450.11,227.82)
\lineto(450.12,227.15)
\lineto(450.28,214.86)
\lineto(450.7,238.37)
\lineto(450.84,223.92)
\lineto(450.85,233.19)
\lineto(451.21,237.8)
\lineto(451.33,213.38)
\lineto(451.6,230.69)
\lineto(451.62,229.97)
\lineto(452.03,239.59)
\lineto(452.19,211.14)
\lineto(452.37,227.43)
\lineto(452.38,227.71)
\lineto(452.47,230)
\lineto(452.48,217.6)
\lineto(452.51,225.99)
\lineto(452.53,236.29)
\lineto(452.85,214.64)
\lineto(453.27,237.81)
\lineto(453.28,224.64)
\lineto(453.29,223.64)
\lineto(453.48,216.36)
\lineto(454.04,234.63)
\lineto(454.06,221.71)
\lineto(454.47,215.64)
\lineto(454.51,236.33)
\lineto(454.77,221.76)
\lineto(454.79,234.21)
\lineto(455.22,213.23)
\lineto(455.48,235.99)
\lineto(455.54,227.77)
\lineto(455.55,227.94)
\lineto(455.74,236.29)
\lineto(456.08,212.68)
\lineto(456.28,234.87)
\lineto(456.29,221.4)
\lineto(456.63,236.36)
\lineto(457,215.51)
\lineto(457.05,228.5)
\lineto(457.06,227.26)
\lineto(457.49,213.87)
\lineto(457.68,235.11)
\lineto(457.8,233.22)
\lineto(457.81,227.88)
\lineto(457.99,236.88)
\lineto(458.18,211.22)
\lineto(458.56,224.15)
\lineto(458.58,232.53)
\lineto(458.62,218.71)
\lineto(458.72,233.59)
\lineto(458.83,223.9)
\lineto(458.84,211.68)
\lineto(459.19,237.48)
\lineto(459.59,220.77)
\lineto(459.6,225.25)
\lineto(460.26,214.65)
\lineto(460.29,236.21)
\lineto(460.35,229)
\lineto(460.36,227.56)
\lineto(460.69,216.49)
\lineto(460.79,235.5)
\lineto(461.09,235.14)
\lineto(461.1,221.7)
\lineto(461.43,241.05)
\lineto(461.82,217.58)
\lineto(461.85,231.19)
\lineto(461.86,219.42)
\lineto(462.14,215.17)
\lineto(462.21,236.17)
\lineto(462.61,229.57)
\lineto(462.62,221.53)
\lineto(463.11,236.77)
\lineto(463.19,213.65)
\lineto(463.37,230.83)
\lineto(463.38,225.7)
\lineto(463.41,235.63)
\lineto(463.71,211.09)
\lineto(464.05,222.02)
\lineto(464.07,214.87)
\lineto(464.32,237.37)
\lineto(464.82,226.06)
\lineto(464.83,219.32)
\lineto(464.99,239.01)
\lineto(465.08,213.67)
\lineto(465.58,225.73)
\lineto(465.6,226.53)
\lineto(465.81,216.44)
\lineto(466.12,238.21)
\lineto(466.34,223.17)
\lineto(466.35,235.57)
\lineto(466.47,236.53)
\lineto(466.49,215.99)
\lineto(467.1,227.36)
\lineto(467.11,231.54)
\lineto(467.19,216.29)
\lineto(467.46,239.91)
\lineto(467.86,223.82)
\lineto(467.87,231.89)
\lineto(468.25,216.08)
\lineto(468.5,236.19)
\lineto(468.62,224.86)
\lineto(468.63,228.41)
\lineto(468.71,235.45)
\lineto(469.06,215.18)
\lineto(469.37,226.67)
\lineto(469.39,226.21)
\lineto(469.42,216.89)
\lineto(469.63,240.97)
\lineto(470.13,229.27)
\lineto(470.14,228.13)
\lineto(470.21,213.93)
\lineto(470.81,237.56)
\lineto(470.89,224.17)
\lineto(470.91,228.94)
\lineto(471.38,238.44)
\lineto(471.61,212.34)
\lineto(471.66,225.6)
\lineto(471.67,230.95)
\lineto(472.07,218.09)
\lineto(472.26,236.04)
\lineto(472.44,219.68)
\lineto(472.45,223.53)
\lineto(472.72,235.74)
\lineto(473.06,215.27)
\lineto(473.19,225.26)
\lineto(473.2,219.68)
\lineto(473.32,232.89)
\lineto(473.82,215.24)
\lineto(473.95,223.26)
\lineto(473.97,226.68)
\lineto(474.45,235.46)
\lineto(474.64,215.12)
\lineto(474.67,220.66)
\lineto(474.68,235.87)
\lineto(474.94,236.1)
\lineto(474.96,217.02)
\lineto(475.44,222.64)
\lineto(475.45,231.3)
\lineto(475.66,213.67)
\lineto(475.9,239.19)
\lineto(476.14,223.43)
\lineto(476.16,230.68)
\lineto(476.24,235.04)
\lineto(476.25,219.63)
\lineto(476.32,222.84)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.78431374 0.11764706}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(285,235.67)
\lineto(285.13,216.82)
\lineto(285.14,238.4)
\lineto(285.74,221.06)
\lineto(285.75,233.68)
\lineto(286.37,217.07)
\lineto(286.4,234.65)
\lineto(286.5,225.17)
\lineto(286.52,224.58)
\lineto(286.61,212.19)
\lineto(287.22,241.16)
\lineto(287.23,222.68)
\lineto(287.26,225.97)
\lineto(287.28,221.44)
\lineto(287.29,233.08)
\lineto(287.51,211.11)
\lineto(287.84,239.04)
\lineto(288.05,225.08)
\lineto(288.06,230)
\lineto(288.35,235.39)
\lineto(288.48,213.3)
\lineto(288.81,228.44)
\lineto(288.82,228.44)
\lineto(289.06,216.54)
\lineto(289.34,236.93)
\lineto(289.54,229.06)
\lineto(289.55,224.54)
\lineto(289.67,238.42)
\lineto(290.13,214.42)
\lineto(290.28,229.64)
\lineto(290.29,229.33)
\lineto(290.53,245.19)
\lineto(290.88,199.28)
\lineto(291.02,234.52)
\lineto(291.04,232.5)
\lineto(291.06,210.56)
\lineto(291.4,241.62)
\lineto(291.75,228.12)
\lineto(291.77,221.2)
\lineto(291.87,204)
\lineto(292.4,244.59)
\lineto(292.46,233.39)
\lineto(292.47,218.21)
\lineto(292.72,205.37)
\lineto(293.27,260.14)
\lineto(293.28,254.17)
\lineto(293.3,256.78)
\lineto(293.43,180.27)
\lineto(293.6,212.54)
\lineto(293.61,196.19)
\lineto(293.66,189.57)
\lineto(293.76,246.6)
\lineto(294.09,236.9)
\lineto(294.1,252.14)
\lineto(294.17,273.16)
\lineto(294.3,165.03)
\lineto(294.82,230.54)
\lineto(294.83,228.4)
\lineto(295.08,285.32)
\lineto(295.21,163.35)
\lineto(295.4,185.87)
\lineto(295.41,169.3)
\lineto(295.45,167.57)
\lineto(295.99,270.28)
\lineto(296.11,178.06)
\lineto(296.12,175.45)
\lineto(296.32,158.67)
\lineto(296.82,305.89)
\lineto(296.86,244.69)
\lineto(296.87,226.76)
\lineto(296.94,139.31)
\lineto(297.59,287.96)
\lineto(297.6,281.18)
\lineto(297.61,283.61)
\lineto(298.13,176.16)
\lineto(298.41,227.62)
\lineto(298.43,231.95)
\lineto(298.67,295.42)
\lineto(298.79,122.48)
\lineto(299.18,235.86)
\lineto(299.19,233.92)
\lineto(299.48,279.05)
\lineto(299.53,228.78)
\lineto(299.54,267.45)
\lineto(299.55,337.67)
\lineto(299.56,373.5)
\lineto(299.69,76.5)
\lineto(300.26,208.06)
\lineto(300.27,212.49)
\lineto(300.51,345.43)
\lineto(300.65,112.24)
\lineto(301.06,270.84)
\lineto(301.07,253.07)
\lineto(301.46,364.08)
\lineto(301.61,78.05)
\lineto(301.85,143.62)
\lineto(301.86,182.43)
\lineto(302.42,335.9)
\lineto(302.56,94.03)
\lineto(302.61,192.08)
\lineto(302.62,211.28)
\lineto(302.79,150.27)
\lineto(303.38,349.56)
\lineto(303.4,285.92)
\lineto(303.41,252.21)
\lineto(303.51,99.3)
\lineto(303.63,325.55)
\lineto(304.15,245.52)
\lineto(304.17,257.39)
\lineto(304.33,342.12)
\lineto(304.47,94.24)
\lineto(304.88,250.72)
\lineto(304.9,228.23)
\lineto(305.29,329.39)
\lineto(305.39,183.76)
\lineto(305.4,147.77)
\lineto(305.43,92.51)
\lineto(305.55,323.57)
\lineto(306.1,276.82)
\lineto(306.12,269.63)
\lineto(306.28,307)
\lineto(306.38,156.48)
\lineto(306.39,125.23)
\lineto(306.42,101.56)
\lineto(306.53,304.26)
\lineto(306.95,228.94)
\lineto(306.97,223.66)
\lineto(307.28,315.32)
\lineto(307.4,115.4)
\lineto(307.62,153.64)
\lineto(307.63,141.52)
\lineto(307.74,271.77)
\lineto(307.75,275.35)
\lineto(307.87,194.8)
\lineto(308.28,313.61)
\lineto(308.32,251.19)
\lineto(308.33,222.72)
\lineto(308.41,109)
\lineto(308.48,220.69)
\lineto(308.5,264.01)
\lineto(308.52,305.53)
\lineto(308.63,153.94)
\lineto(309.23,215.21)
\lineto(309.24,224.61)
\lineto(309.43,93.52)
\lineto(309.54,317.19)
\lineto(309.98,226.43)
\lineto(309.99,230.24)
\lineto(310.46,122.58)
\lineto(310.58,312.46)
\lineto(310.65,195.93)
\lineto(310.66,179.7)
\lineto(310.68,143.85)
\lineto(310.82,308.04)
\lineto(311.35,237.84)
\lineto(311.37,244.98)
\lineto(311.52,138.53)
\lineto(311.63,276.42)
\lineto(312.12,256.03)
\lineto(312.13,252.51)
\lineto(312.61,165.65)
\lineto(312.74,278.72)
\lineto(312.9,220.25)
\lineto(312.91,237.98)
\lineto(313.11,174.5)
\lineto(313.18,263.1)
\lineto(313.66,242.01)
\lineto(313.67,238.63)
\lineto(313.88,262.25)
\lineto(314,180.96)
\lineto(314.1,233.91)
\lineto(314.12,255.16)
\lineto(314.18,285.89)
\lineto(314.27,175.16)
\lineto(314.81,225.55)
\lineto(314.82,234.43)
\lineto(315.35,258.59)
\lineto(315.48,193.09)
\lineto(315.56,237.48)
\lineto(315.58,247.59)
\lineto(315.61,285.64)
\lineto(316.26,177.55)
\lineto(316.3,206.06)
\lineto(316.32,210.77)
\lineto(316.4,275.05)
\lineto(316.56,200.19)
\lineto(317.06,216.25)
\lineto(317.07,207.86)
\lineto(317.31,204.51)
\lineto(317.67,240.34)
\lineto(317.82,234.35)
\lineto(317.84,226.57)
\lineto(317.93,242.03)
\lineto(318.27,206.14)
\lineto(318.58,220.18)
\lineto(318.59,234.7)
\lineto(318.98,209.8)
\lineto(319.33,238.7)
\lineto(319.34,236.69)
\lineto(319.41,202.39)
\lineto(319.47,241.03)
\lineto(320.04,228.78)
\lineto(320.05,219)
\lineto(320.5,212.21)
\lineto(320.57,239.99)
\lineto(320.81,232)
\lineto(320.83,225.93)
\lineto(321.02,211.65)
\lineto(321.12,238.95)
\lineto(321.55,223.22)
\lineto(321.57,232.72)
\lineto(321.66,214.46)
\lineto(322.08,241.12)
\lineto(322.34,226.14)
\lineto(322.36,227.69)
\lineto(322.37,239.71)
\lineto(322.69,212.61)
\lineto(323.11,229.68)
\lineto(323.12,224.59)
\lineto(323.22,214.41)
\lineto(323.54,237.77)
\lineto(323.86,225.9)
\lineto(323.87,217.3)
\lineto(324.05,213.69)
\lineto(324.44,237.79)
\lineto(324.62,226.12)
\lineto(324.63,225.77)
\lineto(325.25,237.85)
\lineto(325.35,212.78)
\lineto(325.38,216.77)
\lineto(325.39,222.52)
\lineto(325.41,210.69)
\lineto(325.62,237.73)
\lineto(326.15,216.58)
\lineto(326.16,220.3)
\lineto(326.35,218.41)
\lineto(326.4,235.73)
\lineto(326.58,223.35)
\lineto(326.59,221.39)
\lineto(326.67,235.72)
\lineto(327,212.6)
\lineto(327.26,220.18)
\lineto(327.27,228.34)
\lineto(327.95,236.89)
\lineto(327.99,216.66)
\lineto(328.02,223.23)
\lineto(328.04,224.32)
\lineto(328.32,212.41)
\lineto(328.72,240.14)
\lineto(328.73,232.24)
\lineto(328.74,227.07)
\lineto(329.05,215.11)
\lineto(329.27,238.63)
\lineto(329.48,224.89)
\lineto(329.5,226.69)
\lineto(329.97,212.75)
\lineto(330.12,243.26)
\lineto(330.25,222.12)
\lineto(330.26,230.97)
\lineto(330.33,209.61)
\lineto(330.81,238.81)
\lineto(330.98,227.89)
\lineto(330.99,224.78)
\lineto(331.13,237.52)
\lineto(331.38,219.72)
\lineto(331.7,223)
\lineto(331.71,228.05)
\lineto(331.82,215.77)
\lineto(332.04,238.81)
\lineto(332.45,226.08)
\lineto(332.46,224.33)
\lineto(332.66,210.64)
\lineto(333.01,237.72)
\lineto(333.18,222.98)
\lineto(333.19,228.42)
\lineto(333.29,235.13)
\lineto(333.44,216.31)
\lineto(333.55,226.82)
\lineto(333.56,212.52)
\lineto(333.6,210.39)
\lineto(333.73,236.88)
\lineto(334.31,225.34)
\lineto(334.33,232.79)
\lineto(334.39,214.74)
\lineto(334.51,241.86)
\lineto(335.08,231.16)
\lineto(335.09,224.63)
\lineto(335.49,234.98)
\lineto(335.62,218.11)
\lineto(335.83,220.42)
\lineto(335.85,233.28)
\lineto(335.96,213.87)
\lineto(336.55,235.97)
\lineto(336.61,226.12)
\lineto(336.62,228.41)
\lineto(336.83,214.27)
\lineto(336.98,235.82)
\lineto(337.36,224.74)
\lineto(337.38,228.23)
\lineto(337.48,237.82)
\lineto(337.59,217.82)
\lineto(337.93,224.08)
\lineto(337.94,232.36)
\lineto(338.27,215.54)
\lineto(338.37,238.38)
\lineto(338.57,228.83)
\lineto(338.58,236.23)
\lineto(338.72,240.08)
\lineto(339.05,218.97)
\lineto(339.23,229.59)
\lineto(339.24,222.49)
\lineto(339.41,239.06)
\lineto(339.71,216.9)
\lineto(339.99,234.8)
\lineto(340.01,222.61)
\lineto(340.03,217.5)
\lineto(340.33,236.9)
\lineto(340.75,220)
\lineto(340.76,224.42)
\lineto(341.05,213.98)
\lineto(341.29,239.95)
\lineto(341.51,224.62)
\lineto(341.53,226.43)
\lineto(341.6,215.85)
\lineto(341.92,240.7)
\lineto(342.08,222.7)
\lineto(342.09,235.37)
\lineto(342.71,211.21)
\lineto(342.75,236.93)
\lineto(342.84,215.79)
\lineto(342.85,232.87)
\lineto(342.97,241.74)
\lineto(343.09,217.59)
\lineto(343.59,225.29)
\lineto(343.61,227.78)
\lineto(344.16,216.42)
\lineto(344.18,239.67)
\lineto(344.35,228.33)
\lineto(344.36,234.74)
\lineto(345.07,210.54)
\lineto(345.11,222.1)
\lineto(345.13,228.55)
\lineto(345.3,218.39)
\lineto(345.46,239.31)
\lineto(345.88,223.55)
\lineto(345.89,223.25)
\lineto(346.02,238.52)
\lineto(346.58,215.59)
\lineto(346.64,220.07)
\lineto(346.66,230.04)
\lineto(346.72,213.51)
\lineto(347.07,237.41)
\lineto(347.4,226.4)
\lineto(347.41,229.32)
\lineto(347.68,213.58)
\lineto(347.95,234.87)
\lineto(348.16,225.31)
\lineto(348.17,227.6)
\lineto(348.19,211.05)
\lineto(348.61,237.64)
\lineto(348.9,225.71)
\lineto(348.92,232.07)
\lineto(349.41,216.28)
\lineto(349.42,241.07)
\lineto(349.68,219.72)
\lineto(349.69,235.42)
\lineto(349.97,211.14)
\lineto(350.1,236.93)
\lineto(350.46,226.21)
\lineto(350.47,228.28)
\lineto(351.03,216.57)
\lineto(351.1,236.83)
\lineto(351.2,228.91)
\lineto(351.21,218.95)
\lineto(351.46,238.32)
\lineto(351.75,214.4)
\lineto(351.98,226.94)
\lineto(351.99,218.28)
\lineto(352,238.13)
\lineto(352.54,214.36)
\lineto(352.74,232.08)
\lineto(352.75,226.23)
\lineto(353.23,238.8)
\lineto(353.32,217.96)
\lineto(353.36,228.76)
\lineto(353.38,218.4)
\lineto(353.4,214.42)
\lineto(353.7,238.43)
\lineto(354.13,230.48)
\lineto(354.14,224.15)
\lineto(354.61,214.99)
\lineto(354.74,240.99)
\lineto(354.87,222.39)
\lineto(354.88,232.44)
\lineto(355,217.95)
\lineto(355.03,233.28)
\lineto(355.51,227.35)
\lineto(355.52,239.68)
\lineto(356.08,214.98)
\lineto(356.27,224.82)
\lineto(356.28,230.09)
\lineto(356.82,215.6)
\lineto(356.92,238.56)
\lineto(357.02,229.18)
\lineto(357.04,226.45)
\lineto(357.07,236.07)
\lineto(357.24,214.1)
\lineto(357.78,223.57)
\lineto(357.79,217.91)
\lineto(358.36,216.18)
\lineto(358.54,234.91)
\lineto(358.55,223.23)
\lineto(358.9,236.55)
\lineto(359.19,215.28)
\lineto(359.28,233.35)
\lineto(359.3,222.2)
\lineto(359.83,211.48)
\lineto(359.91,241.05)
\lineto(360.06,228.26)
\lineto(360.07,225.86)
\lineto(360.19,239.02)
\lineto(360.81,214.96)
\lineto(360.83,229.48)
\lineto(360.95,236.46)
\lineto(361.47,216.7)
\lineto(361.58,223.42)
\lineto(361.59,231.56)
\lineto(361.84,214.62)
\lineto(362.07,236.22)
\lineto(362.35,226.8)
\lineto(362.36,233.89)
\lineto(362.49,239.58)
\lineto(362.88,211.68)
\lineto(363.11,219.75)
\lineto(363.12,231.46)
\lineto(363.42,237.23)
\lineto(363.77,214.82)
\lineto(363.86,228.17)
\lineto(363.88,230.07)
\lineto(364.02,234.36)
\lineto(364.51,211.01)
\lineto(364.64,220.38)
\lineto(364.65,223.69)
\lineto(365.32,241.09)
\lineto(365.37,212.63)
\lineto(365.41,236.85)
\lineto(365.42,220.43)
\lineto(365.44,236.4)
\lineto(365.61,216.9)
\lineto(366.08,222.96)
\lineto(366.09,232.27)
\lineto(366.57,236.59)
\lineto(366.77,212.45)
\lineto(366.84,218.09)
\lineto(366.85,226.1)
\lineto(367.33,216.76)
\lineto(367.37,239.39)
\lineto(367.58,226.37)
\lineto(367.6,226.62)
\lineto(368.09,217.14)
\lineto(368.17,235.32)
\lineto(368.34,225.34)
\lineto(368.35,222.97)
\lineto(368.79,216.28)
\lineto(368.9,239.41)
\lineto(368.99,232.53)
\lineto(369.01,215.79)
\lineto(369.11,214.22)
\lineto(369.22,237.49)
\lineto(369.66,235.9)
\lineto(369.68,222.42)
\lineto(369.94,239.57)
\lineto(370.03,213.41)
\lineto(370.35,227.35)
\lineto(370.36,232.12)
\lineto(370.69,213.43)
\lineto(371.08,236.95)
\lineto(371.11,226.55)
\lineto(371.12,229.27)
\lineto(371.3,216.1)
\lineto(371.42,237.19)
\lineto(371.85,232.28)
\lineto(371.86,219.22)
\lineto(371.89,233.72)
\lineto(371.92,228.6)
\lineto(371.94,213.39)
\lineto(372.62,234.71)
\lineto(372.69,229.06)
\lineto(372.7,223.79)
\lineto(372.86,234.24)
\lineto(373.24,211.92)
\lineto(373.44,231.26)
\lineto(373.45,222.34)
\lineto(373.75,211.11)
\lineto(373.83,234.77)
\lineto(374.18,225.17)
\lineto(374.2,218.04)
\lineto(374.47,238.47)
\lineto(374.9,213.13)
\lineto(374.95,225.74)
\lineto(374.96,222.39)
\lineto(375.28,235.73)
\lineto(375.38,213.46)
\lineto(375.7,219.68)
\lineto(375.72,216.13)
\lineto(375.95,215.57)
\lineto(376.33,237.6)
\lineto(376.48,230.13)
\lineto(376.49,224.03)
\lineto(376.55,216.58)
\lineto(376.76,240.29)
\lineto(377.23,225.82)
\lineto(377.25,225.39)
\lineto(377.43,234.77)
\lineto(377.66,218.48)
\lineto(377.84,227.59)
\lineto(377.86,234.07)
\lineto(378.07,211.98)
\lineto(378.19,240.26)
\lineto(378.61,219.82)
\lineto(378.62,232.99)
\lineto(378.7,241.19)
\lineto(378.75,216.54)
\lineto(379.37,223.36)
\lineto(379.39,224.53)
\lineto(379.98,236.58)
\lineto(380.08,214.35)
\lineto(380.12,221.4)
\lineto(380.13,227.08)
\lineto(380.5,236.92)
\lineto(380.77,213.91)
\lineto(380.88,223.05)
\lineto(380.89,225.6)
\lineto(381,233.91)
\lineto(381.05,213.18)
\lineto(381.16,232.78)
\lineto(381.17,235.33)
\lineto(381.42,238.62)
\lineto(381.84,215.04)
\lineto(381.93,215.81)
\lineto(381.95,226.86)
\lineto(382.17,212.72)
\lineto(382.29,235.13)
\lineto(382.68,228.51)
\lineto(382.69,238.61)
\lineto(383.15,239.87)
\lineto(383.39,217.35)
\lineto(383.44,225.84)
\lineto(383.45,227.04)
\lineto(383.49,217.35)
\lineto(383.7,237.31)
\lineto(384.21,218.06)
\lineto(384.22,228.5)
\lineto(384.53,217.55)
\lineto(384.68,236.52)
\lineto(384.97,229.59)
\lineto(384.98,227.64)
\lineto(385.32,237.51)
\lineto(385.41,214.83)
\lineto(385.72,227.5)
\lineto(385.74,222.45)
\lineto(385.87,238.81)
\lineto(386.18,214.82)
\lineto(386.49,226.71)
\lineto(386.5,221.54)
\lineto(386.74,235.6)
\lineto(386.96,217.07)
\lineto(387.24,222.72)
\lineto(387.26,223.66)
\lineto(387.7,236.37)
\lineto(387.84,214.27)
\lineto(388.02,217.37)
\lineto(388.03,221.08)
\lineto(388.38,234.74)
\lineto(388.68,215.52)
\lineto(388.79,232.98)
\lineto(388.8,226.59)
\lineto(389.11,239.45)
\lineto(389.18,212.65)
\lineto(389.55,225.98)
\lineto(389.56,237.72)
\lineto(389.6,214.22)
\lineto(390.3,229.02)
\lineto(390.32,230.21)
\lineto(390.48,216.79)
\lineto(390.7,234.56)
\lineto(390.97,233.29)
\lineto(390.99,236.41)
\lineto(391.56,217.99)
\lineto(391.76,220.92)
\lineto(391.78,223.93)
\lineto(391.95,215.54)
\lineto(392.21,237.06)
\lineto(392.53,229.06)
\lineto(392.54,226.51)
\lineto(392.92,217.5)
\lineto(392.97,241.07)
\lineto(393.29,228.08)
\lineto(393.31,229.94)
\lineto(393.55,240.68)
\lineto(393.87,216.51)
\lineto(394.04,232.32)
\lineto(394.05,217.49)
\lineto(394.35,214.34)
\lineto(394.53,235.97)
\lineto(394.54,239.37)
\lineto(395.12,214.03)
\lineto(395.29,220.68)
\lineto(395.3,233.98)
\lineto(395.71,236.53)
\lineto(395.82,217.39)
\lineto(396,224.07)
\lineto(396.01,236.39)
\lineto(396.67,215.52)
\lineto(396.76,230.86)
\lineto(396.77,227.6)
\lineto(396.91,216.21)
\lineto(397.31,234.56)
\lineto(397.42,229.95)
\lineto(397.43,215.64)
\lineto(397.65,213.7)
\lineto(398.14,241)
\lineto(398.17,226.39)
\lineto(398.19,222.95)
\lineto(398.36,213.66)
\lineto(398.69,237.13)
\lineto(398.85,228.04)
\lineto(398.87,232.62)
\lineto(399.32,238.15)
\lineto(399.43,211.03)
\lineto(399.63,223.71)
\lineto(399.64,223.58)
\lineto(399.67,211.25)
\lineto(399.98,238.08)
\lineto(400.33,231.89)
\lineto(400.34,235.02)
\lineto(400.35,236.78)
\lineto(400.83,211.46)
\lineto(400.98,235.27)
\lineto(401,218.97)
\lineto(401.01,233.79)
\lineto(401.52,214.54)
\lineto(401.75,221.72)
\lineto(401.76,226.27)
\lineto(401.8,211.23)
\lineto(401.86,240.04)
\lineto(402.12,228.59)
\lineto(402.13,230.28)
\lineto(402.14,237.75)
\lineto(402.77,212)
\lineto(402.87,231.46)
\lineto(402.89,231.43)
\lineto(402.99,213.94)
\lineto(403.49,238.83)
\lineto(403.65,225)
\lineto(403.66,226.46)
\lineto(403.93,216.35)
\lineto(404.34,237.89)
\lineto(404.4,230.35)
\lineto(404.42,230.9)
\lineto(404.45,238.28)
\lineto(404.54,214.76)
\lineto(405.17,218.9)
\lineto(405.18,225.28)
\lineto(405.32,236.44)
\lineto(405.71,215.86)
\lineto(405.91,233.15)
\lineto(405.92,217.72)
\lineto(406.16,212.05)
\lineto(406.21,239.42)
\lineto(406.68,227.6)
\lineto(406.69,225.35)
\lineto(406.97,214.92)
\lineto(407.02,236.34)
\lineto(407.45,233.51)
\lineto(407.47,219.12)
\lineto(407.84,237.15)
\lineto(408.05,211.59)
\lineto(408.19,230.88)
\lineto(408.21,217.64)
\lineto(408.25,213.52)
\lineto(408.58,235.49)
\lineto(408.96,230.99)
\lineto(408.97,218.99)
\lineto(409.16,216.92)
\lineto(409.58,240.07)
\lineto(409.73,239.87)
\lineto(409.74,231.39)
\lineto(409.76,238.23)
\lineto(410.14,211.18)
\lineto(410.49,221.4)
\lineto(410.5,229.41)
\lineto(410.54,230.35)
\lineto(410.63,217.45)
\lineto(410.67,228.98)
\lineto(410.68,235.12)
\lineto(411.14,236.16)
\lineto(411.45,214.41)
\lineto(411.46,232.96)
\lineto(411.48,237.31)
\lineto(411.6,212.7)
\lineto(412.21,229.07)
\lineto(412.22,232.59)
\lineto(412.32,214.03)
\lineto(412.66,235.97)
\lineto(412.97,222.36)
\lineto(412.98,235.33)
\lineto(413.4,241.08)
\lineto(413.56,215.24)
\lineto(413.74,222.3)
\lineto(413.76,233.44)
\lineto(413.82,217)
\lineto(414.35,236.08)
\lineto(414.47,228.78)
\lineto(414.48,230.05)
\lineto(414.64,214.52)
\lineto(415,238.08)
\lineto(415.21,227.53)
\lineto(415.23,231.78)
\lineto(415.74,239)
\lineto(415.75,214.93)
\lineto(415.98,222.73)
\lineto(415.99,226.37)
\lineto(416.08,235.95)
\lineto(416.3,214.87)
\lineto(416.73,229.62)
\lineto(416.75,230.54)
\lineto(417.06,217.19)
\lineto(417.12,236.14)
\lineto(417.5,225.56)
\lineto(417.51,231.09)
\lineto(417.58,239.1)
\lineto(418.02,213.51)
\lineto(418.23,225.1)
\lineto(418.24,232.47)
\lineto(418.47,215.61)
\lineto(418.71,238.2)
\lineto(418.99,224.77)
\lineto(419.01,227.26)
\lineto(419.26,236.88)
\lineto(419.67,212.36)
\lineto(419.73,224.93)
\lineto(419.75,224.44)
\lineto(419.87,216.25)
\lineto(419.89,235.18)
\lineto(420.11,222.61)
\lineto(420.12,215.74)
\lineto(420.67,214.08)
\lineto(420.73,235.5)
\lineto(420.87,230.69)
\lineto(420.88,221.94)
\lineto(420.91,238.82)
\lineto(421.04,211.87)
\lineto(421.62,226.09)
\lineto(421.64,228.7)
\lineto(421.77,235.78)
\lineto(422.38,215.58)
\lineto(422.39,233.03)
\lineto(422.88,211.42)
\lineto(423.05,234.35)
\lineto(423.17,215.69)
\lineto(423.18,227.87)
\lineto(423.78,234.83)
\lineto(423.81,216.34)
\lineto(423.88,228.86)
\lineto(423.9,232.8)
\lineto(424.34,240.39)
\lineto(424.43,212.42)
\lineto(424.59,225.55)
\lineto(424.6,238.6)
\lineto(424.63,214.71)
\lineto(425.37,220.53)
\lineto(425.38,233.58)
\lineto(425.45,214.4)
\lineto(426.01,237.36)
\lineto(426.13,230.27)
\lineto(426.14,228.04)
\lineto(426.43,211.93)
\lineto(426.69,232.98)
\lineto(426.83,224.14)
\lineto(426.84,221.94)
\lineto(427.26,211.25)
\lineto(427.52,235.05)
\lineto(427.58,232.43)
\lineto(427.59,218.73)
\lineto(427.71,235.77)
\lineto(428.08,213.36)
\lineto(428.36,231.87)
\lineto(428.37,221.45)
\lineto(428.51,237.66)
\lineto(428.55,213.1)
\lineto(429.12,225.2)
\lineto(429.13,219.75)
\lineto(429.64,241.04)
\lineto(429.79,216.57)
\lineto(429.89,231.74)
\lineto(429.9,230.67)
\lineto(430.56,236.45)
\lineto(430.64,215.51)
\lineto(430.65,219.43)
\lineto(430.66,228.81)
\lineto(431.16,214.54)
\lineto(431.29,236.35)
\lineto(431.39,224.67)
\lineto(431.41,234.96)
\lineto(431.47,217.8)
\lineto(431.71,227.92)
\lineto(431.72,231.85)
\lineto(432.24,240.39)
\lineto(432.41,214.97)
\lineto(432.49,218.61)
\lineto(432.51,230.36)
\lineto(432.54,213.06)
\lineto(433.19,234.53)
\lineto(433.22,226.05)
\lineto(433.24,234.24)
\lineto(433.28,217.6)
\lineto(433.89,239.73)
\lineto(434,225.98)
\lineto(434.01,224.78)
\lineto(434.25,240.37)
\lineto(434.52,213.79)
\lineto(434.74,225.38)
\lineto(434.75,222.66)
\lineto(435.14,211.18)
\lineto(435.16,237.89)
\lineto(435.45,223.52)
\lineto(435.46,231.45)
\lineto(435.62,236.94)
\lineto(436.14,211.02)
\lineto(436.19,227.07)
\lineto(436.2,236.62)
\lineto(436.69,216.02)
\lineto(436.94,237.7)
\lineto(436.96,227.74)
\lineto(436.97,231.04)
\lineto(437.47,238.76)
\lineto(437.54,214.17)
\lineto(437.68,224.5)
\lineto(437.7,226.4)
\lineto(437.72,212.16)
\lineto(438.22,236.37)
\lineto(438.31,217.96)
\lineto(438.32,234.41)
\lineto(438.33,236.56)
\lineto(438.94,215.56)
\lineto(439.04,229.49)
\lineto(439.05,220.08)
\lineto(439.16,239.6)
\lineto(439.47,213.02)
\lineto(439.8,226.53)
\lineto(439.81,212.08)
\lineto(440.45,237.9)
\lineto(440.58,226.35)
\lineto(440.59,225.79)
\lineto(440.94,214.77)
\lineto(441.15,235.44)
\lineto(441.33,227.28)
\lineto(441.34,219.66)
\lineto(441.4,228.88)
\lineto(441.42,220.64)
\lineto(441.43,232.19)
\lineto(441.46,235.1)
\lineto(441.62,213.2)
\lineto(441.97,229.37)
\lineto(441.98,232.98)
\lineto(442.13,233.75)
\lineto(442.36,215.5)
\lineto(442.56,230.35)
\lineto(442.58,222.64)
\lineto(442.73,217.12)
\lineto(443.21,235.68)
\lineto(443.26,227.99)
\lineto(443.27,231.96)
\lineto(443.35,238.08)
\lineto(443.93,214.94)
\lineto(444.02,228.47)
\lineto(444.03,233.46)
\lineto(444.42,238.16)
\lineto(444.64,214.82)
\lineto(444.79,219.41)
\lineto(444.8,229.7)
\lineto(445.17,236.5)
\lineto(445.37,211.26)
\lineto(445.55,223.1)
\lineto(445.57,219.02)
\lineto(446.02,211.83)
\lineto(446.22,237.67)
\lineto(446.31,226.87)
\lineto(446.32,218.12)
\lineto(446.59,215.56)
\lineto(446.62,236.26)
\lineto(447.06,230.69)
\lineto(447.07,213.1)
\lineto(447.29,239.72)
\lineto(447.83,226.6)
\lineto(447.84,229.64)
\lineto(447.87,216.59)
\lineto(448.1,232.89)
\lineto(448.6,221.75)
\lineto(448.61,228.6)
\lineto(448.69,235.77)
\lineto(449.33,218.43)
\lineto(449.34,224.75)
\lineto(449.36,231.31)
\lineto(449.55,237.51)
\lineto(449.85,216.91)
\lineto(450.11,227.82)
\lineto(450.12,227.15)
\lineto(450.28,214.86)
\lineto(450.7,238.37)
\lineto(450.84,223.92)
\lineto(450.85,233.19)
\lineto(451.21,237.8)
\lineto(451.33,213.38)
\lineto(451.6,230.69)
\lineto(451.62,229.97)
\lineto(452.03,239.59)
\lineto(452.19,211.14)
\lineto(452.37,227.43)
\lineto(452.38,227.71)
\lineto(452.47,230)
\lineto(452.48,217.6)
\lineto(452.51,225.99)
\lineto(452.53,236.29)
\lineto(452.85,214.64)
\lineto(453.27,237.81)
\lineto(453.28,224.64)
\lineto(453.29,223.64)
\lineto(453.48,216.36)
\lineto(454.04,234.63)
\lineto(454.06,221.71)
\lineto(454.47,215.64)
\lineto(454.51,236.33)
\lineto(454.77,221.76)
\lineto(454.79,234.21)
\lineto(455.22,213.23)
\lineto(455.48,235.99)
\lineto(455.54,227.77)
\lineto(455.55,227.94)
\lineto(455.74,236.29)
\lineto(456.08,212.68)
\lineto(456.28,234.87)
\lineto(456.29,221.4)
\lineto(456.63,236.36)
\lineto(457,215.51)
\lineto(457.05,228.5)
\lineto(457.06,227.26)
\lineto(457.49,213.87)
\lineto(457.68,235.11)
\lineto(457.8,233.22)
\lineto(457.81,227.88)
\lineto(457.99,236.88)
\lineto(458.18,211.22)
\lineto(458.56,224.15)
\lineto(458.58,232.53)
\lineto(458.62,218.71)
\lineto(458.72,233.59)
\lineto(458.83,223.9)
\lineto(458.84,211.68)
\lineto(459.19,237.48)
\lineto(459.59,220.77)
\lineto(459.6,225.25)
\lineto(460.26,214.65)
\lineto(460.29,236.21)
\lineto(460.35,229)
\lineto(460.36,227.56)
\lineto(460.69,216.49)
\lineto(460.79,235.5)
\lineto(461.09,235.14)
\lineto(461.1,221.7)
\lineto(461.43,241.05)
\lineto(461.82,217.58)
\lineto(461.85,231.19)
\lineto(461.86,219.42)
\lineto(462.14,215.17)
\lineto(462.21,236.17)
\lineto(462.61,229.57)
\lineto(462.62,221.53)
\lineto(463.11,236.77)
\lineto(463.19,213.65)
\lineto(463.37,230.83)
\lineto(463.38,225.7)
\lineto(463.41,235.63)
\lineto(463.71,211.09)
\lineto(464.05,222.02)
\lineto(464.07,214.87)
\lineto(464.32,237.37)
\lineto(464.82,226.06)
\lineto(464.83,219.32)
\lineto(464.99,239.01)
\lineto(465.08,213.67)
\lineto(465.58,225.73)
\lineto(465.6,226.53)
\lineto(465.81,216.44)
\lineto(466.12,238.21)
\lineto(466.34,223.17)
\lineto(466.35,235.57)
\lineto(466.47,236.53)
\lineto(466.49,215.99)
\lineto(467.1,227.36)
\lineto(467.11,231.54)
\lineto(467.19,216.29)
\lineto(467.46,239.91)
\lineto(467.86,223.82)
\lineto(467.87,231.89)
\lineto(468.25,216.08)
\lineto(468.5,236.19)
\lineto(468.62,224.86)
\lineto(468.63,228.41)
\lineto(468.71,235.45)
\lineto(469.06,215.18)
\lineto(469.37,226.67)
\lineto(469.39,226.21)
\lineto(469.42,216.89)
\lineto(469.63,240.97)
\lineto(470.13,229.27)
\lineto(470.14,228.13)
\lineto(470.21,213.93)
\lineto(470.81,237.56)
\lineto(470.89,224.17)
\lineto(470.91,228.94)
\lineto(471.38,238.44)
\lineto(471.61,212.34)
\lineto(471.66,225.6)
\lineto(471.67,230.95)
\lineto(472.07,218.09)
\lineto(472.26,236.04)
\lineto(472.44,219.68)
\lineto(472.45,223.53)
\lineto(472.72,235.74)
\lineto(473.06,215.27)
\lineto(473.19,225.26)
\lineto(473.2,219.68)
\lineto(473.32,232.89)
\lineto(473.82,215.24)
\lineto(473.95,223.26)
\lineto(473.97,226.68)
\lineto(474.45,235.46)
\lineto(474.64,215.12)
\lineto(474.67,220.66)
\lineto(474.68,235.87)
\lineto(474.94,236.1)
\lineto(474.96,217.02)
\lineto(475.44,222.64)
\lineto(475.45,231.3)
\lineto(475.66,213.67)
\lineto(475.9,239.19)
\lineto(476.14,223.43)
\lineto(476.16,230.68)
\lineto(476.24,235.04)
\lineto(476.25,219.63)
\lineto(476.32,222.84)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.66,450)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.66,450)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.05199992,49.91466688)
\curveto(89.24533324,49.91466688)(88.62933322,49.68000021)(88.08666655,49.1520002)
\curveto(87.23599986,48.33066685)(86.67866652,46.64400014)(86.67866652,44.92800011)
\curveto(86.67866652,43.31466674)(87.16266653,41.61333337)(87.85199987,40.79200002)
\curveto(88.39466655,40.14666667)(89.14266657,39.79466666)(89.99333325,39.79466666)
\curveto(90.74133327,39.79466666)(91.37199995,40.044)(91.89999996,40.55733335)
\curveto(92.75066665,41.36400003)(93.30799999,43.0653334)(93.30799999,44.8400001)
\curveto(93.30799999,47.84666684)(91.9733333,49.91466688)(90.05199992,49.91466688)
\closepath
\moveto(90.00799992,49.53333354)
\curveto(91.23999995,49.53333354)(91.89999996,47.87600017)(91.89999996,44.81066677)
\curveto(91.89999996,41.74533337)(91.25466661,40.176)(89.99333325,40.176)
\curveto(88.73199989,40.176)(88.08666655,41.74533337)(88.08666655,44.7960001)
\curveto(88.08666655,47.92000017)(88.74666656,49.53333354)(90.00799992,49.53333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.72199968,49.91466688)
\curveto(173.915333,49.91466688)(173.29933299,49.68000021)(172.75666631,49.1520002)
\curveto(171.90599962,48.33066685)(171.34866628,46.64400014)(171.34866628,44.92800011)
\curveto(171.34866628,43.31466674)(171.83266629,41.61333337)(172.52199964,40.79200002)
\curveto(173.06466631,40.14666667)(173.81266633,39.79466666)(174.66333302,39.79466666)
\curveto(175.41133303,39.79466666)(176.04199971,40.044)(176.56999972,40.55733335)
\curveto(177.42066641,41.36400003)(177.97799975,43.0653334)(177.97799975,44.8400001)
\curveto(177.97799975,47.84666684)(176.64333306,49.91466688)(174.72199968,49.91466688)
\closepath
\moveto(174.67799968,49.53333354)
\curveto(175.90999971,49.53333354)(176.56999972,47.87600017)(176.56999972,44.81066677)
\curveto(176.56999972,41.74533337)(175.92466638,40.176)(174.66333302,40.176)
\curveto(173.40199965,40.176)(172.75666631,41.74533337)(172.75666631,44.7960001)
\curveto(172.75666631,47.92000017)(173.41666632,49.53333354)(174.67799968,49.53333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.16333313,41.4666667)
\curveto(179.72333313,41.4666667)(179.35666645,41.10000002)(179.35666645,40.63066668)
\curveto(179.35666645,40.20533334)(179.72333313,39.83866666)(180.14866647,39.83866666)
\curveto(180.60333314,39.83866666)(180.98466649,40.19066667)(180.98466649,40.63066668)
\curveto(180.98466649,41.08533336)(180.60333314,41.4666667)(180.16333313,41.4666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.65133299,48.55066685)
\lineto(187.52599972,48.55066685)
\curveto(187.77533306,48.55066685)(187.81933306,48.56533352)(187.86333306,48.68266685)
\lineto(188.42066641,49.98800022)
\lineto(188.28866641,50.09066689)
\curveto(188.0686664,49.79733355)(187.9366664,49.70933354)(187.61399972,49.70933354)
\lineto(184.54866632,49.70933354)
\lineto(182.94999962,46.23333347)
\curveto(182.93533296,46.20400013)(182.93533296,46.18933347)(182.93533296,46.16000013)
\curveto(182.93533296,46.07200013)(182.99399962,46.0426668)(183.11133296,46.0426668)
\curveto(183.5806663,46.0426668)(184.15266632,45.94000013)(184.76866633,45.74933346)
\curveto(186.45533303,45.20666678)(187.21799972,44.31200009)(187.21799972,42.8453334)
\curveto(187.21799972,41.43733336)(186.3379997,40.33733334)(185.179333,40.33733334)
\curveto(184.88599967,40.33733334)(184.65133299,40.44000001)(184.21133298,40.76266668)
\curveto(183.74199964,41.11466669)(183.41933297,41.24666669)(183.08199963,41.24666669)
\curveto(182.67133295,41.24666669)(182.46599961,41.07066669)(182.46599961,40.70400002)
\curveto(182.46599961,40.14666667)(183.14066629,39.79466666)(184.25533298,39.79466666)
\curveto(185.47266634,39.79466666)(186.52866637,40.19066667)(187.27666638,40.93866669)
\curveto(187.9366664,41.5986667)(188.2446664,42.43466672)(188.2446664,43.54933341)
\curveto(188.2446664,44.60533343)(187.96599973,45.28000011)(187.24733305,46.01333346)
\curveto(186.6019997,46.65866681)(185.76599968,46.99600015)(184.03533298,47.30400016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.39733321,40)
\lineto(283.4453333,40)
\lineto(283.4453333,40.22)
\curveto(282.31599994,40.22)(282.0666666,40.38133334)(282.05199994,41.08533336)
\lineto(282.05199994,49.88533355)
\lineto(281.9346666,49.91466688)
\lineto(279.29466654,48.58000019)
\lineto(279.29466654,48.37466685)
\curveto(279.86666656,48.59466685)(280.21866656,48.69733352)(280.35066657,48.69733352)
\curveto(280.65866657,48.69733352)(280.79066658,48.47733352)(280.79066658,48.00800017)
\lineto(280.79066658,41.36400003)
\curveto(280.76133324,40.44000001)(280.5119999,40.23466667)(279.39733321,40.22)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.06733297,40)
\lineto(368.11533306,40)
\lineto(368.11533306,40.22)
\curveto(366.9859997,40.22)(366.73666636,40.38133334)(366.7219997,41.08533336)
\lineto(366.7219997,49.88533355)
\lineto(366.60466636,49.91466688)
\lineto(363.9646663,48.58000019)
\lineto(363.9646663,48.37466685)
\curveto(364.53666632,48.59466685)(364.88866632,48.69733352)(365.02066633,48.69733352)
\curveto(365.32866633,48.69733352)(365.46066634,48.47733352)(365.46066634,48.00800017)
\lineto(365.46066634,41.36400003)
\curveto(365.431333,40.44000001)(365.18199966,40.23466667)(364.06733297,40.22)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.50333313,41.4666667)
\curveto(371.06333313,41.4666667)(370.69666645,41.10000002)(370.69666645,40.63066668)
\curveto(370.69666645,40.20533334)(371.06333313,39.83866666)(371.48866647,39.83866666)
\curveto(371.94333314,39.83866666)(372.32466649,40.19066667)(372.32466649,40.63066668)
\curveto(372.32466649,41.08533336)(371.94333314,41.4666667)(371.50333313,41.4666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.99133299,48.55066685)
\lineto(378.86599972,48.55066685)
\curveto(379.11533306,48.55066685)(379.15933306,48.56533352)(379.20333306,48.68266685)
\lineto(379.76066641,49.98800022)
\lineto(379.62866641,50.09066689)
\curveto(379.4086664,49.79733355)(379.2766664,49.70933354)(378.95399972,49.70933354)
\lineto(375.88866632,49.70933354)
\lineto(374.28999962,46.23333347)
\curveto(374.27533296,46.20400013)(374.27533296,46.18933347)(374.27533296,46.16000013)
\curveto(374.27533296,46.07200013)(374.33399962,46.0426668)(374.45133296,46.0426668)
\curveto(374.9206663,46.0426668)(375.49266632,45.94000013)(376.10866633,45.74933346)
\curveto(377.79533303,45.20666678)(378.55799972,44.31200009)(378.55799972,42.8453334)
\curveto(378.55799972,41.43733336)(377.6779997,40.33733334)(376.519333,40.33733334)
\curveto(376.22599967,40.33733334)(375.99133299,40.44000001)(375.55133298,40.76266668)
\curveto(375.08199964,41.11466669)(374.75933297,41.24666669)(374.42199963,41.24666669)
\curveto(374.01133295,41.24666669)(373.80599961,41.07066669)(373.80599961,40.70400002)
\curveto(373.80599961,40.14666667)(374.48066629,39.79466666)(375.59533298,39.79466666)
\curveto(376.81266634,39.79466666)(377.86866637,40.19066667)(378.61666638,40.93866669)
\curveto(379.2766664,41.5986667)(379.5846664,42.43466672)(379.5846664,43.54933341)
\curveto(379.5846664,44.60533343)(379.30599973,45.28000011)(378.58733305,46.01333346)
\curveto(377.9419997,46.65866681)(377.10599968,46.99600015)(375.37533298,47.30400016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.96333333,42.00933338)
\lineto(475.77266665,42.08266671)
\curveto(475.22999998,41.23200003)(475.06866664,41.12933336)(474.37933329,41.11466669)
\lineto(470.87399988,41.11466669)
\lineto(473.33799994,43.69600008)
\curveto(474.6433333,45.06000011)(475.21533331,46.1746668)(475.21533331,47.31866683)
\curveto(475.21533331,48.78533352)(474.02733328,49.91466688)(472.50199992,49.91466688)
\curveto(471.69533323,49.91466688)(470.93266655,49.59200021)(470.38999987,49.00533353)
\curveto(469.92066653,48.50666685)(469.70066652,48.03733351)(469.45133318,46.99600015)
\lineto(469.75933319,46.92266682)
\curveto(470.34599987,48.36000018)(470.85933321,48.82933352)(471.8859999,48.82933352)
\curveto(473.1326666,48.82933352)(473.95399995,47.99333351)(473.95399995,46.76133348)
\curveto(473.95399995,45.60266679)(473.27933327,44.25333343)(472.04733324,42.94800006)
\lineto(469.43666652,40.176)
\lineto(469.43666652,40)
\lineto(475.15666664,40)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.63333309,42.00933338)
\lineto(560.44266642,42.08266671)
\curveto(559.89999974,41.23200003)(559.7386664,41.12933336)(559.04933305,41.11466669)
\lineto(555.54399964,41.11466669)
\lineto(558.0079997,43.69600008)
\curveto(559.31333306,45.06000011)(559.88533307,46.1746668)(559.88533307,47.31866683)
\curveto(559.88533307,48.78533352)(558.69733305,49.91466688)(557.17199968,49.91466688)
\curveto(556.36533299,49.91466688)(555.60266631,49.59200021)(555.05999963,49.00533353)
\curveto(554.59066629,48.50666685)(554.37066628,48.03733351)(554.12133295,46.99600015)
\lineto(554.42933295,46.92266682)
\curveto(555.01599963,48.36000018)(555.52933298,48.82933352)(556.55599967,48.82933352)
\curveto(557.80266636,48.82933352)(558.62399971,47.99333351)(558.62399971,46.76133348)
\curveto(558.62399971,45.60266679)(557.94933303,44.25333343)(556.717333,42.94800006)
\lineto(554.10666628,40.176)
\lineto(554.10666628,40)
\lineto(559.8266664,40)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.83333313,41.4666667)
\curveto(562.39333313,41.4666667)(562.02666645,41.10000002)(562.02666645,40.63066668)
\curveto(562.02666645,40.20533334)(562.39333313,39.83866666)(562.81866647,39.83866666)
\curveto(563.27333314,39.83866666)(563.65466649,40.19066667)(563.65466649,40.63066668)
\curveto(563.65466649,41.08533336)(563.27333314,41.4666667)(562.83333313,41.4666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.32133299,48.55066685)
\lineto(570.19599972,48.55066685)
\curveto(570.44533306,48.55066685)(570.48933306,48.56533352)(570.53333306,48.68266685)
\lineto(571.09066641,49.98800022)
\lineto(570.95866641,50.09066689)
\curveto(570.7386664,49.79733355)(570.6066664,49.70933354)(570.28399972,49.70933354)
\lineto(567.21866632,49.70933354)
\lineto(565.61999962,46.23333347)
\curveto(565.60533296,46.20400013)(565.60533296,46.18933347)(565.60533296,46.16000013)
\curveto(565.60533296,46.07200013)(565.66399962,46.0426668)(565.78133296,46.0426668)
\curveto(566.2506663,46.0426668)(566.82266632,45.94000013)(567.43866633,45.74933346)
\curveto(569.12533303,45.20666678)(569.88799972,44.31200009)(569.88799972,42.8453334)
\curveto(569.88799972,41.43733336)(569.0079997,40.33733334)(567.849333,40.33733334)
\curveto(567.55599967,40.33733334)(567.32133299,40.44000001)(566.88133298,40.76266668)
\curveto(566.41199964,41.11466669)(566.08933297,41.24666669)(565.75199963,41.24666669)
\curveto(565.34133295,41.24666669)(565.13599961,41.07066669)(565.13599961,40.70400002)
\curveto(565.13599961,40.14666667)(565.81066629,39.79466666)(566.92533298,39.79466666)
\curveto(568.14266634,39.79466666)(569.19866637,40.19066667)(569.94666638,40.93866669)
\curveto(570.6066664,41.5986667)(570.9146664,42.43466672)(570.9146664,43.54933341)
\curveto(570.9146664,44.60533343)(570.63599973,45.28000011)(569.91733305,46.01333346)
\curveto(569.2719997,46.65866681)(568.43599968,46.99600015)(566.70533298,47.30400016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.58066656,44.8400001)
\curveto(663.44599991,44.8400001)(663.78333325,44.81066677)(664.12066659,44.67866677)
\curveto(665.04466661,44.34133343)(665.60199996,43.52000008)(665.60199996,42.50800005)
\curveto(665.60199996,41.26133336)(664.7806666,40.32266667)(663.69533325,40.32266667)
\curveto(663.28466657,40.32266667)(662.99133323,40.42533334)(662.44866655,40.77733335)
\curveto(662.02333321,41.04133336)(661.77399987,41.14400002)(661.52466653,41.14400002)
\curveto(661.18733319,41.14400002)(660.96733319,40.93866669)(660.96733319,40.63066668)
\curveto(660.96733319,40.11733334)(661.59799987,39.79466666)(662.62466656,39.79466666)
\curveto(663.73933325,39.79466666)(664.89799994,40.176)(665.60199996,40.77733335)
\curveto(666.2913333,41.3786667)(666.65799998,42.22933338)(666.65799998,43.21200007)
\curveto(666.65799998,43.97466675)(666.42333331,44.64933343)(666.01266663,45.10400011)
\curveto(665.70466662,45.42666678)(665.42599995,45.60266679)(664.79533327,45.88133346)
\curveto(665.79266663,46.57066681)(666.1593333,47.11333349)(666.1593333,47.9053335)
\curveto(666.1593333,49.1080002)(665.23533328,49.91466688)(663.87133325,49.91466688)
\curveto(663.1379999,49.91466688)(662.49266655,49.66533354)(661.96466654,49.1960002)
\curveto(661.52466653,48.78533352)(661.30466653,48.41866685)(660.99666652,47.53866683)
\lineto(661.21666653,47.48000016)
\curveto(661.80333321,48.56533352)(662.46333322,49.03466686)(663.38733324,49.03466686)
\curveto(664.35533326,49.03466686)(665.00066661,48.40400018)(665.00066661,47.4653335)
\curveto(665.00066661,46.93733348)(664.7806666,46.42400014)(664.41399993,46.0426668)
\curveto(663.97399992,45.60266679)(663.56333324,45.38266678)(662.56599989,45.03066678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.88002066,74.47666674)
\lineto(84.88002066,75.44466676)
\lineto(77.4880205,75.44466676)
\lineto(77.4880205,74.47666674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.05733367,71.25)
\lineto(91.10533376,71.25)
\lineto(91.10533376,71.47)
\curveto(89.9760004,71.47)(89.72666706,71.63133334)(89.71200039,72.33533336)
\lineto(89.71200039,81.13533355)
\lineto(89.59466706,81.16466688)
\lineto(86.954667,79.83000019)
\lineto(86.954667,79.62466685)
\curveto(87.52666701,79.84466685)(87.87866702,79.94733352)(88.01066702,79.94733352)
\curveto(88.31866703,79.94733352)(88.45066703,79.72733352)(88.45066703,79.25800017)
\lineto(88.45066703,72.61400003)
\curveto(88.4213337,71.69000001)(88.17200036,71.48466667)(87.05733367,71.47)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.88002043,149.29666674)
\lineto(73.88002043,150.26466676)
\lineto(66.48802027,150.26466676)
\lineto(66.48802027,149.29666674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.05200014,155.98466688)
\curveto(77.24533346,155.98466688)(76.62933344,155.75000021)(76.08666676,155.2220002)
\curveto(75.23600008,154.40066685)(74.67866673,152.71400014)(74.67866673,150.99800011)
\curveto(74.67866673,149.38466674)(75.16266674,147.68333337)(75.85200009,146.86200002)
\curveto(76.39466677,146.21666667)(77.14266679,145.86466666)(77.99333347,145.86466666)
\curveto(78.74133349,145.86466666)(79.37200017,146.114)(79.90000018,146.62733335)
\curveto(80.75066686,147.43400003)(81.30800021,149.1353334)(81.30800021,150.9100001)
\curveto(81.30800021,153.91666684)(79.97333351,155.98466688)(78.05200014,155.98466688)
\closepath
\moveto(78.00800014,155.60333354)
\curveto(79.24000017,155.60333354)(79.90000018,153.94600017)(79.90000018,150.88066677)
\curveto(79.90000018,147.81533337)(79.25466683,146.246)(77.99333347,146.246)
\curveto(76.73200011,146.246)(76.08666676,147.81533337)(76.08666676,150.8660001)
\curveto(76.08666676,153.99000017)(76.74666678,155.60333354)(78.00800014,155.60333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.49333407,147.5366667)
\curveto(83.05333406,147.5366667)(82.68666738,147.17000002)(82.68666738,146.70066668)
\curveto(82.68666738,146.27533334)(83.05333406,145.90866666)(83.4786674,145.90866666)
\curveto(83.93333408,145.90866666)(84.31466742,146.26066667)(84.31466742,146.70066668)
\curveto(84.31466742,147.15533336)(83.93333408,147.5366667)(83.49333407,147.5366667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.98133345,154.62066685)
\lineto(90.85600018,154.62066685)
\curveto(91.10533352,154.62066685)(91.14933352,154.63533352)(91.19333352,154.75266685)
\lineto(91.75066686,156.05800022)
\lineto(91.61866686,156.16066689)
\curveto(91.39866686,155.86733355)(91.26666685,155.77933354)(90.94400018,155.77933354)
\lineto(87.87866678,155.77933354)
\lineto(86.28000008,152.30333347)
\curveto(86.26533341,152.27400013)(86.26533341,152.25933347)(86.26533341,152.23000013)
\curveto(86.26533341,152.14200013)(86.32400008,152.1126668)(86.44133342,152.1126668)
\curveto(86.91066676,152.1126668)(87.48266677,152.01000013)(88.09866679,151.81933346)
\curveto(89.78533349,151.27666678)(90.54800017,150.38200009)(90.54800017,148.9153334)
\curveto(90.54800017,147.50733336)(89.66800015,146.40733334)(88.50933346,146.40733334)
\curveto(88.21600012,146.40733334)(87.98133345,146.51000001)(87.54133344,146.83266668)
\curveto(87.0720001,147.18466669)(86.74933342,147.31666669)(86.41200008,147.31666669)
\curveto(86.00133341,147.31666669)(85.79600007,147.14066669)(85.79600007,146.77400002)
\curveto(85.79600007,146.21666667)(86.47066675,145.86466666)(87.58533344,145.86466666)
\curveto(88.8026668,145.86466666)(89.85866682,146.26066667)(90.60666684,147.00866669)
\curveto(91.26666685,147.6686667)(91.57466686,148.50466672)(91.57466686,149.61933341)
\curveto(91.57466686,150.67533343)(91.29600019,151.35000011)(90.57733351,152.08333346)
\curveto(89.93200016,152.72866681)(89.09600014,153.06600015)(87.36533344,153.37400016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.05199992,230.80466688)
\curveto(88.24533324,230.80466688)(87.62933322,230.57000021)(87.08666655,230.0420002)
\curveto(86.23599986,229.22066685)(85.67866652,227.53400014)(85.67866652,225.81800011)
\curveto(85.67866652,224.20466674)(86.16266653,222.50333337)(86.85199987,221.68200002)
\curveto(87.39466655,221.03666667)(88.14266657,220.68466666)(88.99333325,220.68466666)
\curveto(89.74133327,220.68466666)(90.37199995,220.934)(90.89999996,221.44733335)
\curveto(91.75066665,222.25400003)(92.30799999,223.9553334)(92.30799999,225.7300001)
\curveto(92.30799999,228.73666684)(90.9733333,230.80466688)(89.05199992,230.80466688)
\closepath
\moveto(89.00799992,230.42333354)
\curveto(90.23999995,230.42333354)(90.89999996,228.76600017)(90.89999996,225.70066677)
\curveto(90.89999996,222.63533337)(90.25466661,221.066)(88.99333325,221.066)
\curveto(87.73199989,221.066)(87.08666655,222.63533337)(87.08666655,225.6860001)
\curveto(87.08666655,228.81000017)(87.74666656,230.42333354)(89.00799992,230.42333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.05199968,305.62466688)
\curveto(77.245333,305.62466688)(76.62933299,305.39000021)(76.08666631,304.8620002)
\curveto(75.23599962,304.04066685)(74.67866628,302.35400014)(74.67866628,300.63800011)
\curveto(74.67866628,299.02466674)(75.16266629,297.32333337)(75.85199964,296.50200002)
\curveto(76.39466631,295.85666667)(77.14266633,295.50466666)(77.99333302,295.50466666)
\curveto(78.74133303,295.50466666)(79.37199971,295.754)(79.89999972,296.26733335)
\curveto(80.75066641,297.07400003)(81.30799975,298.7753334)(81.30799975,300.5500001)
\curveto(81.30799975,303.55666684)(79.97333306,305.62466688)(78.05199968,305.62466688)
\closepath
\moveto(78.00799968,305.24333354)
\curveto(79.23999971,305.24333354)(79.89999972,303.58600017)(79.89999972,300.52066677)
\curveto(79.89999972,297.45533337)(79.25466638,295.886)(77.99333302,295.886)
\curveto(76.73199965,295.886)(76.08666631,297.45533337)(76.08666631,300.5060001)
\curveto(76.08666631,303.63000017)(76.74666632,305.24333354)(78.00799968,305.24333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.49333313,297.1766667)
\curveto(83.05333313,297.1766667)(82.68666645,296.81000002)(82.68666645,296.34066668)
\curveto(82.68666645,295.91533334)(83.05333313,295.54866666)(83.47866647,295.54866666)
\curveto(83.93333314,295.54866666)(84.31466649,295.90066667)(84.31466649,296.34066668)
\curveto(84.31466649,296.79533336)(83.93333314,297.1766667)(83.49333313,297.1766667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.98133299,304.26066685)
\lineto(90.85599972,304.26066685)
\curveto(91.10533306,304.26066685)(91.14933306,304.27533352)(91.19333306,304.39266685)
\lineto(91.75066641,305.69800022)
\lineto(91.61866641,305.80066689)
\curveto(91.3986664,305.50733355)(91.2666664,305.41933354)(90.94399972,305.41933354)
\lineto(87.87866632,305.41933354)
\lineto(86.27999962,301.94333347)
\curveto(86.26533296,301.91400013)(86.26533296,301.89933347)(86.26533296,301.87000013)
\curveto(86.26533296,301.78200013)(86.32399962,301.7526668)(86.44133296,301.7526668)
\curveto(86.9106663,301.7526668)(87.48266632,301.65000013)(88.09866633,301.45933346)
\curveto(89.78533303,300.91666678)(90.54799972,300.02200009)(90.54799972,298.5553334)
\curveto(90.54799972,297.14733336)(89.6679997,296.04733334)(88.509333,296.04733334)
\curveto(88.21599967,296.04733334)(87.98133299,296.15000001)(87.54133298,296.47266668)
\curveto(87.07199964,296.82466669)(86.74933297,296.95666669)(86.41199963,296.95666669)
\curveto(86.00133295,296.95666669)(85.79599961,296.78066669)(85.79599961,296.41400002)
\curveto(85.79599961,295.85666667)(86.47066629,295.50466666)(87.58533298,295.50466666)
\curveto(88.80266634,295.50466666)(89.85866637,295.90066667)(90.60666638,296.64866669)
\curveto(91.2666664,297.3086667)(91.5746664,298.14466672)(91.5746664,299.25933341)
\curveto(91.5746664,300.31533343)(91.29599973,300.99000011)(90.57733305,301.72333346)
\curveto(89.9319997,302.36866681)(89.09599968,302.70600015)(87.36533298,303.01400016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.05733321,370.53)
\lineto(91.1053333,370.53)
\lineto(91.1053333,370.75)
\curveto(89.97599994,370.75)(89.7266666,370.91133334)(89.71199994,371.61533336)
\lineto(89.71199994,380.41533355)
\lineto(89.5946666,380.44466688)
\lineto(86.95466654,379.11000019)
\lineto(86.95466654,378.90466685)
\curveto(87.52666656,379.12466685)(87.87866656,379.22733352)(88.01066657,379.22733352)
\curveto(88.31866657,379.22733352)(88.45066658,379.00733352)(88.45066658,378.53800017)
\lineto(88.45066658,371.89400003)
\curveto(88.42133324,370.97000001)(88.1719999,370.76466667)(87.05733321,370.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.06675,7.456)
\curveto(349.09875,7.552)(348.78675,7.84)(348.76275,9.616)
\lineto(348.76275,21.88)
\lineto(350.05875,21.88)
\curveto(352.84275,21.832)(353.34675,21.424)(353.87475,18.808)
\lineto(354.45075,18.808)
\lineto(354.30675,22.888)
\lineto(340.77075,22.888)
\lineto(340.62675,18.808)
\lineto(341.20275,18.808)
\curveto(341.75475,21.424)(342.25875,21.832)(345.01875,21.88)
\lineto(346.31475,21.88)
\lineto(346.31475,9.88)
\curveto(346.29075,7.816)(346.07475,7.576)(344.05875,7.456)
\lineto(344.05875,7)
\lineto(351.06675,7)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.85275,7)
\lineto(360.54075,7)
\lineto(360.54075,7.36)
\curveto(358.95675,7.48)(358.78875,7.696)(358.76475,9.448)
\lineto(358.76475,17.968)
\lineto(358.66875,18.04)
\lineto(354.94875,16.72)
\lineto(354.94875,16.36)
\lineto(355.14075,16.384)
\curveto(355.42875,16.432)(355.71675,16.456)(355.95675,16.456)
\curveto(356.53275,16.456)(356.74875,16.072)(356.74875,15.016)
\lineto(356.74875,9.448)
\curveto(356.70075,7.672)(356.48475,7.432)(354.85275,7.36)
\closepath
\moveto(357.54075,23.392)
\curveto(356.89275,23.392)(356.34075,22.84)(356.34075,22.168)
\curveto(356.34075,21.472)(356.86875,20.944)(357.54075,20.944)
\curveto(358.26075,20.944)(358.78875,21.472)(358.78875,22.168)
\curveto(358.78875,22.864)(358.23675,23.392)(357.54075,23.392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.509,7)
\lineto(366.837,7)
\lineto(366.837,7.36)
\curveto(365.613,7.384)(365.229,7.648)(365.205,8.608)
\lineto(365.205,15.376)
\curveto(365.205,15.424)(365.397,15.664)(365.565,15.832)
\curveto(366.165,16.384)(367.197,16.792)(368.037,16.792)
\curveto(369.093,16.792)(369.621,15.952)(369.621,14.272)
\lineto(369.621,9.064)
\curveto(369.573,7.696)(369.333,7.432)(367.989,7.36)
\lineto(367.989,7)
\lineto(373.365,7)
\lineto(373.365,7.36)
\curveto(372.021,7.36)(371.685,7.744)(371.637,9.28)
\lineto(371.637,15.328)
\curveto(372.357,16.36)(373.125,16.792)(374.253,16.792)
\curveto(375.621,16.792)(376.053,16.144)(376.053,14.152)
\lineto(376.053,9.088)
\curveto(376.005,7.672)(375.861,7.504)(374.469,7.36)
\lineto(374.469,7)
\lineto(379.725,7)
\lineto(379.725,7.36)
\lineto(379.101,7.408)
\curveto(378.333,7.528)(378.069,7.888)(378.069,8.824)
\lineto(378.069,13.768)
\curveto(378.069,16.6)(377.133,18.04)(375.285,18.04)
\curveto(373.893,18.04)(372.669,17.416)(371.373,16.024)
\curveto(370.941,17.392)(370.125,18.04)(368.829,18.04)
\curveto(367.749,18.04)(367.101,17.728)(365.109,16.192)
\lineto(365.109,17.992)
\lineto(364.941,18.04)
\curveto(363.669,17.584)(362.853,17.32)(361.581,16.96)
\lineto(361.581,16.552)
\curveto(361.869,16.624)(362.085,16.648)(362.349,16.648)
\curveto(362.973,16.648)(363.189,16.264)(363.189,15.112)
\lineto(363.189,9.04)
\curveto(363.141,7.696)(362.829,7.36)(361.509,7.36)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.57325,10.936)
\curveto(388.42125,9.112)(387.38925,8.416)(385.85325,8.416)
\curveto(384.48525,8.416)(383.45325,9.112)(382.75725,10.48)
\curveto(382.32525,11.392)(382.15725,12.16)(382.10925,13.648)
\lineto(389.50125,13.648)
\curveto(389.30925,15.208)(389.06925,15.904)(388.46925,16.672)
\curveto(387.74925,17.536)(386.64525,18.04)(385.39725,18.04)
\curveto(384.19725,18.04)(383.06925,17.608)(382.15725,16.792)
\curveto(381.02925,15.808)(380.38125,14.104)(380.38125,12.136)
\curveto(380.38125,8.824)(382.10925,6.76)(384.86925,6.76)
\curveto(387.14925,6.76)(388.94925,8.176)(389.95725,10.768)
\closepath
\moveto(382.15725,14.416)
\curveto(382.42125,16.288)(383.23725,17.176)(384.70125,17.176)
\curveto(386.16525,17.176)(386.74125,16.504)(387.05325,14.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.501875,23.224)
\curveto(401.725875,22.048)(401.005875,21.448)(400.117875,20.344)
\curveto(398.413875,18.256)(397.573875,15.856)(397.573875,13.048)
\curveto(397.573875,9.976)(398.461875,7.648)(400.573875,5.2)
\curveto(401.557875,4.048)(402.181875,3.52)(403.429875,2.752)
\lineto(403.717875,3.136)
\curveto(401.797875,4.648)(401.125875,5.512)(400.477875,7.288)
\curveto(399.901875,8.896)(399.637875,10.696)(399.637875,13.12)
\curveto(399.637875,15.64)(399.949875,17.632)(400.597875,19.096)
\curveto(401.269875,20.584)(401.989875,21.448)(403.717875,22.84)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.9975,14.536)
\lineto(411.9015,17.824)
\lineto(411.6375,17.824)
\curveto(411.5175,17.632)(411.3975,17.56)(411.2535,17.56)
\curveto(411.1095,17.56)(410.8695,17.608)(410.6055,17.728)
\curveto(410.0535,17.92)(409.5015,18.04)(408.9255,18.04)
\curveto(407.0295,18.04)(405.6615,16.792)(405.6615,15.064)
\curveto(405.6615,13.72)(406.4295,12.76)(408.4695,11.608)
\lineto(409.8615,10.816)
\curveto(410.7015,10.336)(411.1095,9.76)(411.1095,9.016)
\curveto(411.1095,7.96)(410.3415,7.288)(409.1175,7.288)
\curveto(407.4615,7.288)(406.6215,8.2)(406.0695,10.648)
\lineto(405.6855,10.648)
\lineto(405.6855,6.904)
\lineto(405.9975,6.904)
\curveto(406.1655,7.144)(406.2615,7.192)(406.5495,7.192)
\curveto(406.8135,7.192)(407.1015,7.144)(407.6535,7)
\curveto(408.3015,6.856)(408.9255,6.76)(409.4055,6.76)
\curveto(411.2775,6.76)(412.7895,8.152)(412.7895,9.832)
\curveto(412.7895,11.032)(412.2135,11.824)(410.7735,12.688)
\lineto(408.1815,14.224)
\curveto(407.5095,14.632)(407.1495,15.208)(407.1495,15.856)
\curveto(407.1495,16.84)(407.8935,17.488)(408.9975,17.488)
\curveto(410.3655,17.488)(411.0855,16.696)(411.6375,14.536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.677625,2.752)
\curveto(416.453625,3.928)(417.173625,4.528)(418.061625,5.632)
\curveto(419.765625,7.72)(420.605625,10.12)(420.605625,12.928)
\curveto(420.605625,16)(419.717625,18.328)(417.605625,20.776)
\curveto(416.621625,21.928)(415.997625,22.456)(414.749625,23.224)
\lineto(414.461625,22.84)
\curveto(416.381625,21.328)(417.029625,20.488)(417.701625,18.688)
\curveto(418.277625,17.08)(418.541625,15.28)(418.541625,12.856)
\curveto(418.541625,10.336)(418.229625,8.368)(417.581625,6.904)
\curveto(416.933625,5.416)(416.189625,4.528)(414.461625,3.136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.776,151.4233125)
\lineto(26.776,150.9193125)
\curveto(27.304,150.8233125)(27.592,150.5593125)(27.592,150.1513125)
\curveto(27.592,149.9113125)(27.496,149.5033125)(27.304,149.0953125)
\curveto(26.968,148.2073125)(26.776,147.3193125)(26.776,146.5273125)
\curveto(26.776,145.5193125)(27.184,144.4633125)(27.88,143.6713125)
\curveto(28.624,142.8313125)(29.632,142.3993125)(30.88,142.3993125)
\curveto(32.8,142.3993125)(34.144,143.4553125)(35.56,146.1433125)
\curveto(36.496,147.8713125)(37.456,149.1193125)(38.368,149.7193125)
\curveto(38.68,149.9353125)(39.184,150.0553125)(39.784,150.0553125)
\curveto(41.368,150.0553125)(42.472,148.8553125)(42.472,147.1033125)
\curveto(42.472,144.9433125)(41.152,143.4553125)(38.224,142.2553125)
\lineto(38.224,141.7033125)
\lineto(43.312,142.4233125)
\lineto(43.312,142.9513125)
\curveto(42.856,142.9753125)(42.52,143.2633125)(42.52,143.6233125)
\curveto(42.52,143.8873125)(42.616,144.2953125)(42.784,144.7513125)
\curveto(43.144,145.6633125)(43.336,146.6473125)(43.336,147.5833125)
\curveto(43.336,150.3673125)(41.44,152.4793125)(38.944,152.4793125)
\curveto(36.976,152.4793125)(35.44,151.1593125)(33.712,147.9913125)
\curveto(32.344,145.4713125)(31.288,144.4633125)(29.968,144.4633125)
\curveto(28.648,144.4633125)(27.76,145.4713125)(27.76,146.9593125)
\curveto(27.76,148.0393125)(28.216,149.0473125)(29.08,149.8873125)
\curveto(29.848,150.6313125)(30.472,150.9673125)(31.888,151.3513125)
\lineto(31.888,151.9513125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,153.8293125)
\lineto(43,159.5173125)
\lineto(42.64,159.5173125)
\curveto(42.52,157.9333125)(42.304,157.7653125)(40.552,157.7413125)
\lineto(32.032,157.7413125)
\lineto(31.96,157.6453125)
\lineto(33.28,153.9253125)
\lineto(33.64,153.9253125)
\lineto(33.616,154.1173125)
\curveto(33.568,154.4053125)(33.544,154.6933125)(33.544,154.9333125)
\curveto(33.544,155.5093125)(33.928,155.7253125)(34.984,155.7253125)
\lineto(40.552,155.7253125)
\curveto(42.328,155.6773125)(42.568,155.4613125)(42.64,153.8293125)
\closepath
\moveto(26.608,156.5173125)
\curveto(26.608,155.8693125)(27.16,155.3173125)(27.832,155.3173125)
\curveto(28.528,155.3173125)(29.056,155.8453125)(29.056,156.5173125)
\curveto(29.056,157.2373125)(28.528,157.7653125)(27.832,157.7653125)
\curveto(27.136,157.7653125)(26.608,157.2133125)(26.608,156.5173125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.688,170.6315625)
\lineto(32.752,170.6315625)
\lineto(32.752,168.7835625)
\curveto(32.752,168.2795625)(32.68,167.9435625)(32.512,167.4635625)
\lineto(32.32,166.9355625)
\curveto(32.08,166.3115625)(31.96,165.6395625)(31.96,165.0155625)
\curveto(31.96,162.7835625)(33.664,161.0075625)(35.872,161.0075625)
\curveto(37.384,161.0075625)(38.296,161.6315625)(39.088,163.2395625)
\lineto(39.664,162.6155625)
\curveto(40.144,162.1115625)(40.408,161.8235625)(40.504,161.7515625)
\curveto(41.032,161.2475625)(41.296,161.1035625)(41.704,161.1035625)
\curveto(42.232,161.1035625)(42.496,161.3675625)(42.976,162.3755625)
\curveto(44.224,160.6475625)(45.016,160.0235625)(45.904,160.0235625)
\curveto(47.176,160.0235625)(48.232,161.8715625)(48.232,164.1755625)
\curveto(48.232,165.9755625)(47.608,167.8475625)(46.6,169.0955625)
\curveto(45.856,170.0075625)(45.088,170.4155625)(44.176,170.4155625)
\curveto(42.688,170.4155625)(41.704,169.2875625)(41.608,167.5115625)
\lineto(41.464,164.4155625)
\curveto(41.416,163.1195625)(41.2,162.5435625)(40.816,162.5435625)
\curveto(40.336,162.5435625)(39.496,163.3355625)(39.304,163.9835625)
\curveto(39.376,164.8475625)(39.424,165.3035625)(39.424,165.3515625)
\curveto(39.424,166.2395625)(39.064,167.1995625)(38.416,167.9435625)
\curveto(37.744,168.7355625)(36.904,169.0955625)(35.704,169.0955625)
\curveto(35.008,169.0955625)(34.456,168.9755625)(33.688,168.6395625)
\closepath
\moveto(43.048,162.8795625)
\curveto(43.216,163.6955625)(43.36,165.5675625)(43.36,166.7915625)
\curveto(43.36,168.9515625)(43.672,169.7435625)(44.536,169.7435625)
\curveto(45.928,169.7435625)(46.864,167.9195625)(46.864,165.2075625)
\curveto(46.864,163.0715625)(46.168,161.7035625)(45.112,161.7035625)
\curveto(44.56,161.7035625)(44.2,161.9195625)(43.048,162.8795625)
\closepath
\moveto(34.888,162.9995625)
\curveto(33.472,162.9995625)(32.632,163.6715625)(32.632,164.7755625)
\curveto(32.632,165.5195625)(33.04,166.1435625)(33.76,166.5275625)
\curveto(34.6,166.9835625)(35.68,167.2475625)(36.64,167.2475625)
\curveto(37.984,167.2475625)(38.824,166.5755625)(38.824,165.4715625)
\curveto(38.824,163.9835625)(37.264,162.9995625)(34.96,162.9995625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,171.7835625)
\lineto(43,176.8715625)
\lineto(42.64,176.8715625)
\curveto(42.568,175.6715625)(42.256,175.2875625)(41.392,175.2875625)
\lineto(34.648,175.2875625)
\curveto(33.568,176.4395625)(33.28,176.9675625)(33.28,177.7595625)
\curveto(33.28,178.9355625)(34.024,179.5115625)(35.608,179.5115625)
\lineto(40.624,179.5115625)
\curveto(42.184,179.4635625)(42.568,179.1755625)(42.64,177.9995625)
\lineto(43,177.9995625)
\lineto(43,182.9915625)
\lineto(42.64,182.9915625)
\curveto(42.52,181.8155625)(42.232,181.5515625)(41.056,181.5275625)
\lineto(35.56,181.5275625)
\curveto(33.304,181.5275625)(31.96,180.4715625)(31.96,178.6955625)
\curveto(31.96,177.5915625)(32.368,176.8475625)(33.904,175.2155625)
\lineto(32.008,175.2155625)
\lineto(31.96,175.0475625)
\curveto(32.416,173.7995625)(32.68,172.9835625)(33.04,171.7355625)
\lineto(33.448,171.7355625)
\curveto(33.376,171.9035625)(33.352,172.1195625)(33.352,172.3835625)
\curveto(33.352,173.0555625)(33.712,173.2715625)(34.888,173.2715625)
\lineto(40.84,173.2715625)
\curveto(42.256,173.2475625)(42.568,172.9835625)(42.64,171.7835625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.416,193.9595625)
\curveto(41.752,193.5515625)(41.872,193.2635625)(41.872,192.9035625)
\curveto(41.872,192.3515625)(41.536,192.1835625)(40.48,192.1835625)
\lineto(35.8,192.1835625)
\curveto(34.552,192.1835625)(33.856,192.0635625)(33.28,191.7035625)
\curveto(32.416,191.1755625)(31.96,190.1435625)(31.96,188.7275625)
\curveto(31.96,186.4715625)(33.136,184.6955625)(34.648,184.6955625)
\curveto(35.2,184.6955625)(35.68,185.1515625)(35.68,185.7275625)
\curveto(35.68,186.3035625)(35.2,186.8075625)(34.672,186.8075625)
\curveto(34.576,186.8075625)(34.456,186.7835625)(34.288,186.7595625)
\curveto(34.072,186.7115625)(33.88,186.6875625)(33.712,186.6875625)
\curveto(33.064,186.6875625)(32.536,187.4555625)(32.536,188.4155625)
\curveto(32.536,189.5915625)(33.232,190.2395625)(34.528,190.2395625)
\lineto(35.992,190.2395625)
\curveto(37.456,186.5675625)(37.672,186.1355625)(38.584,185.1035625)
\curveto(39.064,184.5755625)(39.88,184.2395625)(40.672,184.2395625)
\curveto(42.184,184.2395625)(43.24,185.2955625)(43.24,186.7595625)
\curveto(43.24,187.8155625)(42.736,188.7995625)(41.488,190.2635625)
\curveto(42.76,190.3835625)(43.24,190.8155625)(43.24,191.7995625)
\curveto(43.24,192.6155625)(42.952,193.1195625)(42.04,193.9595625)
\closepath
\moveto(40.048,190.2395625)
\curveto(40.768,190.2395625)(41.032,190.1195625)(41.32,189.6155625)
\curveto(41.656,189.0155625)(41.848,188.3675625)(41.848,187.8635625)
\curveto(41.848,187.0235625)(41.032,186.3515625)(40,186.3515625)
\lineto(39.904,186.3515625)
\curveto(38.464,186.3755625)(37.552,187.4315625)(36.568,190.2395625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,194.4961875)
\lineto(43,200.1601875)
\lineto(42.64,200.1601875)
\curveto(42.568,198.6481875)(42.328,198.3841875)(40.984,198.3601875)
\lineto(26.656,198.3601875)
\lineto(26.608,198.2641875)
\curveto(26.992,197.0401875)(27.256,196.1521875)(27.664,194.4481875)
\lineto(28.048,194.4481875)
\lineto(28.048,194.5921875)
\curveto(28.024,194.8561875)(28,195.1441875)(28,195.3361875)
\curveto(28,196.1041875)(28.336,196.3441875)(29.464,196.3441875)
\lineto(40.912,196.3441875)
\curveto(42.208,196.3201875)(42.544,195.9841875)(42.64,194.4961875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.544,223.5924375)
\curveto(42.472,222.5124375)(42.232,222.2724375)(40.456,221.4324375)
\lineto(26.824,215.4564375)
\lineto(26.824,214.9764375)
\lineto(38.608,209.9844375)
\curveto(42.112,208.4484375)(42.496,208.1604375)(42.544,207.0084375)
\lineto(43,207.0084375)
\lineto(43,211.7604375)
\lineto(42.544,211.7604375)
\curveto(42.544,210.6084375)(42.256,210.1284375)(41.56,210.1284375)
\curveto(41.272,210.1284375)(40.936,210.2004375)(40.624,210.3204375)
\lineto(37.816,211.4244375)
\lineto(37.816,217.7124375)
\lineto(40.12,218.6964375)
\curveto(40.768,218.9844375)(41.392,219.1524375)(41.728,219.1524375)
\curveto(42.328,219.1524375)(42.52,218.7444375)(42.544,217.4724375)
\lineto(43,217.4724375)
\lineto(43,223.5924375)
\closepath
\moveto(36.832,211.8324375)
\lineto(30.232,214.5924375)
\lineto(36.832,217.3764375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,224.3761875)
\lineto(43,229.7041875)
\lineto(42.64,229.7041875)
\curveto(42.616,228.4801875)(42.352,228.0961875)(41.392,228.0721875)
\lineto(34.624,228.0721875)
\curveto(34.576,228.0721875)(34.336,228.2641875)(34.168,228.4321875)
\curveto(33.616,229.0321875)(33.208,230.0641875)(33.208,230.9041875)
\curveto(33.208,231.9601875)(34.048,232.4881875)(35.728,232.4881875)
\lineto(40.936,232.4881875)
\curveto(42.304,232.4401875)(42.568,232.2001875)(42.64,230.8561875)
\lineto(43,230.8561875)
\lineto(43,236.2321875)
\lineto(42.64,236.2321875)
\curveto(42.64,234.8881875)(42.256,234.5521875)(40.72,234.5041875)
\lineto(34.672,234.5041875)
\curveto(33.64,235.2241875)(33.208,235.9921875)(33.208,237.1201875)
\curveto(33.208,238.4881875)(33.856,238.9201875)(35.848,238.9201875)
\lineto(40.912,238.9201875)
\curveto(42.328,238.8721875)(42.496,238.7281875)(42.64,237.3361875)
\lineto(43,237.3361875)
\lineto(43,242.5921875)
\lineto(42.64,242.5921875)
\lineto(42.592,241.9681875)
\curveto(42.472,241.2001875)(42.112,240.9361875)(41.176,240.9361875)
\lineto(36.232,240.9361875)
\curveto(33.4,240.9361875)(31.96,240.0001875)(31.96,238.1521875)
\curveto(31.96,236.7601875)(32.584,235.5361875)(33.976,234.2401875)
\curveto(32.608,233.8081875)(31.96,232.9921875)(31.96,231.6961875)
\curveto(31.96,230.6161875)(32.272,229.9681875)(33.808,227.9761875)
\lineto(32.008,227.9761875)
\lineto(31.96,227.8081875)
\curveto(32.416,226.5361875)(32.68,225.7201875)(33.04,224.4481875)
\lineto(33.448,224.4481875)
\curveto(33.376,224.7361875)(33.352,224.9521875)(33.352,225.2161875)
\curveto(33.352,225.8401875)(33.736,226.0561875)(34.888,226.0561875)
\lineto(40.96,226.0561875)
\curveto(42.304,226.0081875)(42.64,225.6961875)(42.64,224.3761875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.208,242.5340625)
\lineto(48.208,248.3420625)
\lineto(47.776,248.3420625)
\curveto(47.752,246.5420625)(47.512,246.2540625)(45.976,246.2300625)
\lineto(42.208,246.2300625)
\curveto(43,247.0940625)(43.24,247.6460625)(43.24,248.6540625)
\curveto(43.24,251.5100625)(40.552,253.6940625)(37.072,253.6940625)
\curveto(34.096,253.6940625)(31.96,252.0140625)(31.96,249.6860625)
\curveto(31.96,248.3420625)(32.536,247.2860625)(33.856,246.2300625)
\lineto(32.008,246.2300625)
\lineto(31.96,246.0860625)
\curveto(32.464,244.7900625)(32.776,243.9500625)(33.184,242.6300625)
\lineto(33.568,242.6300625)
\curveto(33.544,242.8460625)(33.544,242.9900625)(33.544,243.2300625)
\curveto(33.544,244.0460625)(33.784,244.2140625)(34.912,244.2140625)
\lineto(46.144,244.2140625)
\curveto(47.416,244.2140625)(47.656,243.9500625)(47.8,242.5340625)
\closepath
\moveto(34.984,246.2300625)
\curveto(34.264,246.2300625)(33.4,247.5740625)(33.4,248.6780625)
\curveto(33.4,250.4540625)(35.224,251.6300625)(38.032,251.6300625)
\curveto(40.672,251.6300625)(42.472,250.4540625)(42.472,248.7260625)
\curveto(42.472,247.5980625)(41.608,246.2300625)(40.888,246.2300625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,254.9180625)
\lineto(43,260.5820625)
\lineto(42.64,260.5820625)
\curveto(42.568,259.0700625)(42.328,258.8060625)(40.984,258.7820625)
\lineto(26.656,258.7820625)
\lineto(26.608,258.6860625)
\curveto(26.992,257.4620625)(27.256,256.5740625)(27.664,254.8700625)
\lineto(28.048,254.8700625)
\lineto(28.048,255.0140625)
\curveto(28.024,255.2780625)(28,255.5660625)(28,255.7580625)
\curveto(28,256.5260625)(28.336,256.7660625)(29.464,256.7660625)
\lineto(40.912,256.7660625)
\curveto(42.208,256.7420625)(42.544,256.4060625)(42.64,254.9180625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,261.4543125)
\lineto(43,267.1423125)
\lineto(42.64,267.1423125)
\curveto(42.52,265.5583125)(42.304,265.3903125)(40.552,265.3663125)
\lineto(32.032,265.3663125)
\lineto(31.96,265.2703125)
\lineto(33.28,261.5503125)
\lineto(33.64,261.5503125)
\lineto(33.616,261.7423125)
\curveto(33.568,262.0303125)(33.544,262.3183125)(33.544,262.5583125)
\curveto(33.544,263.1343125)(33.928,263.3503125)(34.984,263.3503125)
\lineto(40.552,263.3503125)
\curveto(42.328,263.3023125)(42.568,263.0863125)(42.64,261.4543125)
\closepath
\moveto(26.608,264.1423125)
\curveto(26.608,263.4943125)(27.16,262.9423125)(27.832,262.9423125)
\curveto(28.528,262.9423125)(29.056,263.4703125)(29.056,264.1423125)
\curveto(29.056,264.8623125)(28.528,265.3903125)(27.832,265.3903125)
\curveto(27.136,265.3903125)(26.608,264.8383125)(26.608,264.1423125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.2,273.8465625)
\lineto(32.2,271.4225625)
\lineto(29.416,271.4225625)
\curveto(29.176,271.4225625)(29.104,271.3745625)(29.104,271.2545625)
\curveto(31.12,269.8625625)(31.936,269.1425625)(32.344,268.4465625)
\curveto(32.512,268.1825625)(32.656,268.0385625)(32.8,268.0385625)
\curveto(32.872,268.0385625)(32.92,268.0625625)(32.968,268.1345625)
\lineto(32.968,269.4065625)
\lineto(40.192,269.4065625)
\curveto(42.208,269.4065625)(43.24,270.1265625)(43.24,271.5425625)
\curveto(43.24,272.7185625)(42.664,273.6305625)(41.416,274.4225625)
\lineto(41.152,274.1105625)
\curveto(41.776,273.5825625)(41.992,273.1985625)(41.992,272.6705625)
\curveto(41.992,271.7825625)(41.344,271.4225625)(39.832,271.4225625)
\lineto(32.968,271.4225625)
\lineto(32.968,273.8465625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.8,286.1600625)
\lineto(41.8,286.0400625)
\curveto(41.752,284.8640625)(41.56,284.6960625)(40.432,284.6720625)
\lineto(32.2,284.6720625)
\lineto(32.2,280.8800625)
\lineto(32.608,280.8800625)
\curveto(32.68,282.3680625)(32.92,282.6560625)(34.12,282.6560625)
\lineto(39.76,282.6560625)
\curveto(40.432,282.6560625)(40.768,282.5360625)(41.032,282.2000625)
\curveto(41.56,281.5520625)(41.848,280.8080625)(41.848,280.0880625)
\curveto(41.848,279.1520625)(41.032,278.3840625)(40.024,278.3840625)
\lineto(32.2,278.3840625)
\lineto(32.2,274.8800625)
\lineto(32.536,274.8800625)
\curveto(32.584,276.0080625)(32.92,276.3440625)(34.072,276.3680625)
\lineto(40.12,276.3680625)
\curveto(42.016,276.3680625)(43.24,277.5200625)(43.24,279.2720625)
\curveto(43.24,280.1600625)(42.856,281.0960625)(42.208,281.7440625)
\lineto(41.176,282.7760625)
\lineto(43.168,282.7760625)
\lineto(43.216,282.8720625)
\curveto(42.736,284.0720625)(42.472,284.9360625)(42.136,286.1600625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.608,298.4480625)
\curveto(41.632,298.1360625)(41.632,297.9920625)(41.632,297.8960625)
\curveto(41.632,297.0560625)(41.368,296.8400625)(40.264,296.8400625)
\lineto(26.656,296.8400625)
\lineto(26.608,296.7200625)
\curveto(26.992,295.5920625)(27.256,294.7760625)(27.664,293.1920625)
\lineto(28.048,293.1920625)
\curveto(28.024,293.3840625)(28.024,293.5040625)(28.024,293.7200625)
\curveto(28.024,294.6080625)(28.264,294.8240625)(29.248,294.8240625)
\lineto(32.992,294.8240625)
\curveto(32.224,293.9120625)(31.96,293.2640625)(31.96,292.3040625)
\curveto(31.96,289.5440625)(34.672,287.3120625)(38.08,287.3120625)
\curveto(41.152,287.3120625)(43.24,289.0880625)(43.24,291.7520625)
\curveto(43.24,293.0960625)(42.76,294.0080625)(41.632,294.8240625)
\lineto(43.168,294.8240625)
\lineto(43.24,294.9200625)
\lineto(41.992,298.4480625)
\closepath
\moveto(40.552,294.8240625)
\curveto(40.72,294.8240625)(41.008,294.6560625)(41.272,294.4160625)
\curveto(41.752,294.0080625)(41.992,293.3840625)(41.992,292.6880625)
\curveto(41.992,290.6720625)(40.072,289.3760625)(37.096,289.3760625)
\curveto(34.408,289.3760625)(32.632,290.5520625)(32.632,292.3760625)
\curveto(32.632,293.6720625)(33.76,294.8240625)(35.032,294.8240625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.064,308.4560625)
\curveto(40.888,307.3040625)(41.584,306.2720625)(41.584,304.7360625)
\curveto(41.584,303.3680625)(40.888,302.3360625)(39.52,301.6400625)
\curveto(38.608,301.2080625)(37.84,301.0400625)(36.352,300.9920625)
\lineto(36.352,308.3840625)
\curveto(34.792,308.1920625)(34.096,307.9520625)(33.328,307.3520625)
\curveto(32.464,306.6320625)(31.96,305.5280625)(31.96,304.2800625)
\curveto(31.96,303.0800625)(32.392,301.9520625)(33.208,301.0400625)
\curveto(34.192,299.9120625)(35.896,299.2640625)(37.864,299.2640625)
\curveto(41.176,299.2640625)(43.24,300.9920625)(43.24,303.7520625)
\curveto(43.24,306.0320625)(41.824,307.8320625)(39.232,308.8400625)
\closepath
\moveto(35.584,301.0400625)
\curveto(33.712,301.3040625)(32.824,302.1200625)(32.824,303.5840625)
\curveto(32.824,305.0480625)(33.496,305.6240625)(35.584,305.9360625)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.8,148)
\lineto(596.8,148)
\lineto(596.8,93)
\lineto(385.8,93)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(385.8,148)
\lineto(596.8,148)
\lineto(596.8,93)
\lineto(385.8,93)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.8,133.75)
\lineto(420.8,133.75)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.11764706 0.11764706}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(390.8,133.75)
\lineto(420.8,133.75)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.04933334,137.33066697)
\curveto(427.28133337,137.25733363)(427.4426667,137.11066696)(427.45733337,136.01066694)
\lineto(427.45733337,129.4986668)
\curveto(427.4426667,128.39866677)(427.25200003,128.22266677)(426.04933334,128.17866677)
\lineto(426.04933334,127.9000001)
\lineto(430.94800011,127.9000001)
\curveto(432.07733347,127.9000001)(433.13333349,128.2080001)(433.67600017,128.70666678)
\curveto(434.20400018,129.17600012)(434.49733352,129.83600014)(434.49733352,130.54000015)
\curveto(434.49733352,131.1853335)(434.24800018,131.77200018)(433.77866684,132.19733352)
\curveto(433.33866683,132.59333353)(432.94266682,132.76933353)(431.98933347,133.00400021)
\curveto(432.75200015,133.19466688)(433.06000016,133.34133355)(433.41200016,133.64933355)
\curveto(433.77866684,133.97200023)(433.99866684,134.50000024)(433.99866684,135.11600025)
\curveto(433.99866684,136.75866695)(432.67866682,137.60933364)(430.15600009,137.60933364)
\lineto(426.04933334,137.60933364)
\closepath
\moveto(428.9533334,132.68133353)
\curveto(430.3760001,132.68133353)(431.05066678,132.59333353)(431.57866679,132.37333353)
\curveto(432.41466681,132.03600019)(432.81066682,131.43466684)(432.81066682,130.52533349)
\curveto(432.81066682,129.73333347)(432.50266681,129.16133346)(431.91600013,128.82400012)
\curveto(431.44666679,128.56000011)(430.84533344,128.44266677)(429.87733342,128.44266677)
\curveto(429.15866674,128.44266677)(428.9533334,128.57466678)(428.9533334,129.04400012)
\closepath
\moveto(428.9533334,133.25333354)
\lineto(428.9533334,136.62666695)
\curveto(428.96800007,136.94933362)(429.02666674,137.03733363)(429.27600008,137.05200029)
\lineto(429.92133342,137.06666696)
\curveto(431.54933346,137.11066696)(432.50266681,136.36266695)(432.50266681,135.05733358)
\curveto(432.50266681,133.89866689)(431.7546668,133.28266688)(430.34666677,133.26800021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.07954181,128.86800012)
\curveto(441.83020847,128.66266678)(441.65420846,128.58933344)(441.43420846,128.58933344)
\curveto(441.09687512,128.58933344)(440.99420845,128.79466678)(440.99420845,129.44000013)
\lineto(440.99420845,132.30000019)
\curveto(440.99420845,133.06266687)(440.92087512,133.48800022)(440.70087511,133.84000022)
\curveto(440.37820844,134.36800024)(439.74754176,134.64666691)(438.8822084,134.64666691)
\curveto(437.50354171,134.64666691)(436.41820835,133.92800023)(436.41820835,133.00400021)
\curveto(436.41820835,132.66666687)(436.69687502,132.37333353)(437.04887503,132.37333353)
\curveto(437.40087504,132.37333353)(437.70887505,132.66666687)(437.70887505,132.98933354)
\curveto(437.70887505,133.04800021)(437.69420838,133.12133354)(437.67954171,133.22400021)
\curveto(437.65020838,133.35600021)(437.63554171,133.47333355)(437.63554171,133.57600022)
\curveto(437.63554171,133.97200023)(438.10487505,134.2946669)(438.69154173,134.2946669)
\curveto(439.41020842,134.2946669)(439.80620842,133.86933356)(439.80620842,133.07733354)
\lineto(439.80620842,132.18266685)
\curveto(437.56220838,131.28800017)(437.29820837,131.15600017)(436.66754169,130.59866682)
\curveto(436.34487502,130.30533348)(436.13954168,129.8066668)(436.13954168,129.32266679)
\curveto(436.13954168,128.39866677)(436.78487503,127.75333343)(437.67954171,127.75333343)
\curveto(438.32487506,127.75333343)(438.92620841,128.06133343)(439.82087509,128.82400012)
\curveto(439.89420843,128.04666677)(440.15820843,127.75333343)(440.75954178,127.75333343)
\curveto(441.25820846,127.75333343)(441.56620846,127.92933343)(442.07954181,128.48666677)
\closepath
\moveto(439.80620842,129.70400013)
\curveto(439.80620842,129.26400012)(439.73287509,129.10266679)(439.42487508,128.92666678)
\curveto(439.05820841,128.72133345)(438.6622084,128.60400011)(438.35420839,128.60400011)
\curveto(437.84087505,128.60400011)(437.43020837,129.10266679)(437.43020837,129.73333347)
\lineto(437.43020837,129.79200014)
\curveto(437.44487504,130.67200016)(438.09020839,131.2293335)(439.80620842,131.83066685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.9368139,130.18800014)
\curveto(447.23281388,129.16133346)(446.70481387,128.80933345)(445.86881385,128.80933345)
\curveto(444.51948049,128.80933345)(443.59548047,129.98266681)(443.59548047,131.66933351)
\curveto(443.59548047,133.19466688)(444.40214715,134.22133357)(445.59014718,134.22133357)
\curveto(446.11814719,134.22133357)(446.30881386,134.0746669)(446.45548053,133.51733355)
\lineto(446.54348053,133.19466688)
\curveto(446.66081387,132.76933353)(446.92481388,132.5200002)(447.24748055,132.5200002)
\curveto(447.62881389,132.5200002)(447.9368139,132.79866687)(447.9368139,133.13600021)
\curveto(447.9368139,133.95733356)(446.91014721,134.64666691)(445.67814718,134.64666691)
\curveto(444.9594805,134.64666691)(444.21148048,134.35333357)(443.61014714,133.82533356)
\curveto(442.87681379,133.18000021)(442.46614711,132.18266685)(442.46614711,131.0093335)
\curveto(442.46614711,129.11733346)(443.6248138,127.75333343)(445.25281384,127.75333343)
\curveto(445.91281385,127.75333343)(446.49948053,127.9880001)(447.02748055,128.44266677)
\curveto(447.42348055,128.78000011)(447.70214723,129.19066679)(448.14214724,130.05600014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.41829167,127.9000001)
\lineto(451.85029174,127.9000001)
\lineto(451.85029174,128.1200001)
\lineto(451.5569584,128.13466677)
\curveto(450.94095839,128.17866677)(450.76495839,128.3400001)(450.75029172,128.88266678)
\lineto(450.75029172,131.58133351)
\lineto(452.8036251,128.83866678)
\curveto(452.86229177,128.76533345)(452.90629177,128.69200011)(452.95029177,128.64800011)
\curveto(453.0676251,128.50133344)(453.1116251,128.41333344)(453.1116251,128.3400001)
\curveto(453.1116251,128.2080001)(452.9796251,128.1200001)(452.8036251,128.1200001)
\lineto(452.52495842,128.1200001)
\lineto(452.52495842,127.9000001)
\lineto(455.72229183,127.9000001)
\lineto(455.72229183,128.1200001)
\curveto(455.07695848,128.1640001)(454.6222918,128.44266677)(454.00629179,129.19066679)
\lineto(451.76229174,132.03600019)
\lineto(452.18762508,132.43200019)
\curveto(454.02095846,134.0746669)(454.41695847,134.30933357)(455.35562515,134.28000023)
\lineto(455.35562515,134.50000024)
\lineto(452.36362509,134.50000024)
\lineto(452.36362509,134.2946669)
\curveto(452.9356251,134.28000023)(453.09695844,134.22133357)(453.09695844,134.03066689)
\curveto(453.09695844,133.89866689)(452.96495843,133.70800022)(452.7596251,133.51733355)
\lineto(450.75029172,131.72800018)
\lineto(450.75029172,137.88800031)
\lineto(450.69162505,137.91733365)
\curveto(450.11962504,137.74133364)(449.6942917,137.60933364)(448.85829168,137.38933363)
\lineto(448.41829167,137.2720003)
\lineto(448.41829167,137.03733363)
\curveto(448.60895834,137.05200029)(448.74095834,137.06666696)(448.88762501,137.06666696)
\curveto(449.38629169,137.06666696)(449.51829169,136.87600029)(449.51829169,136.17200027)
\lineto(449.51829169,129.10266679)
\curveto(449.50362503,128.32533344)(449.45962502,128.28133344)(448.41829167,128.1200001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.31312642,133.59066689)
\lineto(462.31312642,134.1626669)
\lineto(461.18379306,134.1626669)
\curveto(460.87579306,134.1626669)(460.67045972,134.2066669)(460.37712638,134.30933357)
\lineto(460.05445971,134.4266669)
\curveto(459.67312636,134.57333357)(459.26245969,134.64666691)(458.88112635,134.64666691)
\curveto(457.51712632,134.64666691)(456.43179296,133.60533355)(456.43179296,132.25600019)
\curveto(456.43179296,131.33200017)(456.8131263,130.77466682)(457.79579299,130.29066681)
\lineto(457.41445965,129.93866681)
\curveto(457.10645964,129.64533347)(456.93045964,129.48400013)(456.88645964,129.42533346)
\curveto(456.57845963,129.10266679)(456.49045963,128.94133345)(456.49045963,128.69200011)
\curveto(456.49045963,128.36933344)(456.65179296,128.2080001)(457.26779298,127.91466676)
\curveto(456.21179296,127.15200008)(455.83045961,126.66800007)(455.83045961,126.12533339)
\curveto(455.83045961,125.34800004)(456.95979297,124.70266669)(458.367793,124.70266669)
\curveto(459.46779303,124.70266669)(460.61179305,125.08400003)(461.37445973,125.70000005)
\curveto(461.93179308,126.15466672)(462.18112642,126.62400007)(462.18112642,127.18133341)
\curveto(462.18112642,128.09066677)(461.49179307,128.69200011)(460.40645971,128.75066678)
\lineto(458.51445967,128.83866678)
\curveto(457.72245965,128.86800012)(457.37045965,129.00000012)(457.37045965,129.23466679)
\curveto(457.37045965,129.52800013)(457.85445966,130.04133348)(458.25045967,130.15866681)
\curveto(458.77845968,130.11466681)(459.05712635,130.08533348)(459.08645968,130.08533348)
\curveto(459.62912636,130.08533348)(460.21579304,130.30533348)(460.67045972,130.70133349)
\curveto(461.15445973,131.11200016)(461.37445973,131.62533351)(461.37445973,132.35866686)
\curveto(461.37445973,132.7840002)(461.3011264,133.12133354)(461.09579306,133.59066689)
\closepath
\moveto(457.57579298,127.87066676)
\curveto(458.07445966,127.76800009)(459.21845969,127.68000009)(459.9664597,127.68000009)
\curveto(461.28645973,127.68000009)(461.77045974,127.48933342)(461.77045974,126.96133341)
\curveto(461.77045974,126.11066672)(460.65579305,125.53866671)(458.99845968,125.53866671)
\curveto(457.69312632,125.53866671)(456.8571263,125.96400005)(456.8571263,126.6093334)
\curveto(456.8571263,126.94666674)(456.98912631,127.16666675)(457.57579298,127.87066676)
\closepath
\moveto(457.64912632,132.85733354)
\curveto(457.64912632,133.72266689)(458.059793,134.23600023)(458.73445968,134.23600023)
\curveto(459.18912635,134.23600023)(459.57045969,133.98666689)(459.80512637,133.54666688)
\curveto(460.08379304,133.03333354)(460.24512638,132.37333353)(460.24512638,131.78666685)
\curveto(460.24512638,130.9653335)(459.8344597,130.45200015)(459.15979302,130.45200015)
\curveto(458.25045967,130.45200015)(457.64912632,131.4053335)(457.64912632,132.81333354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.96968877,127.9000001)
\lineto(466.48968885,127.9000001)
\lineto(466.48968885,128.1200001)
\curveto(465.50702216,128.14933343)(465.27235549,128.35466677)(465.24302216,129.22000012)
\lineto(465.24302216,132.5200002)
\curveto(465.24302216,132.98933354)(465.85902217,133.72266689)(466.26968884,133.72266689)
\curveto(466.35768885,133.72266689)(466.48968885,133.64933355)(466.65102219,133.50266688)
\curveto(466.87102219,133.28266688)(467.04702219,133.20933354)(467.23768887,133.20933354)
\curveto(467.58968887,133.20933354)(467.80968888,133.45866688)(467.80968888,133.86933356)
\curveto(467.80968888,134.35333357)(467.50168887,134.64666691)(467.00302219,134.64666691)
\curveto(466.38702218,134.64666691)(465.9763555,134.32400023)(465.24302216,133.26800021)
\lineto(465.24302216,134.61733357)
\lineto(465.16968882,134.64666691)
\curveto(464.34835547,134.32400023)(463.82035546,134.1186669)(462.99902211,133.85466689)
\lineto(462.99902211,133.62000022)
\curveto(463.20435544,133.66400022)(463.33635545,133.67866689)(463.51235545,133.67866689)
\curveto(463.87902213,133.67866689)(464.01102213,133.44400022)(464.01102213,132.79866687)
\lineto(464.01102213,129.13200012)
\curveto(463.9816888,128.36933344)(463.89368879,128.28133344)(462.96968877,128.1200001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.34687762,134.64666691)
\curveto(469.42554425,134.64666691)(468.10554422,133.23866688)(468.10554422,131.21466683)
\curveto(468.10554422,129.22000012)(469.46954425,127.75333343)(471.31754429,127.75333343)
\curveto(473.16554433,127.75333343)(474.57354436,129.29333346)(474.57354436,131.33200017)
\curveto(474.57354436,133.26800021)(473.224211,134.64666691)(471.34687762,134.64666691)
\closepath
\moveto(471.15621095,134.23600023)
\curveto(472.38821098,134.23600023)(473.25354433,132.8280002)(473.25354433,130.81866683)
\curveto(473.25354433,129.14666679)(472.59354432,128.1640001)(471.49354429,128.1640001)
\curveto(470.92154428,128.1640001)(470.3788776,128.51600011)(470.07087759,129.10266679)
\curveto(469.66021092,129.86533347)(469.42554425,130.89200016)(469.42554425,131.93333352)
\curveto(469.42554425,133.32666688)(470.10021093,134.23600023)(471.15621095,134.23600023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.03887642,128.63333344)
\lineto(481.96554309,128.63333344)
\curveto(481.24687641,128.66266678)(481.14420974,128.78000011)(481.12954307,129.46933346)
\lineto(481.12954307,134.50000024)
\lineto(478.81220969,134.50000024)
\lineto(478.81220969,134.2506669)
\curveto(479.72154304,134.2066669)(479.89754304,134.06000023)(479.89754304,133.32666688)
\lineto(479.89754304,129.88000014)
\curveto(479.89754304,129.46933346)(479.82420971,129.26400012)(479.61887637,129.10266679)
\curveto(479.22287636,128.78000011)(478.76820969,128.60400011)(478.32820968,128.60400011)
\curveto(477.75620966,128.60400011)(477.28687632,129.10266679)(477.28687632,129.7186668)
\lineto(477.28687632,134.50000024)
\lineto(475.14554294,134.50000024)
\lineto(475.14554294,134.2946669)
\curveto(475.83487629,134.26533357)(476.04020963,134.06000023)(476.05487629,133.35600021)
\lineto(476.05487629,129.66000013)
\curveto(476.05487629,128.50133344)(476.75887631,127.75333343)(477.829543,127.75333343)
\curveto(478.37220968,127.75333343)(478.94420969,127.9880001)(479.3402097,128.38400011)
\lineto(479.97087638,129.01466679)
\lineto(479.97087638,127.79733343)
\lineto(480.02954305,127.76800009)
\curveto(480.7628764,128.06133343)(481.29087641,128.22266677)(482.03887642,128.42800011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.61087501,127.9000001)
\lineto(485.72020841,127.9000001)
\lineto(485.72020841,128.1200001)
\curveto(484.98687506,128.1640001)(484.75220839,128.35466677)(484.75220839,128.88266678)
\lineto(484.75220839,133.00400021)
\curveto(485.4562084,133.66400022)(485.77887507,133.84000022)(486.26287508,133.84000022)
\curveto(486.98154177,133.84000022)(487.33354177,133.38533355)(487.33354177,132.41733353)
\lineto(487.33354177,129.35200013)
\curveto(487.30420844,128.39866677)(487.12820844,128.1640001)(486.40954175,128.1200001)
\lineto(486.40954175,127.9000001)
\lineto(489.46020849,127.9000001)
\lineto(489.46020849,128.1200001)
\curveto(488.74154181,128.19333344)(488.58020847,128.36933344)(488.5655418,129.08800012)
\lineto(488.5655418,132.44666686)
\curveto(488.5655418,133.82533356)(487.92020845,134.64666691)(486.8348751,134.64666691)
\curveto(486.16020842,134.64666691)(485.70554174,134.39733357)(484.70820838,133.45866688)
\lineto(484.70820838,134.61733357)
\lineto(484.60554172,134.64666691)
\curveto(483.84287503,134.36800024)(483.34420835,134.2066669)(482.58154167,133.98666689)
\lineto(482.58154167,133.73733356)
\curveto(482.68420834,133.78133356)(482.81620834,133.79600022)(482.97754168,133.79600022)
\curveto(483.38820836,133.79600022)(483.52020836,133.57600022)(483.52020836,132.85733354)
\lineto(483.52020836,129.22000012)
\curveto(483.50554169,128.35466677)(483.34420835,128.1640001)(482.61087501,128.1200001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.88154437,128.75066678)
\curveto(496.6908777,128.73600011)(496.60287769,128.73600011)(496.54421103,128.73600011)
\curveto(496.03087768,128.73600011)(495.89887768,128.89733345)(495.89887768,129.57200013)
\lineto(495.89887768,137.88800031)
\lineto(495.82554434,137.91733365)
\curveto(495.13621099,137.68266697)(494.63754432,137.52133364)(493.6695443,137.2720003)
\lineto(493.6695443,137.03733363)
\curveto(493.78687763,137.05200029)(493.86021097,137.05200029)(493.99221097,137.05200029)
\curveto(494.53487765,137.05200029)(494.66687765,136.90533362)(494.66687765,136.30400028)
\lineto(494.66687765,134.01600023)
\curveto(494.10954431,134.48533357)(493.7135443,134.64666691)(493.12687762,134.64666691)
\curveto(491.44021091,134.64666691)(490.07621089,132.98933354)(490.07621089,130.90666683)
\curveto(490.07621089,129.02933345)(491.16154424,127.75333343)(492.78954428,127.75333343)
\curveto(493.61087763,127.75333343)(494.16821097,128.04666677)(494.66687765,128.73600011)
\lineto(494.66687765,127.79733343)
\lineto(494.72554432,127.75333343)
\lineto(496.88154437,128.51600011)
\closepath
\moveto(494.66687765,129.39600013)
\curveto(494.66687765,129.29333346)(494.56421098,129.11733346)(494.41754431,128.95600012)
\curveto(494.16821097,128.66266678)(493.78687763,128.51600011)(493.36154429,128.51600011)
\curveto(492.12954426,128.51600011)(491.33754425,129.68933347)(491.33754425,131.50800017)
\curveto(491.33754425,133.15066688)(492.05621093,134.23600023)(493.17087762,134.23600023)
\curveto(493.96287764,134.23600023)(494.66687765,133.54666688)(494.66687765,132.76933353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.94421088,127.9000001)
\lineto(504.05354428,127.9000001)
\lineto(504.05354428,128.1200001)
\curveto(503.32021093,128.1640001)(503.08554426,128.35466677)(503.08554426,128.88266678)
\lineto(503.08554426,133.00400021)
\curveto(503.78954428,133.66400022)(504.11221095,133.84000022)(504.59621096,133.84000022)
\curveto(505.31487764,133.84000022)(505.66687765,133.38533355)(505.66687765,132.41733353)
\lineto(505.66687765,129.35200013)
\curveto(505.63754432,128.39866677)(505.46154431,128.1640001)(504.74287763,128.1200001)
\lineto(504.74287763,127.9000001)
\lineto(507.79354436,127.9000001)
\lineto(507.79354436,128.1200001)
\curveto(507.07487768,128.19333344)(506.91354434,128.36933344)(506.89887768,129.08800012)
\lineto(506.89887768,132.44666686)
\curveto(506.89887768,133.82533356)(506.25354433,134.64666691)(505.16821097,134.64666691)
\curveto(504.49354429,134.64666691)(504.03887762,134.39733357)(503.04154426,133.45866688)
\lineto(503.04154426,134.61733357)
\lineto(502.93887759,134.64666691)
\curveto(502.17621091,134.36800024)(501.67754423,134.2066669)(500.91487755,133.98666689)
\lineto(500.91487755,133.73733356)
\curveto(501.01754422,133.78133356)(501.14954422,133.79600022)(501.31087756,133.79600022)
\curveto(501.72154423,133.79600022)(501.85354424,133.57600022)(501.85354424,132.85733354)
\lineto(501.85354424,129.22000012)
\curveto(501.83887757,128.35466677)(501.67754423,128.1640001)(500.94421088,128.1200001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.6802135,134.64666691)
\curveto(509.75888012,134.64666691)(508.4388801,133.23866688)(508.4388801,131.21466683)
\curveto(508.4388801,129.22000012)(509.80288013,127.75333343)(511.65088017,127.75333343)
\curveto(513.49888021,127.75333343)(514.90688024,129.29333346)(514.90688024,131.33200017)
\curveto(514.90688024,133.26800021)(513.55754687,134.64666691)(511.6802135,134.64666691)
\closepath
\moveto(511.48954683,134.23600023)
\curveto(512.72154685,134.23600023)(513.58688021,132.8280002)(513.58688021,130.81866683)
\curveto(513.58688021,129.14666679)(512.92688019,128.1640001)(511.82688017,128.1640001)
\curveto(511.25488016,128.1640001)(510.71221348,128.51600011)(510.40421347,129.10266679)
\curveto(509.9935468,129.86533347)(509.75888012,130.89200016)(509.75888012,131.93333352)
\curveto(509.75888012,133.32666688)(510.43354681,134.23600023)(511.48954683,134.23600023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.58154167,127.9000001)
\lineto(519.05754175,127.9000001)
\lineto(519.05754175,128.1200001)
\curveto(518.08954173,128.19333344)(517.98687506,128.32533344)(517.97220839,129.39600013)
\lineto(517.97220839,134.60266691)
\lineto(517.91354172,134.64666691)
\lineto(515.64020834,133.84000022)
\lineto(515.64020834,133.62000022)
\lineto(515.75754168,133.63466689)
\curveto(515.93354168,133.66400022)(516.10954168,133.67866689)(516.25620835,133.67866689)
\curveto(516.60820836,133.67866689)(516.74020836,133.44400022)(516.74020836,132.79866687)
\lineto(516.74020836,129.39600013)
\curveto(516.71087503,128.31066677)(516.57887503,128.1640001)(515.58154167,128.1200001)
\closepath
\moveto(517.22420837,137.91733365)
\curveto(516.82820837,137.91733365)(516.49087502,137.58000031)(516.49087502,137.16933363)
\curveto(516.49087502,136.74400029)(516.8135417,136.42133361)(517.22420837,136.42133361)
\curveto(517.66420838,136.42133361)(517.98687506,136.74400029)(517.98687506,137.16933363)
\curveto(517.98687506,137.59466697)(517.64954172,137.91733365)(517.22420837,137.91733365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.03458598,132.50533353)
\lineto(523.97591931,134.51466691)
\lineto(523.81458597,134.51466691)
\curveto(523.74125264,134.39733357)(523.6679193,134.35333357)(523.5799193,134.35333357)
\curveto(523.4919193,134.35333357)(523.34525263,134.3826669)(523.18391929,134.45600024)
\curveto(522.84658595,134.57333357)(522.50925261,134.64666691)(522.1572526,134.64666691)
\curveto(520.99858591,134.64666691)(520.16258589,133.88400023)(520.16258589,132.8280002)
\curveto(520.16258589,132.00666685)(520.63191924,131.42000017)(521.87858593,130.71600016)
\lineto(522.72925261,130.23200015)
\curveto(523.24258596,129.93866681)(523.4919193,129.5866668)(523.4919193,129.13200012)
\curveto(523.4919193,128.48666677)(523.02258595,128.0760001)(522.27458594,128.0760001)
\curveto(521.26258592,128.0760001)(520.74925257,128.63333344)(520.41191923,130.12933348)
\lineto(520.17725256,130.12933348)
\lineto(520.17725256,127.84133343)
\lineto(520.36791923,127.84133343)
\curveto(520.4705859,127.9880001)(520.52925257,128.01733343)(520.70525257,128.01733343)
\curveto(520.86658591,128.01733343)(521.04258591,127.9880001)(521.37991925,127.9000001)
\curveto(521.77591926,127.81200009)(522.1572526,127.75333343)(522.45058594,127.75333343)
\curveto(523.59458597,127.75333343)(524.51858599,128.60400011)(524.51858599,129.6306668)
\curveto(524.51858599,130.36400015)(524.16658598,130.84800016)(523.28658596,131.37600017)
\lineto(521.70258593,132.31466686)
\curveto(521.29191925,132.5640002)(521.07191925,132.9160002)(521.07191925,133.31200021)
\curveto(521.07191925,133.91333356)(521.52658592,134.30933357)(522.2012526,134.30933357)
\curveto(523.03725262,134.30933357)(523.47725263,133.82533356)(523.81458597,132.50533353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.09910938,130.30533348)
\curveto(530.39510937,129.19066679)(529.76444269,128.76533345)(528.825776,128.76533345)
\curveto(527.98977598,128.76533345)(527.3591093,129.19066679)(526.93377596,130.02666681)
\curveto(526.66977595,130.58400015)(526.56710928,131.0533335)(526.53777595,131.96266685)
\lineto(531.05510938,131.96266685)
\curveto(530.93777605,132.9160002)(530.79110938,133.34133355)(530.4244427,133.81066689)
\curveto(529.98444269,134.3386669)(529.30977601,134.64666691)(528.54710933,134.64666691)
\curveto(527.81377598,134.64666691)(527.12444263,134.3826669)(526.56710928,133.88400023)
\curveto(525.87777594,133.28266688)(525.48177593,132.24133352)(525.48177593,131.03866683)
\curveto(525.48177593,129.01466679)(526.53777595,127.75333343)(528.22444265,127.75333343)
\curveto(529.61777602,127.75333343)(530.71777604,128.61866678)(531.33377605,130.20266681)
\closepath
\moveto(526.56710928,132.43200019)
\curveto(526.72844262,133.57600022)(527.2271093,134.1186669)(528.12177598,134.1186669)
\curveto(529.01644267,134.1186669)(529.36844268,133.70800022)(529.55910935,132.43200019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(385.8,145)
\lineto(636.8,145)
\lineto(636.8,122.5)
\lineto(385.8,122.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.8,105.25)
\lineto(420.8,105.25)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.78431374 0.11764706}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(390.8,105.25)
\lineto(420.8,105.25)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.46933363,109.10933316)
\lineto(436.56533357,109.10933316)
\lineto(436.56533357,108.83066649)
\curveto(437.31333358,108.75733315)(437.57733359,108.59599982)(437.57733359,108.19999981)
\curveto(437.57733359,107.90666647)(437.48933359,107.51066646)(437.34266692,107.09999979)
\lineto(435.50933354,102.12799968)
\lineto(433.5733335,107.12933312)
\curveto(433.47066683,107.39333313)(433.42666683,107.51066646)(433.3973335,107.56933313)
\curveto(433.2653335,107.87733314)(433.17733349,108.15599981)(433.17733349,108.31733315)
\curveto(433.17733349,108.66933315)(433.51466683,108.81599982)(434.30666685,108.83066649)
\lineto(434.30666685,109.10933316)
\lineto(430.39066677,109.10933316)
\lineto(430.39066677,108.83066649)
\curveto(431.22666678,108.81599982)(431.37333345,108.68399982)(431.87200013,107.51066646)
\lineto(432.35600014,106.30799977)
\lineto(430.78666677,102.17199968)
\lineto(428.67466673,107.68666646)
\curveto(428.57200006,107.95066647)(428.51333339,108.19999981)(428.51333339,108.36133315)
\curveto(428.51333339,108.68399982)(428.71866673,108.77199982)(429.46666675,108.83066649)
\lineto(429.46666675,109.10933316)
\lineto(425.87333333,109.10933316)
\lineto(425.87333333,108.83066649)
\curveto(426.62133335,108.75733315)(426.84133336,108.49333315)(427.38400003,107.11466645)
\lineto(430.21466676,99.23866628)
\lineto(430.43466677,99.23866628)
\lineto(432.69333348,105.44266642)
\lineto(435.0400002,99.23866628)
\lineto(435.26000021,99.23866628)
\curveto(436.52133357,103.08133303)(436.62400023,103.38933304)(438.25200027,107.78933313)
\curveto(438.53066694,108.55199982)(438.69200028,108.68399982)(439.46933363,108.83066649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.21406322,106.14666643)
\curveto(440.29272984,106.14666643)(438.97272981,104.7386664)(438.97272981,102.71466636)
\curveto(438.97272981,100.71999965)(440.33672984,99.25333295)(442.18472988,99.25333295)
\curveto(444.03272992,99.25333295)(445.44072995,100.79333298)(445.44072995,102.83199969)
\curveto(445.44072995,104.76799973)(444.09139659,106.14666643)(442.21406322,106.14666643)
\closepath
\moveto(442.02339654,105.73599976)
\curveto(443.25539657,105.73599976)(444.12072992,104.32799973)(444.12072992,102.31866635)
\curveto(444.12072992,100.64666631)(443.46072991,99.66399962)(442.36072989,99.66399962)
\curveto(441.78872987,99.66399962)(441.24606319,100.01599963)(440.93806319,100.60266631)
\curveto(440.52739651,101.36533299)(440.29272984,102.39199968)(440.29272984,103.43333304)
\curveto(440.29272984,104.8266664)(440.96739652,105.73599976)(442.02339654,105.73599976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.95406377,99.39999962)
\lineto(449.47406385,99.39999962)
\lineto(449.47406385,99.61999962)
\curveto(448.49139716,99.64933296)(448.25673049,99.8546663)(448.22739716,100.71999965)
\lineto(448.22739716,104.01999972)
\curveto(448.22739716,104.48933306)(448.84339717,105.22266641)(449.25406384,105.22266641)
\curveto(449.34206385,105.22266641)(449.47406385,105.14933308)(449.63539719,105.00266641)
\curveto(449.85539719,104.7826664)(450.03139719,104.70933307)(450.22206387,104.70933307)
\curveto(450.57406387,104.70933307)(450.79406388,104.95866641)(450.79406388,105.36933308)
\curveto(450.79406388,105.85333309)(450.48606387,106.14666643)(449.98739719,106.14666643)
\curveto(449.37139718,106.14666643)(448.9607305,105.82399976)(448.22739716,104.76799973)
\lineto(448.22739716,106.1173331)
\lineto(448.15406382,106.14666643)
\curveto(447.33273047,105.82399976)(446.80473046,105.61866642)(445.98339711,105.35466641)
\lineto(445.98339711,105.11999974)
\curveto(446.18873044,105.16399974)(446.32073045,105.17866641)(446.49673045,105.17866641)
\curveto(446.86339713,105.17866641)(446.99539713,104.94399974)(446.99539713,104.29866639)
\lineto(446.99539713,100.63199965)
\curveto(446.9660638,99.86933296)(446.87806379,99.78133296)(445.95406377,99.61999962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.80862643,100.2506663)
\curveto(457.61795976,100.23599964)(457.52995975,100.23599964)(457.47129309,100.23599964)
\curveto(456.95795974,100.23599964)(456.82595974,100.39733297)(456.82595974,101.07199965)
\lineto(456.82595974,109.38799984)
\lineto(456.7526264,109.41733317)
\curveto(456.06329306,109.1826665)(455.56462638,109.02133316)(454.59662636,108.77199982)
\lineto(454.59662636,108.53733315)
\curveto(454.71395969,108.55199982)(454.78729303,108.55199982)(454.91929303,108.55199982)
\curveto(455.46195971,108.55199982)(455.59395971,108.40533315)(455.59395971,107.8039998)
\lineto(455.59395971,105.51599975)
\curveto(455.03662637,105.98533309)(454.64062636,106.14666643)(454.05395968,106.14666643)
\curveto(452.36729298,106.14666643)(451.00329295,104.48933306)(451.00329295,102.40666635)
\curveto(451.00329295,100.52933298)(452.0886263,99.25333295)(453.71662634,99.25333295)
\curveto(454.53795969,99.25333295)(455.09529304,99.54666629)(455.59395971,100.23599964)
\lineto(455.59395971,99.29733295)
\lineto(455.65262638,99.25333295)
\lineto(457.80862643,100.01599963)
\closepath
\moveto(455.59395971,100.89599965)
\curveto(455.59395971,100.79333298)(455.49129304,100.61733298)(455.34462637,100.45599964)
\curveto(455.09529304,100.1626663)(454.71395969,100.01599963)(454.28862635,100.01599963)
\curveto(453.05662632,100.01599963)(452.26462631,101.18933299)(452.26462631,103.0079997)
\curveto(452.26462631,104.6506664)(452.98329299,105.73599976)(454.09795968,105.73599976)
\curveto(454.8899597,105.73599976)(455.59395971,105.04666641)(455.59395971,104.26933306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.25929302,103.59466638)
\lineto(462.04729295,103.59466638)
\lineto(462.04729295,102.62666636)
\lineto(465.25929302,102.62666636)
\lineto(465.25929302,99.39999962)
\lineto(466.22729304,99.39999962)
\lineto(466.22729304,102.62666636)
\lineto(469.43929311,102.62666636)
\lineto(469.43929311,103.59466638)
\lineto(466.22729304,103.59466638)
\lineto(466.22729304,106.82133311)
\lineto(465.25929302,106.82133311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.80193878,108.83066649)
\curveto(475.0339388,108.75733315)(475.19527214,108.61066648)(475.20993881,107.51066646)
\lineto(475.20993881,100.99866632)
\curveto(475.19527214,99.8986663)(475.00460547,99.72266629)(473.80193878,99.67866629)
\lineto(473.80193878,99.39999962)
\lineto(478.70060555,99.39999962)
\curveto(479.82993891,99.39999962)(480.88593893,99.70799963)(481.42860561,100.2066663)
\curveto(481.95660562,100.67599965)(482.24993896,101.33599966)(482.24993896,102.03999968)
\curveto(482.24993896,102.68533302)(482.00060562,103.2719997)(481.53127228,103.69733305)
\curveto(481.09127227,104.09333305)(480.69527226,104.26933306)(479.74193891,104.50399973)
\curveto(480.50460559,104.6946664)(480.8126056,104.84133307)(481.1646056,105.14933308)
\curveto(481.53127228,105.47199975)(481.75127228,105.99999976)(481.75127228,106.61599977)
\curveto(481.75127228,108.25866648)(480.43127225,109.10933316)(477.90860553,109.10933316)
\lineto(473.80193878,109.10933316)
\closepath
\moveto(476.70593884,104.18133306)
\curveto(478.12860554,104.18133306)(478.80327222,104.09333305)(479.33127223,103.87333305)
\curveto(480.16727225,103.53599971)(480.56327226,102.93466636)(480.56327226,102.02533301)
\curveto(480.56327226,101.23333299)(480.25527225,100.66133298)(479.66860557,100.32399964)
\curveto(479.19927223,100.05999963)(478.59793888,99.9426663)(477.62993886,99.9426663)
\curveto(476.91127218,99.9426663)(476.70593884,100.0746663)(476.70593884,100.54399964)
\closepath
\moveto(476.70593884,104.75333307)
\lineto(476.70593884,108.12666647)
\curveto(476.72060551,108.44933315)(476.77927217,108.53733315)(477.02860551,108.55199982)
\lineto(477.67393886,108.56666648)
\curveto(479.3019389,108.61066648)(480.25527225,107.86266647)(480.25527225,106.55733311)
\curveto(480.25527225,105.39866642)(479.50727223,104.7826664)(478.0992722,104.76799973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.83214725,100.36799964)
\curveto(489.58281391,100.1626663)(489.4068139,100.08933297)(489.1868139,100.08933297)
\curveto(488.84948056,100.08933297)(488.74681389,100.2946663)(488.74681389,100.93999965)
\lineto(488.74681389,103.79999971)
\curveto(488.74681389,104.5626664)(488.67348055,104.98799974)(488.45348055,105.33999975)
\curveto(488.13081388,105.86799976)(487.50014719,106.14666643)(486.63481384,106.14666643)
\curveto(485.25614715,106.14666643)(484.17081379,105.42799975)(484.17081379,104.50399973)
\curveto(484.17081379,104.16666639)(484.44948046,103.87333305)(484.80148047,103.87333305)
\curveto(485.15348048,103.87333305)(485.46148048,104.16666639)(485.46148048,104.48933306)
\curveto(485.46148048,104.54799973)(485.44681382,104.62133307)(485.43214715,104.72399973)
\curveto(485.40281382,104.85599974)(485.38814715,104.97333307)(485.38814715,105.07599974)
\curveto(485.38814715,105.47199975)(485.85748049,105.79466642)(486.44414717,105.79466642)
\curveto(487.16281385,105.79466642)(487.55881386,105.36933308)(487.55881386,104.57733306)
\lineto(487.55881386,103.68266638)
\curveto(485.31481381,102.78799969)(485.05081381,102.65599969)(484.42014713,102.09866634)
\curveto(484.09748045,101.805333)(483.89214712,101.30666633)(483.89214712,100.82266632)
\curveto(483.89214712,99.8986663)(484.53748046,99.25333295)(485.43214715,99.25333295)
\curveto(486.0774805,99.25333295)(486.67881384,99.56133296)(487.57348053,100.32399964)
\curveto(487.64681386,99.54666629)(487.91081387,99.25333295)(488.51214722,99.25333295)
\curveto(489.01081389,99.25333295)(489.3188139,99.42933295)(489.83214725,99.9866663)
\closepath
\moveto(487.55881386,101.20399966)
\curveto(487.55881386,100.76399965)(487.48548053,100.60266631)(487.17748052,100.42666631)
\curveto(486.81081385,100.22133297)(486.41481384,100.10399963)(486.10681383,100.10399963)
\curveto(485.59348049,100.10399963)(485.18281381,100.60266631)(485.18281381,101.23333299)
\lineto(485.18281381,101.29199966)
\curveto(485.19748048,102.17199968)(485.84281383,102.72933302)(487.55881386,103.33066637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.68941934,101.68799967)
\curveto(494.98541932,100.66133298)(494.45741931,100.30933297)(493.62141929,100.30933297)
\curveto(492.27208593,100.30933297)(491.34808591,101.48266633)(491.34808591,103.16933303)
\curveto(491.34808591,104.6946664)(492.15475259,105.72133309)(493.34275262,105.72133309)
\curveto(493.87075263,105.72133309)(494.0614193,105.57466642)(494.20808597,105.01733307)
\lineto(494.29608597,104.6946664)
\curveto(494.41341931,104.26933306)(494.67741931,104.01999972)(495.00008599,104.01999972)
\curveto(495.38141933,104.01999972)(495.68941934,104.29866639)(495.68941934,104.63599973)
\curveto(495.68941934,105.45733308)(494.66275265,106.14666643)(493.43075262,106.14666643)
\curveto(492.71208594,106.14666643)(491.96408592,105.85333309)(491.36275258,105.32533308)
\curveto(490.62941923,104.67999973)(490.21875255,103.68266638)(490.21875255,102.50933302)
\curveto(490.21875255,100.61733298)(491.37741924,99.25333295)(493.00541928,99.25333295)
\curveto(493.66541929,99.25333295)(494.25208597,99.48799962)(494.78008598,99.9426663)
\curveto(495.17608599,100.27999964)(495.45475266,100.69066631)(495.89475267,101.55599967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.17090092,99.39999962)
\lineto(499.602901,99.39999962)
\lineto(499.602901,99.61999962)
\lineto(499.30956766,99.63466629)
\curveto(498.69356764,99.67866629)(498.51756764,99.83999963)(498.50290097,100.38266631)
\lineto(498.50290097,103.08133303)
\lineto(500.55623435,100.33866631)
\curveto(500.61490102,100.26533297)(500.65890102,100.19199964)(500.70290102,100.14799963)
\curveto(500.82023436,100.00133296)(500.86423436,99.91333296)(500.86423436,99.83999963)
\curveto(500.86423436,99.70799963)(500.73223435,99.61999962)(500.55623435,99.61999962)
\lineto(500.27756768,99.61999962)
\lineto(500.27756768,99.39999962)
\lineto(503.47490108,99.39999962)
\lineto(503.47490108,99.61999962)
\curveto(502.82956773,99.66399962)(502.37490106,99.9426663)(501.75890104,100.69066631)
\lineto(499.51490099,103.53599971)
\lineto(499.94023434,103.93199972)
\curveto(501.77356771,105.57466642)(502.16956772,105.80933309)(503.10823441,105.77999976)
\lineto(503.10823441,105.99999976)
\lineto(500.11623434,105.99999976)
\lineto(500.11623434,105.79466642)
\curveto(500.68823435,105.77999976)(500.84956769,105.72133309)(500.84956769,105.53066642)
\curveto(500.84956769,105.39866642)(500.71756769,105.20799974)(500.51223435,105.01733307)
\lineto(498.50290097,103.2279997)
\lineto(498.50290097,109.38799984)
\lineto(498.4442343,109.41733317)
\curveto(497.87223429,109.24133317)(497.44690095,109.10933316)(496.61090093,108.88933316)
\lineto(496.17090092,108.77199982)
\lineto(496.17090092,108.53733315)
\curveto(496.36156759,108.55199982)(496.4935676,108.56666648)(496.64023427,108.56666648)
\curveto(497.13890094,108.56666648)(497.27090095,108.37599981)(497.27090095,107.6719998)
\lineto(497.27090095,100.60266631)
\curveto(497.25623428,99.82533296)(497.21223428,99.78133296)(496.17090092,99.61999962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.06573186,105.09066641)
\lineto(510.06573186,105.66266642)
\lineto(508.9363985,105.66266642)
\curveto(508.62839849,105.66266642)(508.42306516,105.70666642)(508.12973182,105.80933309)
\lineto(507.80706514,105.92666643)
\curveto(507.4257318,106.0733331)(507.01506513,106.14666643)(506.63373178,106.14666643)
\curveto(505.26973176,106.14666643)(504.1843984,105.10533308)(504.1843984,103.75599971)
\curveto(504.1843984,102.83199969)(504.56573174,102.27466635)(505.54839843,101.79066634)
\lineto(505.16706509,101.43866633)
\curveto(504.85906508,101.14533299)(504.68306508,100.98399965)(504.63906507,100.92533298)
\curveto(504.33106507,100.60266631)(504.24306507,100.44133297)(504.24306507,100.19199964)
\curveto(504.24306507,99.86933296)(504.4043984,99.70799963)(505.02039842,99.41466629)
\curveto(503.96439839,98.6519996)(503.58306505,98.16799959)(503.58306505,97.62533291)
\curveto(503.58306505,96.84799956)(504.71239841,96.20266622)(506.12039844,96.20266622)
\curveto(507.22039846,96.20266622)(508.36439849,96.58399956)(509.12706517,97.19999957)
\curveto(509.68439852,97.65466625)(509.93373186,98.12399959)(509.93373186,98.68133294)
\curveto(509.93373186,99.59066629)(509.24439851,100.19199964)(508.15906515,100.2506663)
\lineto(506.26706511,100.33866631)
\curveto(505.47506509,100.36799964)(505.12306509,100.49999964)(505.12306509,100.73466631)
\curveto(505.12306509,101.02799965)(505.6070651,101.541333)(506.0030651,101.65866633)
\curveto(506.53106512,101.61466633)(506.80973179,101.585333)(506.83906512,101.585333)
\curveto(507.3817318,101.585333)(507.96839848,101.805333)(508.42306516,102.20133301)
\curveto(508.90706517,102.61199969)(509.12706517,103.12533303)(509.12706517,103.85866638)
\curveto(509.12706517,104.28399972)(509.05373184,104.62133307)(508.8483985,105.09066641)
\closepath
\moveto(505.32839842,99.37066628)
\curveto(505.8270651,99.26799962)(506.97106513,99.17999961)(507.71906514,99.17999961)
\curveto(509.03906517,99.17999961)(509.52306518,98.98933294)(509.52306518,98.46133293)
\curveto(509.52306518,97.61066625)(508.40839849,97.03866623)(506.75106512,97.03866623)
\curveto(505.44573176,97.03866623)(504.60973174,97.46399958)(504.60973174,98.10933292)
\curveto(504.60973174,98.44666626)(504.74173174,98.66666627)(505.32839842,99.37066628)
\closepath
\moveto(505.40173176,104.35733306)
\curveto(505.40173176,105.22266641)(505.81239843,105.73599976)(506.48706511,105.73599976)
\curveto(506.94173179,105.73599976)(507.32306513,105.48666642)(507.5577318,105.04666641)
\curveto(507.83639848,104.53333306)(507.99773181,103.87333305)(507.99773181,103.28666637)
\curveto(507.99773181,102.46533302)(507.58706514,101.95199967)(506.91239846,101.95199967)
\curveto(506.0030651,101.95199967)(505.40173176,102.90533303)(505.40173176,104.31333306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.72229421,99.39999962)
\lineto(514.24229429,99.39999962)
\lineto(514.24229429,99.61999962)
\curveto(513.2596276,99.64933296)(513.02496093,99.8546663)(512.99562759,100.71999965)
\lineto(512.99562759,104.01999972)
\curveto(512.99562759,104.48933306)(513.61162761,105.22266641)(514.02229428,105.22266641)
\curveto(514.11029428,105.22266641)(514.24229429,105.14933308)(514.40362762,105.00266641)
\curveto(514.62362763,104.7826664)(514.79962763,104.70933307)(514.9902943,104.70933307)
\curveto(515.34229431,104.70933307)(515.56229432,104.95866641)(515.56229432,105.36933308)
\curveto(515.56229432,105.85333309)(515.25429431,106.14666643)(514.75562763,106.14666643)
\curveto(514.13962762,106.14666643)(513.72896094,105.82399976)(512.99562759,104.76799973)
\lineto(512.99562759,106.1173331)
\lineto(512.92229426,106.14666643)
\curveto(512.10096091,105.82399976)(511.5729609,105.61866642)(510.75162755,105.35466641)
\lineto(510.75162755,105.11999974)
\curveto(510.95696088,105.16399974)(511.08896089,105.17866641)(511.26496089,105.17866641)
\curveto(511.63162756,105.17866641)(511.76362757,104.94399974)(511.76362757,104.29866639)
\lineto(511.76362757,100.63199965)
\curveto(511.73429423,99.86933296)(511.64629423,99.78133296)(510.72229421,99.61999962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.09947925,106.14666643)
\curveto(517.17814587,106.14666643)(515.85814584,104.7386664)(515.85814584,102.71466636)
\curveto(515.85814584,100.71999965)(517.22214587,99.25333295)(519.07014591,99.25333295)
\curveto(520.91814595,99.25333295)(522.32614598,100.79333298)(522.32614598,102.83199969)
\curveto(522.32614598,104.76799973)(520.97681262,106.14666643)(519.09947925,106.14666643)
\closepath
\moveto(518.90881258,105.73599976)
\curveto(520.1408126,105.73599976)(521.00614595,104.32799973)(521.00614595,102.31866635)
\curveto(521.00614595,100.64666631)(520.34614594,99.66399962)(519.24614592,99.66399962)
\curveto(518.6741459,99.66399962)(518.13147923,100.01599963)(517.82347922,100.60266631)
\curveto(517.41281254,101.36533299)(517.17814587,102.39199968)(517.17814587,103.43333304)
\curveto(517.17814587,104.8266664)(517.85281255,105.73599976)(518.90881258,105.73599976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.79148186,100.13333297)
\lineto(529.71814853,100.13333297)
\curveto(528.99948184,100.1626663)(528.89681518,100.27999964)(528.88214851,100.96933299)
\lineto(528.88214851,105.99999976)
\lineto(526.56481513,105.99999976)
\lineto(526.56481513,105.75066642)
\curveto(527.47414848,105.70666642)(527.65014848,105.55999975)(527.65014848,104.8266664)
\lineto(527.65014848,101.37999966)
\curveto(527.65014848,100.96933299)(527.57681515,100.76399965)(527.37148181,100.60266631)
\curveto(526.9754818,100.27999964)(526.52081512,100.10399963)(526.08081511,100.10399963)
\curveto(525.5088151,100.10399963)(525.03948176,100.60266631)(525.03948176,101.21866632)
\lineto(525.03948176,105.99999976)
\lineto(522.89814838,105.99999976)
\lineto(522.89814838,105.79466642)
\curveto(523.58748173,105.76533309)(523.79281507,105.55999975)(523.80748173,104.85599974)
\lineto(523.80748173,101.15999966)
\curveto(523.80748173,100.00133296)(524.51148175,99.25333295)(525.58214844,99.25333295)
\curveto(526.12481512,99.25333295)(526.69681513,99.48799962)(527.09281514,99.88399963)
\lineto(527.72348182,100.51466631)
\lineto(527.72348182,99.29733295)
\lineto(527.78214849,99.26799962)
\curveto(528.51548183,99.56133296)(529.04348185,99.72266629)(529.79148186,99.92799963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.36348426,99.39999962)
\lineto(533.47281766,99.39999962)
\lineto(533.47281766,99.61999962)
\curveto(532.73948431,99.66399962)(532.50481764,99.8546663)(532.50481764,100.38266631)
\lineto(532.50481764,104.50399973)
\curveto(533.20881765,105.16399974)(533.53148433,105.33999975)(534.01548434,105.33999975)
\curveto(534.73415102,105.33999975)(535.08615103,104.88533307)(535.08615103,103.91733305)
\lineto(535.08615103,100.85199965)
\curveto(535.05681769,99.8986663)(534.88081769,99.66399962)(534.16215101,99.61999962)
\lineto(534.16215101,99.39999962)
\lineto(537.21281774,99.39999962)
\lineto(537.21281774,99.61999962)
\curveto(536.49415106,99.69333296)(536.33281772,99.86933296)(536.31815105,100.58799964)
\lineto(536.31815105,103.94666638)
\curveto(536.31815105,105.32533308)(535.67281771,106.14666643)(534.58748435,106.14666643)
\curveto(533.91281767,106.14666643)(533.45815099,105.89733309)(532.46081764,104.95866641)
\lineto(532.46081764,106.1173331)
\lineto(532.35815097,106.14666643)
\curveto(531.59548429,105.86799976)(531.09681761,105.70666642)(530.33415092,105.48666642)
\lineto(530.33415092,105.23733308)
\curveto(530.43681759,105.28133308)(530.5688176,105.29599975)(530.73015093,105.29599975)
\curveto(531.14081761,105.29599975)(531.27281761,105.07599974)(531.27281761,104.35733306)
\lineto(531.27281761,100.71999965)
\curveto(531.25815094,99.8546663)(531.09681761,99.66399962)(530.36348426,99.61999962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.63414599,100.2506663)
\curveto(544.44347932,100.23599964)(544.35547932,100.23599964)(544.29681265,100.23599964)
\curveto(543.7834793,100.23599964)(543.6514793,100.39733297)(543.6514793,101.07199965)
\lineto(543.6514793,109.38799984)
\lineto(543.57814597,109.41733317)
\curveto(542.88881262,109.1826665)(542.39014594,109.02133316)(541.42214592,108.77199982)
\lineto(541.42214592,108.53733315)
\curveto(541.53947926,108.55199982)(541.61281259,108.55199982)(541.74481259,108.55199982)
\curveto(542.28747927,108.55199982)(542.41947927,108.40533315)(542.41947927,107.8039998)
\lineto(542.41947927,105.51599975)
\curveto(541.86214593,105.98533309)(541.46614592,106.14666643)(540.87947924,106.14666643)
\curveto(539.19281254,106.14666643)(537.82881251,104.48933306)(537.82881251,102.40666635)
\curveto(537.82881251,100.52933298)(538.91414587,99.25333295)(540.5421459,99.25333295)
\curveto(541.36347925,99.25333295)(541.9208126,99.54666629)(542.41947927,100.23599964)
\lineto(542.41947927,99.29733295)
\lineto(542.47814594,99.25333295)
\lineto(544.63414599,100.01599963)
\closepath
\moveto(542.41947927,100.89599965)
\curveto(542.41947927,100.79333298)(542.31681261,100.61733298)(542.17014594,100.45599964)
\curveto(541.9208126,100.1626663)(541.53947926,100.01599963)(541.11414591,100.01599963)
\curveto(539.88214589,100.01599963)(539.09014587,101.18933299)(539.09014587,103.0079997)
\curveto(539.09014587,104.6506664)(539.80881255,105.73599976)(540.92347924,105.73599976)
\curveto(541.71547926,105.73599976)(542.41947927,105.04666641)(542.41947927,104.26933306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.69681251,99.39999962)
\lineto(551.80614591,99.39999962)
\lineto(551.80614591,99.61999962)
\curveto(551.07281256,99.66399962)(550.83814589,99.8546663)(550.83814589,100.38266631)
\lineto(550.83814589,104.50399973)
\curveto(551.5421459,105.16399974)(551.86481257,105.33999975)(552.34881258,105.33999975)
\curveto(553.06747927,105.33999975)(553.41947927,104.88533307)(553.41947927,103.91733305)
\lineto(553.41947927,100.85199965)
\curveto(553.39014594,99.8986663)(553.21414594,99.66399962)(552.49547925,99.61999962)
\lineto(552.49547925,99.39999962)
\lineto(555.54614599,99.39999962)
\lineto(555.54614599,99.61999962)
\curveto(554.82747931,99.69333296)(554.66614597,99.86933296)(554.6514793,100.58799964)
\lineto(554.6514793,103.94666638)
\curveto(554.6514793,105.32533308)(554.00614595,106.14666643)(552.9208126,106.14666643)
\curveto(552.24614592,106.14666643)(551.79147924,105.89733309)(550.79414588,104.95866641)
\lineto(550.79414588,106.1173331)
\lineto(550.69147922,106.14666643)
\curveto(549.92881253,105.86799976)(549.43014585,105.70666642)(548.66747917,105.48666642)
\lineto(548.66747917,105.23733308)
\curveto(548.77014584,105.28133308)(548.90214584,105.29599975)(549.06347918,105.29599975)
\curveto(549.47414586,105.29599975)(549.60614586,105.07599974)(549.60614586,104.35733306)
\lineto(549.60614586,100.71999965)
\curveto(549.59147919,99.8546663)(549.43014585,99.66399962)(548.69681251,99.61999962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.43282275,106.14666643)
\curveto(557.51148938,106.14666643)(556.19148935,104.7386664)(556.19148935,102.71466636)
\curveto(556.19148935,100.71999965)(557.55548938,99.25333295)(559.40348942,99.25333295)
\curveto(561.25148946,99.25333295)(562.65948949,100.79333298)(562.65948949,102.83199969)
\curveto(562.65948949,104.76799973)(561.31015613,106.14666643)(559.43282275,106.14666643)
\closepath
\moveto(559.24215608,105.73599976)
\curveto(560.47415611,105.73599976)(561.33948946,104.32799973)(561.33948946,102.31866635)
\curveto(561.33948946,100.64666631)(560.67948945,99.66399962)(559.57948942,99.66399962)
\curveto(559.00748941,99.66399962)(558.46482273,100.01599963)(558.15682272,100.60266631)
\curveto(557.74615605,101.36533299)(557.51148938,102.39199968)(557.51148938,103.43333304)
\curveto(557.51148938,104.8266664)(558.18615606,105.73599976)(559.24215608,105.73599976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.33415092,99.39999962)
\lineto(566.810151,99.39999962)
\lineto(566.810151,99.61999962)
\curveto(565.84215098,99.69333296)(565.73948431,99.82533296)(565.72481764,100.89599965)
\lineto(565.72481764,106.10266643)
\lineto(565.66615098,106.14666643)
\lineto(563.39281759,105.33999975)
\lineto(563.39281759,105.11999974)
\lineto(563.51015093,105.13466641)
\curveto(563.68615093,105.16399974)(563.86215094,105.17866641)(564.00881761,105.17866641)
\curveto(564.36081761,105.17866641)(564.49281762,104.94399974)(564.49281762,104.29866639)
\lineto(564.49281762,100.89599965)
\curveto(564.46348428,99.81066629)(564.33148428,99.66399962)(563.33415092,99.61999962)
\closepath
\moveto(564.97681763,109.41733317)
\curveto(564.58081762,109.41733317)(564.24348428,109.07999983)(564.24348428,108.66933315)
\curveto(564.24348428,108.24399981)(564.56615095,107.92133314)(564.97681763,107.92133314)
\curveto(565.41681764,107.92133314)(565.73948431,108.24399981)(565.73948431,108.66933315)
\curveto(565.73948431,109.0946665)(565.40215097,109.41733317)(564.97681763,109.41733317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.7871876,104.00533305)
\lineto(571.72852093,106.01466643)
\lineto(571.5671876,106.01466643)
\curveto(571.49385426,105.89733309)(571.42052093,105.85333309)(571.33252092,105.85333309)
\curveto(571.24452092,105.85333309)(571.09785425,105.88266643)(570.93652092,105.95599976)
\curveto(570.59918757,106.0733331)(570.26185423,106.14666643)(569.90985423,106.14666643)
\curveto(568.75118753,106.14666643)(567.91518752,105.38399975)(567.91518752,104.32799973)
\curveto(567.91518752,103.50666637)(568.38452086,102.91999969)(569.63118755,102.21599968)
\lineto(570.48185424,101.73199967)
\curveto(570.99518758,101.43866633)(571.24452092,101.08666632)(571.24452092,100.63199965)
\curveto(571.24452092,99.9866663)(570.77518758,99.57599962)(570.02718756,99.57599962)
\curveto(569.01518754,99.57599962)(568.5018542,100.13333297)(568.16452085,101.629333)
\lineto(567.92985418,101.629333)
\lineto(567.92985418,99.34133295)
\lineto(568.12052085,99.34133295)
\curveto(568.22318752,99.48799962)(568.28185419,99.51733295)(568.45785419,99.51733295)
\curveto(568.61918753,99.51733295)(568.79518754,99.48799962)(569.13252088,99.39999962)
\curveto(569.52852088,99.31199962)(569.90985423,99.25333295)(570.20318757,99.25333295)
\curveto(571.34718759,99.25333295)(572.27118761,100.10399963)(572.27118761,101.13066632)
\curveto(572.27118761,101.86399967)(571.9191876,102.34799968)(571.03918758,102.87599969)
\lineto(569.45518755,103.81466638)
\curveto(569.04452087,104.06399972)(568.82452087,104.41599973)(568.82452087,104.81199974)
\curveto(568.82452087,105.41333308)(569.27918755,105.80933309)(569.95385423,105.80933309)
\curveto(570.78985425,105.80933309)(571.22985425,105.32533308)(571.5671876,104.00533305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.85171864,101.805333)
\curveto(578.14771862,100.69066631)(577.51705194,100.26533297)(576.57838525,100.26533297)
\curveto(575.74238523,100.26533297)(575.11171855,100.69066631)(574.68638521,101.52666633)
\curveto(574.42238521,102.08399968)(574.31971854,102.55333302)(574.2903852,103.46266637)
\lineto(578.80771863,103.46266637)
\curveto(578.6903853,104.41599973)(578.54371863,104.84133307)(578.17705195,105.31066641)
\curveto(577.73705194,105.83866642)(577.06238526,106.14666643)(576.29971858,106.14666643)
\curveto(575.56638523,106.14666643)(574.87705188,105.88266643)(574.31971854,105.38399975)
\curveto(573.63038519,104.7826664)(573.23438518,103.74133305)(573.23438518,102.53866635)
\curveto(573.23438518,100.51466631)(574.2903852,99.25333295)(575.97705191,99.25333295)
\curveto(577.37038527,99.25333295)(578.47038529,100.1186663)(579.08638531,101.70266634)
\closepath
\moveto(574.31971854,103.93199972)
\curveto(574.48105187,105.07599974)(574.97971855,105.61866642)(575.87438524,105.61866642)
\curveto(576.76905192,105.61866642)(577.12105193,105.20799974)(577.3117186,103.93199972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(385.8,120.5)
\lineto(636.8,120.5)
\lineto(636.8,98)
\lineto(385.8,98)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(170,278)
\lineto(170,293)
\lineto(170,293)
\lineto(360,293)
\lineto(360,293)
\lineto(360,278)
\lineto(360,278)
\lineto(360,278)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(170,278)
\lineto(170,293)
\lineto(170,293)
\lineto(360,293)
\lineto(360,293)
\lineto(360,278)
\lineto(360,278)
\lineto(360,278)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(94,244)
\lineto(94,259)
\lineto(94,259)
\lineto(284,259)
\lineto(284,259)
\lineto(284,244)
\lineto(284,244)
\lineto(284,244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(94,244)
\lineto(94,259)
\lineto(94,259)
\lineto(284,259)
\lineto(284,259)
\lineto(284,244)
\lineto(284,244)
\lineto(284,244)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(323,245)
\lineto(323,260)
\lineto(323,260)
\lineto(513,260)
\lineto(513,260)
\lineto(513,245)
\lineto(513,245)
\lineto(513,245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(323,245)
\lineto(323,260)
\lineto(323,260)
\lineto(513,260)
\lineto(513,260)
\lineto(513,245)
\lineto(513,245)
\lineto(513,245)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(247,313)
\lineto(247,328)
\lineto(247,328)
\lineto(437,328)
\lineto(437,328)
\lineto(437,313)
\lineto(437,313)
\lineto(437,313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(247,313)
\lineto(247,328)
\lineto(247,328)
\lineto(437,328)
\lineto(437,328)
\lineto(437,313)
\lineto(437,313)
\lineto(437,313)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(401,278)
\lineto(401,293)
\lineto(401,293)
\lineto(591,293)
\lineto(591,293)
\lineto(591,278)
\lineto(591,278)
\lineto(591,278)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(401,278)
\lineto(401,293)
\lineto(401,293)
\lineto(591,293)
\lineto(591,293)
\lineto(591,278)
\lineto(591,278)
\lineto(591,278)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.01190479]
{
\newpath
\moveto(474.85218,313)
\lineto(474.85218,328)
\lineto(474.85218,328)
\lineto(664.85218,328)
\lineto(664.85218,328)
\lineto(664.85218,313)
\lineto(664.85218,313)
\lineto(664.85218,313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88999999,linecolor=curcolor]
{
\newpath
\moveto(474.85218,313)
\lineto(474.85218,328)
\lineto(474.85218,328)
\lineto(664.85218,328)
\lineto(664.85218,328)
\lineto(664.85218,313)
\lineto(664.85218,313)
\lineto(664.85218,313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(152,260)
\lineto(114,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97619045]
{
\newpath
\moveto(111.4809933,366.98806977)
\lineto(113.22098954,392.53947156)
\lineto(128.44892262,371.94792466)
\curveto(122.36258963,374.16963316)(115.5157139,372.14518607)(111.4809933,366.98806977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(111.4809933,366.98806977)
\lineto(113.22098954,392.53947156)
\lineto(128.44892262,371.94792466)
\curveto(122.36258963,374.16963316)(115.5157139,372.14518607)(111.4809933,366.98806977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(228,292.87352)
\lineto(209,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97619045]
{
\newpath
\moveto(204.39561135,367.31313304)
\lineto(208.45551396,392.59986693)
\lineto(221.74474723,370.70699073)
\curveto(215.88605572,373.47378881)(208.88325643,372.08134659)(204.39561135,367.31313304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(204.39561135,367.31313304)
\lineto(208.45551396,392.59986693)
\lineto(221.74474723,370.70699073)
\curveto(215.88605572,373.47378881)(208.88325643,372.08134659)(204.39561135,367.31313304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(323,327.346)
\lineto(323,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.12578256,368.61910684)
\lineto(322.96477083,392.6560369)
\lineto(331.80375716,368.61910552)
\curveto(326.58522318,372.459202)(319.44536298,372.43707528)(314.12578256,368.61910684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor]
{
\newpath
\moveto(314.12578256,368.61910684)
\lineto(322.96477083,392.6560369)
\lineto(331.80375716,368.61910552)
\curveto(326.58522318,372.459202)(319.44536298,372.43707528)(314.12578256,368.61910684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(380,260)
\lineto(437,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97619045]
{
\newpath
\moveto(420.28702768,373.98216981)
\lineto(438.03428837,392.44663456)
\lineto(436.47711143,366.88343935)
\curveto(433.23982317,372.4958722)(426.69201367,375.34267463)(420.28702768,373.98216981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(420.28702768,373.98216981)
\lineto(438.03428837,392.44663456)
\lineto(436.47711143,366.88343935)
\curveto(433.23982317,372.4958722)(426.69201367,375.34267463)(420.28702768,373.98216981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(494,292.69661)
\lineto(551,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97619045]
{
\newpath
\moveto(532.53575919,376.03697243)
\lineto(552.31211228,392.30957452)
\lineto(547.78924073,367.1015325)
\curveto(545.22741625,373.05270828)(539.0555869,376.64250156)(532.53575919,376.03697243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(532.53575919,376.03697243)
\lineto(552.31211228,392.30957452)
\lineto(547.78924073,367.1015325)
\curveto(545.22741625,373.05270828)(539.0555869,376.64250156)(532.53575919,376.03697243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(570,327.68243)
\lineto(646,390)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97619045]
{
\newpath
\moveto(623.83975585,383.30538226)
\lineto(648.03152241,391.71134153)
\lineto(635.04873633,369.63535876)
\curveto(634.70931708,376.10561628)(630.16507287,381.61269698)(623.83975585,383.30538226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.375,linecolor=curcolor,strokeopacity=0.97619045]
{
\newpath
\moveto(623.83975585,383.30538226)
\lineto(648.03152241,391.71134153)
\lineto(635.04873633,369.63535876)
\curveto(634.70931708,376.10561628)(630.16507287,381.61269698)(623.83975585,383.30538226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.79174255,370.88572479)
\curveto(197.99174255,371.00572479)(197.59174255,371.40572479)(196.19174255,374.36572479)
\lineto(186.23174255,397.08572479)
\lineto(185.43174255,397.08572479)
\lineto(177.11174255,377.44572479)
\curveto(174.55174255,371.60572479)(174.07174255,370.96572479)(172.15174255,370.88572479)
\lineto(172.15174255,370.12572479)
\lineto(180.07174255,370.12572479)
\lineto(180.07174255,370.88572479)
\curveto(178.15174255,370.88572479)(177.35174255,371.36572479)(177.35174255,372.52572479)
\curveto(177.35174255,373.00572479)(177.47174255,373.56572479)(177.67174255,374.08572479)
\lineto(179.51174255,378.76572479)
\lineto(189.99174255,378.76572479)
\lineto(191.63174255,374.92572479)
\curveto(192.11174255,373.84572479)(192.39174255,372.80572479)(192.39174255,372.24572479)
\curveto(192.39174255,371.24572479)(191.71174255,370.92572479)(189.59174255,370.88572479)
\lineto(189.59174255,370.12572479)
\lineto(199.79174255,370.12572479)
\closepath
\moveto(180.19174255,380.40572479)
\lineto(184.79174255,391.40572479)
\lineto(189.43174255,380.40572479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.19248169,394.93356201)
\curveto(343.55248169,394.73356201)(343.99248169,394.33356201)(344.03248169,391.33356201)
\lineto(344.03248169,373.57356201)
\curveto(343.99248169,370.57356201)(343.47248169,370.09356201)(340.19248169,369.97356201)
\lineto(340.19248169,369.21356201)
\lineto(353.55248169,369.21356201)
\curveto(356.63248169,369.21356201)(359.51248169,370.05356201)(360.99248169,371.41356201)
\curveto(362.43248169,372.69356201)(363.23248169,374.49356201)(363.23248169,376.41356201)
\curveto(363.23248169,378.17356201)(362.55248169,379.77356201)(361.27248169,380.93356201)
\curveto(360.07248169,382.01356201)(358.99248169,382.49356201)(356.39248169,383.13356201)
\curveto(358.47248169,383.65356201)(359.31248169,384.05356201)(360.27248169,384.89356201)
\curveto(361.27248169,385.77356201)(361.87248169,387.21356201)(361.87248169,388.89356201)
\curveto(361.87248169,393.37356201)(358.27248169,395.69356201)(351.39248169,395.69356201)
\lineto(340.19248169,395.69356201)
\closepath
\moveto(348.11248169,382.25356201)
\curveto(351.99248169,382.25356201)(353.83248169,382.01356201)(355.27248169,381.41356201)
\curveto(357.55248169,380.49356201)(358.63248169,378.85356201)(358.63248169,376.37356201)
\curveto(358.63248169,374.21356201)(357.79248169,372.65356201)(356.19248169,371.73356201)
\curveto(354.91248169,371.01356201)(353.27248169,370.69356201)(350.63248169,370.69356201)
\curveto(348.67248169,370.69356201)(348.11248169,371.05356201)(348.11248169,372.33356201)
\closepath
\moveto(348.11248169,383.81356201)
\lineto(348.11248169,393.01356201)
\curveto(348.15248169,393.89356201)(348.31248169,394.13356201)(348.99248169,394.17356201)
\lineto(350.75248169,394.21356201)
\curveto(355.19248169,394.33356201)(357.79248169,392.29356201)(357.79248169,388.73356201)
\curveto(357.79248169,385.57356201)(355.75248169,383.89356201)(351.91248169,383.85356201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.34998779,387.25356201)
\lineto(477.98998779,396.25356201)
\lineto(477.14998779,396.25356201)
\curveto(476.90998779,395.41356201)(476.26998779,394.93356201)(475.46998779,394.93356201)
\curveto(475.10998779,394.93356201)(474.50998779,395.05356201)(473.90998779,395.25356201)
\curveto(471.94998779,395.93356201)(469.94998779,396.25356201)(468.06998779,396.25356201)
\curveto(464.78998779,396.25356201)(461.46998779,395.01356201)(458.98998779,392.81356201)
\curveto(456.18998779,390.33356201)(454.66998779,386.65356201)(454.66998779,382.25356201)
\curveto(454.66998779,374.09356201)(459.98998779,368.65356201)(467.94998779,368.65356201)
\curveto(472.46998779,368.65356201)(476.46998779,370.49356201)(478.86998779,373.73356201)
\lineto(478.14998779,374.45356201)
\curveto(475.22998779,371.61356201)(472.54998779,370.41356201)(469.22998779,370.41356201)
\curveto(466.70998779,370.41356201)(464.46998779,371.21356201)(462.74998779,372.73356201)
\curveto(460.54998779,374.69356201)(459.30998779,378.29356201)(459.30998779,382.77356201)
\curveto(459.30998779,390.01356201)(463.02998779,394.65356201)(468.82998779,394.65356201)
\curveto(471.10998779,394.65356201)(473.18998779,393.81356201)(474.78998779,392.25356201)
\curveto(476.06998779,390.97356201)(476.66998779,389.85356201)(477.42998779,387.25356201)
\closepath
}
}
\end{pspicture}


==> img/signal_b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(700,450)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,450)
\lineto(883.28399658,450)
\lineto(883.28399658,-80.76922607)
\lineto(0,-80.76922607)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89,390)
\lineto(614,390)
\lineto(614,60)
\lineto(89,60)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.940828,388.4467456)
\lineto(203.940828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(203.940828,388.4467456)
\lineto(203.940828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.440828,388.4467456)
\lineto(291.440828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.440828,388.4467456)
\lineto(291.440828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.950828,388.4467456)
\lineto(378.950828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.950828,388.4467456)
\lineto(378.950828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.450828,388.4467456)
\lineto(466.450828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.450828,388.4467456)
\lineto(466.450828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.950828,388.4467456)
\lineto(553.950828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(553.950828,388.4467456)
\lineto(553.950828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,74.7367456)
\lineto(641.440828,74.7367456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,74.7367456)
\lineto(641.440828,74.7367456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,149.2667456)
\lineto(641.440828,149.2667456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,149.2667456)
\lineto(641.440828,149.2667456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,298.3367456)
\lineto(641.440828,298.3367456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,298.3367456)
\lineto(641.440828,298.3367456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,372.8667456)
\lineto(641.440828,372.8667456)
}
}
{
\newrgbcolor{curcolor}{0.93333334 0.93333334 0.93333334}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,372.8667456)
\lineto(641.440828,372.8667456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,388.4467456)
\lineto(116.440828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,388.4467456)
\lineto(116.440828,58.4467456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.440828,223.7967456)
\lineto(641.440828,223.7967456)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.440828,223.7967456)
\lineto(641.440828,223.7967456)
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(291.440828,224.2867456)
\lineto(291.720828,225.1067456)
\lineto(291.950828,222.6967456)
\lineto(292.120828,223.6167456)
\lineto(292.130828,222.4867456)
\lineto(292.400828,224.7967456)
\lineto(292.880828,223.4367456)
\lineto(292.890828,223.1867456)
\lineto(293.020828,222.8667456)
\lineto(293.400828,225.1567456)
\lineto(293.630828,224.1067456)
\lineto(293.640828,222.9667456)
\lineto(293.670828,224.8767456)
\lineto(293.980828,222.6667456)
\lineto(294.390828,224.2467456)
\lineto(294.400828,224.1367456)
\lineto(294.700828,224.9967456)
\lineto(294.850828,222.7367456)
\lineto(295.150828,224.0567456)
\lineto(295.160828,223.8667456)
\lineto(295.720828,227.6667456)
\lineto(295.850828,219.7667456)
\lineto(295.900828,224.1167456)
\lineto(295.910828,224.7967456)
\lineto(296.380828,216.6467456)
\lineto(296.490828,235.8667456)
\lineto(296.550828,224.2167456)
\lineto(296.560828,221.7767456)
\lineto(296.690828,238.8667456)
\lineto(296.830828,203.1767456)
\lineto(297.280828,227.6667456)
\lineto(297.300828,229.7067456)
\lineto(297.590828,234.5667456)
\lineto(297.720828,205.3867456)
\lineto(298.040828,228.2767456)
\lineto(298.050828,231.6067456)
\lineto(298.210828,242.1867456)
\lineto(298.510828,203.7867456)
\lineto(298.800828,232.4267456)
\lineto(298.820828,235.1467456)
\lineto(299.020828,258.2767456)
\lineto(299.130828,182.1967456)
\lineto(299.560828,228.1467456)
\lineto(299.570828,233.1967456)
\lineto(299.820828,266.8767456)
\lineto(299.950828,165.6367456)
\lineto(300.130828,185.0267456)
\lineto(300.140828,180.9767456)
\lineto(300.170828,176.9967456)
\lineto(300.680828,276.5367456)
\lineto(300.720828,210.9067456)
\lineto(300.730828,194.9167456)
\lineto(300.770828,160.5867456)
\lineto(300.870828,259.2367456)
\lineto(301.350828,240.4867456)
\lineto(301.360828,247.1667456)
\lineto(301.500828,262.9767456)
\lineto(301.600828,171.6967456)
\lineto(301.670828,238.5767456)
\lineto(301.680828,260.8167456)
\lineto(301.700828,246.2167456)
\lineto(301.710828,235.1767456)
\lineto(301.800828,158.1867456)
\lineto(301.910828,251.6167456)
\lineto(302.060828,247.5067456)
\lineto(302.080828,251.4867456)
\lineto(302.260828,306.3867456)
\lineto(302.370828,141.8867456)
\lineto(302.760828,230.3667456)
\lineto(302.780828,224.1167456)
\lineto(302.960828,282.7767456)
\lineto(303.250828,171.6867456)
\lineto(303.520828,217.3967456)
\lineto(303.530828,225.0167456)
\lineto(303.950828,291.0367456)
\lineto(304.050828,130.4167456)
\lineto(304.220828,177.6967456)
\lineto(304.230828,166.5067456)
\lineto(304.250828,161.3267456)
\lineto(304.740828,262.5467456)
\lineto(304.750828,333.0467456)
\lineto(304.770828,371.9467456)
\lineto(304.880828,74.9467456)
\lineto(305.450828,239.1567456)
\lineto(305.470828,248.5067456)
\lineto(305.630828,344.4567456)
\lineto(305.760828,102.0567456)
\lineto(306.190828,214.7367456)
\lineto(306.200828,210.0167456)
\lineto(306.500828,364.4867456)
\lineto(306.580828,177.5967456)
\lineto(306.590828,118.1967456)
\lineto(306.630828,76.2367456)
\lineto(306.730828,331.1467456)
\lineto(307.300828,229.5967456)
\lineto(307.310828,222.1467456)
\lineto(307.380828,331.8767456)
\lineto(307.510828,95.1167456)
\lineto(307.810828,244.2267456)
\lineto(307.820828,258.8367456)
\lineto(308.250828,342.7567456)
\lineto(308.380828,89.7067456)
\lineto(308.520828,197.0267456)
\lineto(308.530828,176.7467456)
\lineto(308.590828,153.5667456)
\lineto(308.640828,215.2167456)
\lineto(308.650828,221.9767456)
\lineto(309.130828,336.7967456)
\lineto(309.260828,95.6267456)
\lineto(309.390828,221.2367456)
\lineto(309.400828,193.2967456)
\lineto(309.470828,160.2567456)
\lineto(310.000828,327.8667456)
\lineto(310.020828,329.9367456)
\lineto(310.140828,93.4267456)
\lineto(310.790828,238.4267456)
\lineto(310.800828,238.1767456)
\lineto(310.810828,238.3767456)
\lineto(310.850828,224.3367456)
\lineto(310.860828,216.6067456)
\lineto(310.900828,313.1867456)
\lineto(310.970828,199.9467456)
\lineto(310.980828,202.4367456)
\lineto(310.990828,185.7267456)
\lineto(311.030828,109.8667456)
\lineto(311.140828,298.6167456)
\lineto(311.730828,222.3267456)
\lineto(311.740828,219.6867456)
\lineto(311.940828,114.6467456)
\lineto(312.050828,310.3367456)
\lineto(312.440828,232.2267456)
\lineto(312.460828,231.3867456)
\lineto(312.670828,199.3767456)
\lineto(312.730828,306.4067456)
\lineto(312.810828,203.4767456)
\lineto(312.820828,179.2667456)
\lineto(312.860828,110.8167456)
\lineto(312.970828,304.4567456)
\lineto(313.550828,228.4067456)
\lineto(313.560828,230.8267456)
\lineto(313.790828,97.3367456)
\lineto(314.120828,307.9667456)
\lineto(314.300828,231.1267456)
\lineto(314.310828,235.6567456)
\lineto(314.610828,295.8267456)
\lineto(314.730828,123.7867456)
\lineto(314.740828,122.5267456)
\lineto(314.850828,305.8067456)
\lineto(315.540828,229.5167456)
\lineto(315.550828,233.3667456)
\lineto(315.580828,270.8767456)
\lineto(315.690828,136.9867456)
\lineto(316.290828,231.9767456)
\lineto(316.310828,231.7167456)
\lineto(316.320828,231.9867456)
\lineto(316.350828,217.0167456)
\lineto(316.360828,211.6967456)
\lineto(316.690828,162.3267456)
\lineto(316.820828,276.4467456)
\lineto(317.050828,247.4367456)
\lineto(317.060828,249.0767456)
\lineto(317.160828,172.9467456)
\lineto(317.250828,253.9267456)
\lineto(317.830828,213.1767456)
\lineto(317.840828,228.7567456)
\lineto(318.120828,282.2067456)
\lineto(318.220828,169.9367456)
\lineto(318.590828,233.9167456)
\lineto(318.600828,232.7967456)
\lineto(318.820828,195.0767456)
\lineto(319.170828,243.0567456)
\lineto(319.180828,245.0667456)
\lineto(319.320828,191.0467456)
\lineto(319.440828,269.6767456)
\lineto(319.760828,211.6367456)
\lineto(319.770828,197.8567456)
\lineto(320.050828,182.8267456)
\lineto(320.170828,271.9567456)
\lineto(320.430828,256.8067456)
\lineto(320.440828,251.7067456)
\lineto(321.000828,209.0567456)
\lineto(321.230828,219.4567456)
\lineto(321.240828,218.1767456)
\lineto(321.310828,239.4667456)
\lineto(321.650828,207.3667456)
\lineto(321.870828,216.7867456)
\lineto(321.880828,214.6867456)
\lineto(322.070828,234.5967456)
\lineto(322.410828,210.7467456)
\lineto(322.450828,226.7967456)
\lineto(322.460828,229.2267456)
\lineto(322.540828,212.8467456)
\lineto(322.850828,234.3667456)
\lineto(323.120828,225.5767456)
\lineto(323.130828,222.7367456)
\lineto(323.180828,210.4367456)
\lineto(323.250828,235.7567456)
\lineto(323.880828,222.0367456)
\lineto(323.900828,220.2467456)
\lineto(324.030828,217.1567456)
\lineto(324.110828,232.2267456)
\lineto(324.460828,227.5067456)
\lineto(324.480828,228.7067456)
\lineto(324.490828,230.6167456)
\lineto(324.730828,217.1867456)
\lineto(325.190828,221.3167456)
\lineto(325.200828,219.6767456)
\lineto(325.380828,232.5167456)
\lineto(325.780828,216.6067456)
\lineto(325.980828,226.9667456)
\lineto(326.000828,225.7367456)
\lineto(326.690828,232.2067456)
\lineto(326.760828,219.7067456)
\lineto(326.770828,220.3667456)
\lineto(326.780828,219.1367456)
\lineto(327.400828,227.7667456)
\lineto(327.590828,225.5867456)
\lineto(327.600828,224.9467456)
\lineto(327.680828,216.9367456)
\lineto(327.760828,227.6867456)
\lineto(328.300828,222.4267456)
\lineto(328.310828,221.8267456)
\lineto(328.380828,218.7867456)
\lineto(328.460828,228.1167456)
\lineto(328.940828,224.7367456)
\lineto(328.950828,225.5267456)
\lineto(329.000828,220.2967456)
\lineto(329.360828,227.4567456)
\lineto(329.710828,223.0867456)
\lineto(329.730828,221.9767456)
\lineto(329.910828,221.6267456)
\lineto(330.520828,227.1367456)
\lineto(330.540828,225.4167456)
\lineto(330.680828,226.3767456)
\lineto(330.960828,221.2067456)
\lineto(331.270828,224.4267456)
\lineto(331.280828,225.9167456)
\lineto(331.920828,226.3567456)
\lineto(332.010828,219.9267456)
\lineto(332.040828,222.9667456)
\lineto(332.060828,223.6567456)
\lineto(332.410828,220.2867456)
\lineto(332.700828,227.1267456)
\lineto(332.820828,225.7167456)
\lineto(332.830828,226.9167456)
\lineto(333.110828,228.1567456)
\lineto(333.180828,219.0567456)
\lineto(333.640828,222.0367456)
\lineto(333.650828,223.3967456)
\lineto(334.100828,221.8267456)
\lineto(334.190828,226.1467456)
\lineto(334.370828,223.0367456)
\lineto(334.390828,222.7267456)
\lineto(334.510828,220.8667456)
\lineto(334.710828,226.6467456)
\lineto(335.120828,223.8867456)
\lineto(335.130828,223.6567456)
\lineto(335.710828,226.3467456)
\lineto(335.890828,221.1367456)
\lineto(335.910828,222.7067456)
\lineto(335.960828,225.8467456)
\lineto(336.140828,221.4567456)
\lineto(336.630828,223.5467456)
\lineto(336.640828,222.6267456)
\lineto(336.730828,226.3867456)
\lineto(337.030828,221.2867456)
\lineto(337.310828,223.8567456)
\lineto(337.320828,225.0767456)
\lineto(337.330828,225.6767456)
\lineto(337.580828,222.6567456)
\lineto(338.030828,222.6867456)
\lineto(338.040828,222.8367456)
\lineto(338.590828,225.4167456)
\lineto(338.670828,222.1267456)
\lineto(338.760828,224.0767456)
\lineto(338.770828,222.5167456)
\lineto(339.190828,222.2567456)
\lineto(339.460828,225.2167456)
\lineto(339.530828,224.4467456)
\lineto(339.540828,224.1867456)
\lineto(339.570828,221.9567456)
\lineto(339.880828,225.0567456)
\lineto(340.270828,224.0167456)
\lineto(340.280828,224.0267456)
\lineto(340.850828,222.6367456)
\lineto(340.940828,224.9067456)
\lineto(341.000828,224.2167456)
\lineto(341.010828,223.3167456)
\lineto(341.120828,222.0167456)
\lineto(341.480828,225.2567456)
\lineto(341.760828,223.4467456)
\lineto(341.770828,222.9367456)
\lineto(342.300828,221.5567456)
\lineto(342.350828,225.2667456)
\lineto(342.370828,224.6367456)
\lineto(342.380828,225.7667456)
\lineto(342.990828,221.5167456)
\lineto(343.170828,223.2367456)
\lineto(343.180828,224.7667456)
\lineto(343.270828,225.7467456)
\lineto(343.350828,222.4567456)
\lineto(343.890828,223.4367456)
\lineto(343.900828,222.2567456)
\lineto(344.270828,224.9967456)
\lineto(344.640828,224.5767456)
\lineto(344.660828,223.1267456)
\lineto(344.720828,224.8267456)
\lineto(344.960828,222.0367456)
\lineto(345.420828,224.1167456)
\lineto(345.430828,224.1267456)
\lineto(345.490828,222.5367456)
\lineto(346.070828,225.1767456)
\lineto(346.170828,223.6967456)
\lineto(346.180828,223.7467456)
\lineto(346.560828,225.3867456)
\lineto(346.670828,222.3867456)
\lineto(346.900828,223.3867456)
\lineto(346.910828,222.8467456)
\lineto(347.160828,225.1567456)
\lineto(347.240828,222.0967456)
\lineto(347.670828,224.2467456)
\lineto(347.690828,224.1367456)
\lineto(347.930828,222.9967456)
\lineto(348.120828,224.8767456)
\lineto(348.420828,224.2267456)
\lineto(348.430828,223.6467456)
\lineto(348.460828,222.7367456)
\lineto(349.100828,224.8967456)
\lineto(349.170828,224.7567456)
\lineto(349.180828,223.4967456)
\lineto(349.690828,222.7167456)
\lineto(349.730828,225.0067456)
\lineto(349.940828,224.3167456)
\lineto(349.950828,224.0467456)
\lineto(350.030828,222.3867456)
\lineto(350.070828,225.2967456)
\lineto(350.690828,223.6767456)
\lineto(350.700828,224.0167456)
\lineto(350.860828,222.6267456)
\lineto(351.050828,224.7067456)
\lineto(351.430828,223.3467456)
\lineto(351.440828,224.3267456)
\lineto(351.710828,224.8767456)
\lineto(352.030828,222.5667456)
\lineto(352.190828,223.6867456)
\lineto(352.200828,224.1267456)
\lineto(352.500828,222.7867456)
\lineto(352.630828,224.9967456)
\lineto(352.950828,223.0567456)
\lineto(352.960828,224.0367456)
\lineto(353.330828,222.8967456)
\lineto(353.390828,225.2867456)
\lineto(353.710828,223.9067456)
\lineto(353.720828,223.9867456)
\lineto(353.950828,222.4667456)
\lineto(354.160828,225.0967456)
\lineto(354.460828,223.1467456)
\lineto(354.470828,224.1767456)
\lineto(354.820828,224.9367456)
\lineto(354.930828,222.3067456)
\lineto(355.230828,223.4667456)
\lineto(355.240828,223.0067456)
\lineto(355.530828,224.9967456)
\lineto(355.560828,222.6667456)
\lineto(356.010828,224.2267456)
\lineto(356.020828,223.0567456)
\lineto(356.210828,222.8467456)
\lineto(356.420828,225.3067456)
\lineto(356.770828,223.7867456)
\lineto(356.790828,224.2167456)
\lineto(356.980828,225.2867456)
\lineto(357.520828,222.5967456)
\lineto(357.540828,223.1467456)
\lineto(357.550828,223.3067456)
\lineto(357.730828,222.5867456)
\lineto(357.800828,225.0067456)
\lineto(358.300828,223.4067456)
\lineto(358.310828,223.9667456)
\lineto(358.560828,225.2267456)
\lineto(359.050828,222.4867456)
\lineto(359.070828,223.4467456)
\lineto(359.080828,223.5367456)
\lineto(359.260828,222.7267456)
\lineto(359.640828,224.6767456)
\lineto(359.830828,223.3367456)
\lineto(359.840828,224.2767456)
\lineto(359.880828,224.6767456)
\lineto(360.260828,222.5067456)
\lineto(360.590828,223.0967456)
\lineto(360.600828,224.1467456)
\lineto(361.230828,222.9867456)
\lineto(361.250828,224.9067456)
\lineto(361.360828,224.7967456)
\lineto(361.370828,223.6867456)
\lineto(361.390828,224.9367456)
\lineto(361.710828,222.7467456)
\lineto(362.100828,223.1267456)
\lineto(362.110828,222.8167456)
\lineto(362.550828,222.4467456)
\lineto(362.690828,224.7167456)
\lineto(362.860828,224.3567456)
\lineto(362.870828,223.3167456)
\lineto(363.090828,224.7467456)
\lineto(363.490828,222.7667456)
\lineto(363.600828,223.6767456)
\lineto(363.610828,224.7067456)
\lineto(364.080828,225.0567456)
\lineto(364.270828,222.5167456)
\lineto(364.350828,224.1667456)
\lineto(364.370828,223.7567456)
\lineto(364.930828,224.9667456)
\lineto(365.050828,222.5867456)
\lineto(365.120828,224.4067456)
\lineto(365.130828,223.7667456)
\lineto(365.480828,224.9567456)
\lineto(365.790828,222.3767456)
\lineto(365.810828,223.3767456)
\lineto(365.820828,224.4767456)
\lineto(365.910828,222.8467456)
\lineto(366.280828,224.7567456)
\lineto(366.560828,223.9967456)
\lineto(366.570828,224.5967456)
\lineto(367.030828,222.7867456)
\lineto(367.290828,225.3567456)
\lineto(367.320828,223.6867456)
\lineto(367.330828,224.6767456)
\lineto(367.670828,222.6767456)
\lineto(367.730828,224.8967456)
\lineto(368.080828,223.4667456)
\lineto(368.100828,223.8067456)
\lineto(368.310828,222.4567456)
\lineto(368.670828,224.9767456)
\lineto(368.830828,223.0767456)
\lineto(368.840828,224.2567456)
\lineto(368.850828,224.8767456)
\lineto(368.890828,222.5867456)
\lineto(369.570828,223.6767456)
\lineto(369.580828,223.0867456)
\lineto(369.750828,225.1967456)
\lineto(370.060828,222.8367456)
\lineto(370.290828,223.8367456)
\lineto(370.300828,222.7867456)
\lineto(370.650828,225.3867456)
\lineto(370.880828,222.4367456)
\lineto(371.060828,223.9267456)
\lineto(371.070828,223.6367456)
\lineto(371.100828,222.7067456)
\lineto(371.530828,225.2667456)
\lineto(371.800828,223.6467456)
\lineto(371.810828,224.3867456)
\lineto(371.840828,224.7667456)
\lineto(372.270828,222.8967456)
\lineto(372.590828,223.5367456)
\lineto(372.600828,224.3967456)
\lineto(372.960828,224.8367456)
\lineto(373.230828,222.5867456)
\lineto(373.360828,223.2867456)
\lineto(373.370828,224.0967456)
\lineto(373.590828,222.7667456)
\lineto(373.790828,224.8167456)
\lineto(374.050828,223.5467456)
\lineto(374.060828,224.5467456)
\lineto(374.070828,225.3467456)
\lineto(374.570828,222.6667456)
\lineto(374.780828,223.4367456)
\lineto(374.790828,222.6767456)
\lineto(375.180828,225.2167456)
\lineto(375.540828,223.7767456)
\lineto(375.550828,223.0967456)
\lineto(375.980828,222.2967456)
\lineto(376.270828,225.2967456)
\lineto(376.330828,224.5967456)
\lineto(376.340828,223.5567456)
\lineto(376.350828,222.7867456)
\lineto(376.680828,224.9067456)
\lineto(377.080828,223.5767456)
\lineto(377.090828,223.8367456)
\lineto(377.320828,225.0267456)
\lineto(377.780828,222.3567456)
\lineto(377.830828,223.9267456)
\lineto(377.840828,223.1167456)
\lineto(378.110828,222.6867456)
\lineto(378.520828,224.8967456)
\lineto(378.600828,224.8767456)
\lineto(378.610828,223.4267456)
\lineto(378.640828,225.1167456)
\lineto(379.120828,222.8067456)
\lineto(379.360828,223.6367456)
\lineto(379.370828,223.7167456)
\lineto(379.830828,224.8867456)
\lineto(379.960828,222.5967456)
\lineto(380.100828,223.6567456)
\lineto(380.120828,223.6167456)
\lineto(380.290828,224.9467456)
\lineto(380.800828,222.7367456)
\lineto(380.860828,224.1067456)
\lineto(380.870828,223.6567456)
\lineto(381.150828,222.6967456)
\lineto(381.230828,225.2667456)
\lineto(381.590828,224.1567456)
\lineto(381.600828,224.1767456)
\lineto(381.820828,224.8267456)
\lineto(382.180828,222.2867456)
\lineto(382.360828,223.3967456)
\lineto(382.370828,223.8767456)
\lineto(382.580828,222.8167456)
\lineto(382.600828,224.9267456)
\lineto(383.100828,223.6967456)
\lineto(383.110828,224.3267456)
\lineto(383.340828,222.5967456)
\lineto(383.780828,224.6967456)
\lineto(383.870828,223.0867456)
\lineto(383.880828,223.8867456)
\lineto(384.150828,224.6867456)
\lineto(384.480828,222.7767456)
\lineto(384.640828,223.3067456)
\lineto(384.650828,223.9767456)
\lineto(385.190828,224.8667456)
\lineto(385.400828,222.8167456)
\lineto(385.410828,223.6367456)
\lineto(385.740828,224.9267456)
\lineto(385.980828,222.5767456)
\lineto(386.150828,223.6967456)
\lineto(386.160828,223.3867456)
\lineto(386.330828,225.2967456)
\lineto(386.820828,222.8067456)
\lineto(386.890828,224.2967456)
\lineto(386.900828,222.6267456)
\lineto(387.170828,225.2567456)
\lineto(387.660828,223.9567456)
\lineto(387.670828,224.1367456)
\lineto(387.770828,222.5967456)
\lineto(388.310828,225.2167456)
\lineto(388.420828,223.5567456)
\lineto(388.430828,223.7067456)
\lineto(388.780828,223.0467456)
\lineto(388.960828,225.2567456)
\lineto(389.170828,224.2467456)
\lineto(389.180828,223.2167456)
\lineto(389.210828,222.2667456)
\lineto(389.880828,224.9767456)
\lineto(389.930828,224.5167456)
\lineto(389.940828,223.3067456)
\lineto(390.030828,224.8467456)
\lineto(390.380828,222.8667456)
\lineto(390.660828,223.4567456)
\lineto(390.670828,224.2367456)
\lineto(391.010828,224.8967456)
\lineto(391.260828,222.3167456)
\lineto(391.410828,224.3467456)
\lineto(391.430828,224.0567456)
\lineto(391.930828,224.6567456)
\lineto(392.160828,222.5067456)
\lineto(392.170828,224.9067456)
\lineto(392.210828,222.5067456)
\lineto(392.330828,225.2667456)
\lineto(392.930828,222.9667456)
\lineto(392.950828,223.8167456)
\lineto(392.970828,224.9967456)
\lineto(393.030828,222.3467456)
\lineto(393.700828,224.2567456)
\lineto(393.710828,223.3267456)
\lineto(393.970828,224.7367456)
\lineto(394.290828,222.8067456)
\lineto(394.430828,223.5767456)
\lineto(394.440828,223.9567456)
\lineto(394.460828,222.7367456)
\lineto(395.130828,224.7367456)
\lineto(395.190828,223.3667456)
\lineto(395.200828,223.9067456)
\lineto(395.220828,224.8467456)
\lineto(395.590828,222.5767456)
\lineto(395.940828,223.6867456)
\lineto(395.950828,223.0167456)
\lineto(395.960828,224.6767456)
\lineto(396.180828,222.5667456)
\lineto(396.700828,224.2367456)
\lineto(396.710828,223.7567456)
\lineto(396.760828,225.2267456)
\lineto(396.860828,222.6067456)
\lineto(397.450828,223.8067456)
\lineto(397.460828,222.9467456)
\lineto(397.810828,222.4867456)
\lineto(398.140828,224.9467456)
\lineto(398.220828,223.6367456)
\lineto(398.230828,223.4467456)
\lineto(398.390828,222.4967456)
\lineto(399.010828,225.0067456)
\lineto(399.020828,224.3967456)
\lineto(399.330828,222.8867456)
\lineto(399.410828,224.9467456)
\lineto(399.790828,223.4067456)
\lineto(399.800828,223.9767456)
\lineto(399.970828,222.7467456)
\lineto(400.060828,225.0367456)
\lineto(400.550828,223.7067456)
\lineto(400.560828,224.2167456)
\lineto(400.590828,225.2467456)
\lineto(401.170828,222.5767456)
\lineto(401.250828,223.9767456)
\lineto(401.260828,223.4867456)
\lineto(401.370828,222.6967456)
\lineto(401.990828,224.6067456)
\lineto(402.020828,224.0367456)
\lineto(402.040828,223.7567456)
\lineto(402.350828,225.0867456)
\lineto(402.520828,222.8267456)
\lineto(402.750828,223.8667456)
\lineto(402.760828,224.0567456)
\lineto(403.420828,224.8767456)
\lineto(403.490828,222.3567456)
\lineto(403.520828,223.7267456)
\lineto(403.530828,223.8067456)
\lineto(403.580828,225.1667456)
\lineto(404.140828,222.4667456)
\lineto(404.270828,223.4867456)
\lineto(404.280828,223.4167456)
\lineto(404.540828,225.2167456)
\lineto(404.750828,222.7667456)
\lineto(405.040828,224.0967456)
\lineto(405.050828,223.8067456)
\lineto(405.130828,224.8967456)
\lineto(405.310828,222.7167456)
\lineto(405.810828,223.0467456)
\lineto(405.820828,223.3667456)
\lineto(406.010828,224.7067456)
\lineto(406.090828,222.8367456)
\lineto(406.570828,223.9867456)
\lineto(406.590828,223.4067456)
\lineto(406.780828,225.0867456)
\lineto(407.020828,222.6167456)
\lineto(407.330828,223.5667456)
\lineto(407.340828,223.8467456)
\lineto(407.910828,222.8767456)
\lineto(408.020828,225.2467456)
\lineto(408.060828,223.7467456)
\lineto(408.070828,223.3467456)
\lineto(408.290828,224.7667456)
\lineto(408.780828,222.6567456)
\lineto(408.820828,223.1167456)
\lineto(408.830828,223.5967456)
\lineto(409.370828,225.0367456)
\lineto(409.460828,222.5967456)
\lineto(409.600828,224.3567456)
\lineto(409.610828,223.9467456)
\lineto(409.650828,222.7867456)
\lineto(409.830828,224.8367456)
\lineto(410.350828,223.9767456)
\lineto(410.360828,224.8767456)
\lineto(410.540828,222.7567456)
\lineto(411.100828,223.1267456)
\lineto(411.110828,225.0567456)
\lineto(411.540828,222.7467456)
\lineto(411.870828,223.4267456)
\lineto(411.880828,223.8767456)
\lineto(411.920828,225.0567456)
\lineto(412.350828,222.7667456)
\lineto(412.630828,223.9367456)
\lineto(412.640828,224.0067456)
\lineto(412.700828,225.1867456)
\lineto(413.260828,222.4667456)
\lineto(413.390828,223.1267456)
\lineto(413.400828,223.7267456)
\lineto(413.590828,225.2567456)
\lineto(413.900828,222.5367456)
\lineto(414.140828,223.3267456)
\lineto(414.150828,223.0167456)
\lineto(414.260828,224.7067456)
\lineto(414.480828,222.8467456)
\lineto(414.900828,223.4167456)
\lineto(414.910828,222.9767456)
\lineto(415.030828,222.6267456)
\lineto(415.090828,225.3667456)
\lineto(415.660828,224.2667456)
\lineto(415.670828,223.3767456)
\lineto(415.910828,225.0567456)
\lineto(416.120828,222.6167456)
\lineto(416.390828,223.9667456)
\lineto(416.400828,223.1267456)
\lineto(416.990828,222.3967456)
\lineto(417.050828,225.0967456)
\lineto(417.150828,224.3367456)
\lineto(417.160828,224.0667456)
\lineto(417.340828,224.8967456)
\lineto(417.830828,222.7367456)
\lineto(417.870828,223.8967456)
\lineto(417.880828,224.2067456)
\lineto(418.260828,222.5467456)
\lineto(418.570828,224.9967456)
\lineto(418.620828,224.1967456)
\lineto(418.630828,224.5967456)
\lineto(418.700828,222.8967456)
\lineto(418.920828,225.0467456)
\lineto(419.390828,223.4767456)
\lineto(419.400828,224.4067456)
\lineto(419.700828,222.5967456)
\lineto(419.710828,224.8967456)
\lineto(420.080828,223.8567456)
\lineto(420.090828,224.6367456)
\lineto(420.420828,224.6567456)
\lineto(420.430828,222.9167456)
\lineto(420.840828,223.4967456)
\lineto(420.850828,224.3267456)
\lineto(421.100828,222.4867456)
\lineto(421.120828,224.8767456)
\lineto(421.600828,223.8067456)
\lineto(421.610828,224.0767456)
\lineto(421.870828,222.5167456)
\lineto(422.240828,224.9767456)
\lineto(422.350828,224.7767456)
\lineto(422.360828,223.4567456)
\lineto(422.540828,222.9967456)
\lineto(422.780828,225.1467456)
\lineto(423.100828,223.8767456)
\lineto(423.110828,223.2367456)
\lineto(423.440828,224.7467456)
\lineto(423.830828,222.3967456)
\lineto(423.870828,224.6267456)
\lineto(423.880828,223.9767456)
\lineto(424.040828,222.5567456)
\lineto(424.460828,224.9467456)
\lineto(424.620828,223.9667456)
\lineto(424.630828,222.8567456)
\lineto(425.260828,222.4067456)
\lineto(425.380828,225.0367456)
\lineto(425.390828,223.6867456)
\lineto(425.510828,222.6467456)
\lineto(425.550828,224.8967456)
\lineto(426.100828,223.5167456)
\lineto(426.110828,224.2867456)
\lineto(426.360828,222.6467456)
\lineto(426.580828,224.7867456)
\lineto(426.850828,223.1467456)
\lineto(426.860828,224.3667456)
\lineto(427.060828,224.8867456)
\lineto(427.150828,222.7567456)
\lineto(427.490828,223.3667456)
\lineto(427.500828,224.9667456)
\lineto(427.850828,222.5467456)
\lineto(427.990828,225.3467456)
\lineto(428.260828,223.6067456)
\lineto(428.270828,223.9467456)
\lineto(428.290828,224.7767456)
\lineto(428.760828,222.6067456)
\lineto(429.010828,224.5767456)
\lineto(429.020828,223.6867456)
\lineto(429.250828,224.7767456)
\lineto(429.640828,222.6167456)
\lineto(429.750828,224.2667456)
\lineto(429.760828,223.4167456)
\lineto(430.000828,225.3367456)
\lineto(430.340828,222.6867456)
\lineto(430.510828,223.5967456)
\lineto(430.520828,223.4467456)
\lineto(430.690828,225.3767456)
\lineto(431.170828,222.1567456)
\lineto(431.230828,223.2567456)
\lineto(431.240828,224.3167456)
\lineto(431.450828,222.5867456)
\lineto(431.860828,224.7167456)
\lineto(431.990828,224.2967456)
\lineto(432.000828,223.4367456)
\lineto(432.250828,222.6467456)
\lineto(432.460828,225.0467456)
\lineto(432.750828,223.9067456)
\lineto(432.760828,223.3867456)
\lineto(433.000828,222.1867456)
\lineto(433.280828,224.8467456)
\lineto(433.510828,223.8067456)
\lineto(433.520828,224.0667456)
\lineto(433.820828,224.9267456)
\lineto(434.130828,223.0267456)
\lineto(434.250828,223.9067456)
\lineto(434.260828,223.4267456)
\lineto(434.300828,224.8567456)
\lineto(434.590828,222.7967456)
\lineto(435.010828,224.1467456)
\lineto(435.020828,223.2767456)
\lineto(435.360828,222.8167456)
\lineto(435.530828,224.8767456)
\lineto(435.760828,223.4067456)
\lineto(435.770828,223.1267456)
\lineto(436.200828,222.6567456)
\lineto(436.430828,224.9667456)
\lineto(436.520828,224.3067456)
\lineto(436.530828,223.4667456)
\lineto(436.930828,222.5167456)
\lineto(437.190828,224.7367456)
\lineto(437.290828,223.8067456)
\lineto(437.300828,223.6367456)
\lineto(437.450828,224.9967456)
\lineto(437.830828,222.7767456)
\lineto(438.040828,223.3567456)
\lineto(438.050828,224.5267456)
\lineto(438.070828,222.4667456)
\lineto(438.720828,224.9167456)
\lineto(438.800828,222.6567456)
\lineto(438.810828,224.0767456)
\lineto(438.850828,224.8467456)
\lineto(439.540828,222.9267456)
\lineto(439.550828,224.2567456)
\lineto(439.560828,224.7267456)
\lineto(440.040828,222.8267456)
\lineto(440.300828,223.7067456)
\lineto(440.310828,224.4667456)
\lineto(440.710828,224.7367456)
\lineto(440.960828,222.6667456)
\lineto(441.060828,223.4367456)
\lineto(441.070828,224.0467456)
\lineto(441.620828,224.7667456)
\lineto(441.640828,222.9067456)
\lineto(441.850828,223.3467456)
\lineto(441.860828,223.8667456)
\lineto(442.010828,222.6867456)
\lineto(442.440828,224.9867456)
\lineto(442.600828,224.0267456)
\lineto(442.610828,223.5967456)
\lineto(442.640828,222.8767456)
\lineto(442.830828,224.9067456)
\lineto(443.360828,224.1767456)
\lineto(443.370828,223.4967456)
\lineto(443.420828,224.5367456)
\lineto(443.890828,222.7167456)
\lineto(444.110828,223.3567456)
\lineto(444.120828,223.3567456)
\lineto(444.200828,224.8767456)
\lineto(444.430828,222.8267456)
\lineto(444.870828,223.8167456)
\lineto(444.880828,223.6067456)
\lineto(445.160828,222.4767456)
\lineto(445.610828,225.1267456)
\lineto(445.630828,223.8967456)
\lineto(445.640828,223.7167456)
\lineto(446.080828,222.4967456)
\lineto(446.370828,224.8167456)
\lineto(446.390828,224.3567456)
\lineto(446.400828,223.6767456)
\lineto(446.430828,222.7867456)
\lineto(446.950828,225.2867456)
\lineto(447.140828,224.7767456)
\lineto(447.150828,223.5767456)
\lineto(447.160828,225.0867456)
\lineto(447.740828,222.8667456)
\lineto(447.900828,224.4667456)
\lineto(447.910828,223.9867456)
\lineto(448.450828,222.6467456)
\lineto(448.470828,224.9767456)
\lineto(448.640828,223.8167456)
\lineto(448.650828,223.3267456)
\lineto(448.720828,222.7267456)
\lineto(448.740828,224.6367456)
\lineto(449.440828,223.9867456)
\lineto(449.450828,223.8867456)
\lineto(449.710828,224.9667456)
\lineto(449.730828,222.5867456)
\lineto(450.160828,223.6167456)
\lineto(450.170828,224.2167456)
\lineto(450.430828,222.7167456)
\lineto(450.830828,224.6067456)
\lineto(450.920828,223.9767456)
\lineto(450.930828,223.5867456)
\lineto(451.220828,222.6967456)
\lineto(451.650828,224.8767456)
\lineto(451.680828,223.1667456)
\lineto(451.690828,223.2867456)
\lineto(452.360828,222.5267456)
\lineto(452.450828,224.6567456)
\lineto(452.460828,224.0267456)
\lineto(452.500828,225.0367456)
\lineto(452.730828,222.8167456)
\lineto(453.210828,223.6867456)
\lineto(453.220828,223.7967456)
\lineto(453.390828,222.6967456)
\lineto(453.860828,225.0667456)
\lineto(453.950828,224.0667456)
\lineto(453.960828,224.9467456)
\lineto(454.310828,222.7867456)
\lineto(454.480828,225.4367456)
\lineto(454.720828,223.6667456)
\lineto(454.730828,224.3167456)
\lineto(454.740828,222.4667456)
\lineto(455.300828,225.3067456)
\lineto(455.480828,223.5867456)
\lineto(455.490828,224.3867456)
\lineto(455.620828,222.3167456)
\lineto(455.630828,225.2967456)
\lineto(456.240828,224.0767456)
\lineto(456.250828,224.0167456)
\lineto(456.650828,222.2467456)
\lineto(456.870828,224.6467456)
\lineto(457.000828,223.5167456)
\lineto(457.010828,224.4167456)
\lineto(457.140828,224.8667456)
\lineto(457.170828,222.5167456)
\lineto(457.730828,223.2767456)
\lineto(457.740828,224.1467456)
\lineto(457.870828,222.7567456)
\lineto(457.940828,224.7667456)
\lineto(458.480828,223.3867456)
\lineto(458.500828,223.8967456)
\lineto(458.690828,222.5567456)
\lineto(459.250828,224.6967456)
\lineto(459.260828,224.5967456)
\lineto(459.670828,223.0467456)
\lineto(459.830828,224.6867456)
\lineto(460.000828,224.2767456)
\lineto(460.020828,223.5367456)
\lineto(460.510828,222.5767456)
\lineto(460.610828,225.3967456)
\lineto(460.750828,224.1467456)
\lineto(460.760828,223.3867456)
\lineto(460.920828,222.2667456)
\lineto(461.430828,224.8967456)
\lineto(461.490828,223.8167456)
\lineto(461.500828,222.6667456)
\lineto(461.890828,225.1667456)
\lineto(462.070828,222.4767456)
\lineto(462.250828,223.5367456)
\lineto(462.260828,223.6667456)
\lineto(462.540828,222.3067456)
\lineto(462.810828,224.7567456)
\lineto(462.990828,223.4667456)
\lineto(463.000828,222.9467456)
\lineto(463.190828,224.8167456)
\lineto(463.510828,222.7467456)
\lineto(463.780828,224.7867456)
\lineto(463.790828,224.5967456)
\lineto(464.010828,225.2067456)
\lineto(464.240828,222.7967456)
\lineto(464.560828,223.3867456)
\lineto(464.570828,223.6367456)
\lineto(465.130828,224.6267456)
\lineto(465.230828,222.6667456)
\lineto(465.310828,223.1767456)
\lineto(465.320828,223.0667456)
\lineto(465.670828,224.8267456)
\lineto(465.820828,222.8167456)
\lineto(466.060828,223.9667456)
\lineto(466.080828,223.1867456)
\lineto(466.130828,224.9167456)
\lineto(466.180828,223.0967456)
\lineto(466.440828,223.4867456)
}
}
{
\newrgbcolor{curcolor}{1 0.49803922 0.05490196}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(116.440828,223.6767456)
\lineto(116.560828,224.9967456)
\lineto(117.020828,223.0467456)
\lineto(117.170828,223.5967456)
\lineto(117.180828,223.0267456)
\lineto(117.340828,222.4567456)
\lineto(117.670828,224.8867456)
\lineto(117.940828,223.9267456)
\lineto(117.950828,224.7667456)
\lineto(118.350828,222.4667456)
\lineto(118.700828,224.1867456)
\lineto(118.720828,224.7967456)
\lineto(119.170828,222.7467456)
\lineto(119.340828,224.8667456)
\lineto(119.480828,223.2067456)
\lineto(119.490828,223.8967456)
\lineto(120.090828,225.2167456)
\lineto(120.170828,222.6967456)
\lineto(120.210828,223.1767456)
\lineto(120.220828,224.7067456)
\lineto(120.280828,224.8967456)
\lineto(120.840828,222.6967456)
\lineto(120.980828,223.9167456)
\lineto(120.990828,223.7967456)
\lineto(121.410828,222.9067456)
\lineto(121.470828,224.8167456)
\lineto(121.740828,223.2567456)
\lineto(121.760828,223.6867456)
\lineto(121.830828,224.8467456)
\lineto(122.130828,222.8267456)
\lineto(122.500828,223.4467456)
\lineto(122.510828,223.7667456)
\lineto(122.550828,223.2067456)
\lineto(122.900828,225.2867456)
\lineto(123.280828,224.5067456)
\lineto(123.290828,223.2367456)
\lineto(123.670828,224.8667456)
\lineto(124.030828,222.7667456)
\lineto(124.040828,224.6867456)
\lineto(124.050828,223.9867456)
\lineto(124.180828,225.2967456)
\lineto(124.570828,222.3767456)
\lineto(124.790828,223.6467456)
\lineto(124.800828,224.1967456)
\lineto(125.030828,224.7167456)
\lineto(125.460828,222.5867456)
\lineto(125.560828,222.8467456)
\lineto(125.570828,223.6267456)
\lineto(125.620828,225.0967456)
\lineto(125.650828,223.0367456)
\lineto(126.320828,224.0967456)
\lineto(126.330828,223.8767456)
\lineto(126.460828,222.7367456)
\lineto(126.640828,224.6867456)
\lineto(127.060828,224.3167456)
\lineto(127.070828,224.7467456)
\lineto(127.120828,222.3467456)
\lineto(127.180828,224.9367456)
\lineto(127.830828,223.4767456)
\lineto(127.840828,223.8267456)
\lineto(127.850828,222.4267456)
\lineto(128.500828,224.6667456)
\lineto(128.580828,224.3867456)
\lineto(128.590828,223.9567456)
\lineto(128.840828,222.9167456)
\lineto(129.310828,224.6067456)
\lineto(129.320828,224.0867456)
\lineto(129.340828,224.1367456)
\lineto(129.510828,222.5367456)
\lineto(129.530828,225.1567456)
\lineto(130.090828,224.0567456)
\lineto(130.100828,223.7467456)
\lineto(130.190828,224.9267456)
\lineto(130.760828,222.7767456)
\lineto(130.820828,223.7567456)
\lineto(130.830828,223.0867456)
\lineto(131.240828,222.6167456)
\lineto(131.250828,224.8967456)
\lineto(131.590828,224.1067456)
\lineto(131.600828,224.4767456)
\lineto(131.980828,225.2967456)
\lineto(132.180828,223.0667456)
\lineto(132.350828,224.3667456)
\lineto(132.370828,224.2967456)
\lineto(132.790828,224.9667456)
\lineto(133.010828,222.4867456)
\lineto(133.120828,224.1667456)
\lineto(133.130828,224.2867456)
\lineto(133.210828,224.8467456)
\lineto(133.350828,222.3567456)
\lineto(133.890828,223.4667456)
\lineto(133.900828,224.0967456)
\lineto(134.200828,224.7167456)
\lineto(134.540828,222.3067456)
\lineto(134.680828,222.7467456)
\lineto(134.700828,224.3667456)
\lineto(135.240828,222.3067456)
\lineto(135.380828,225.2967456)
\lineto(135.460828,223.3967456)
\lineto(135.470828,223.1267456)
\lineto(136.100828,225.1167456)
\lineto(136.200828,222.8367456)
\lineto(136.230828,224.1867456)
\lineto(136.240828,224.1967456)
\lineto(136.590828,224.7567456)
\lineto(136.730828,222.4667456)
\lineto(136.980828,223.8767456)
\lineto(136.990828,224.3567456)
\lineto(137.240828,222.3867456)
\lineto(137.540828,224.8767456)
\lineto(137.720828,223.9367456)
\lineto(137.740828,224.7667456)
\lineto(137.980828,225.0167456)
\lineto(138.340828,222.5667456)
\lineto(138.520828,223.3167456)
\lineto(138.530828,223.2467456)
\lineto(138.600828,222.9467456)
\lineto(138.640828,225.2967456)
\lineto(139.260828,223.8967456)
\lineto(139.270828,223.2067456)
\lineto(139.420828,224.7067456)
\lineto(139.720828,222.9367456)
\lineto(139.990828,223.5567456)
\lineto(140.000828,224.5767456)
\lineto(140.150828,222.7267456)
\lineto(140.240828,225.2967456)
\lineto(140.750828,223.6967456)
\lineto(140.770828,223.4167456)
\lineto(140.840828,225.2967456)
\lineto(141.180828,222.5767456)
\lineto(141.480828,223.7067456)
\lineto(141.490828,224.3467456)
\lineto(141.760828,224.7167456)
\lineto(141.980828,222.8867456)
\lineto(142.230828,223.9367456)
\lineto(142.240828,224.1867456)
\lineto(142.750828,224.9967456)
\lineto(142.840828,222.6567456)
\lineto(142.970828,223.6667456)
\lineto(142.990828,224.2867456)
\lineto(143.270828,222.3367456)
\lineto(143.400828,224.8167456)
\lineto(143.740828,223.7467456)
\lineto(143.750828,223.4367456)
\lineto(143.890828,222.7567456)
\lineto(143.900828,224.5967456)
\lineto(144.480828,223.7367456)
\lineto(144.500828,223.0767456)
\lineto(144.790828,222.3067456)
\lineto(145.110828,224.9267456)
\lineto(145.250828,223.4667456)
\lineto(145.260828,223.5367456)
\lineto(145.400828,222.6367456)
\lineto(145.700828,224.9467456)
\lineto(146.000828,224.2867456)
\lineto(146.020828,222.9467456)
\lineto(146.180828,224.8167456)
\lineto(146.580828,222.4067456)
\lineto(146.780828,224.0067456)
\lineto(146.790828,224.3967456)
\lineto(146.860828,225.2967456)
\lineto(147.160828,222.3067456)
\lineto(147.540828,223.8967456)
\lineto(147.550828,223.5967456)
\lineto(147.590828,222.5267456)
\lineto(147.600828,224.9667456)
\lineto(148.280828,224.1567456)
\lineto(148.290828,222.9267456)
\lineto(148.480828,224.7467456)
\lineto(149.030828,223.8267456)
\lineto(149.050828,223.5567456)
\lineto(149.080828,222.3367456)
\lineto(149.490828,224.5667456)
\lineto(149.750828,223.4767456)
\lineto(149.760828,224.4867456)
\lineto(149.820828,225.2967456)
\lineto(150.030828,222.7167456)
\lineto(150.520828,223.8067456)
\lineto(150.530828,224.1167456)
\lineto(150.820828,222.3067456)
\lineto(150.900828,224.7967456)
\lineto(151.270828,222.8767456)
\lineto(151.280828,224.3167456)
\lineto(151.560828,224.9867456)
\lineto(151.620828,222.8867456)
\lineto(152.030828,222.9867456)
\lineto(152.040828,223.1967456)
\lineto(152.470828,222.5967456)
\lineto(152.520828,224.6067456)
\lineto(152.780828,223.7567456)
\lineto(152.790828,222.7767456)
\lineto(153.080828,225.1667456)
\lineto(153.540828,224.1167456)
\lineto(153.550828,224.6467456)
\lineto(153.750828,224.8267456)
\lineto(154.020828,222.7467456)
\lineto(154.300828,223.5967456)
\lineto(154.310828,224.5767456)
\lineto(154.420828,222.3067456)
\lineto(155.020828,225.0367456)
\lineto(155.060828,224.3767456)
\lineto(155.070828,223.7367456)
\lineto(155.550828,224.7167456)
\lineto(155.650828,222.5767456)
\lineto(155.790828,224.0867456)
\lineto(155.800828,223.0367456)
\lineto(156.080828,225.0867456)
\lineto(156.440828,222.9567456)
\lineto(156.550828,223.2267456)
\lineto(156.560828,222.8967456)
\lineto(156.570828,225.0267456)
\lineto(157.310828,224.9367456)
\lineto(157.330828,224.0267456)
\lineto(157.590828,222.9267456)
\lineto(157.740828,225.0867456)
\lineto(158.060828,223.7667456)
\lineto(158.070828,224.7367456)
\lineto(158.190828,222.7267456)
\lineto(158.330828,224.9467456)
\lineto(158.830828,223.5567456)
\lineto(158.850828,223.1567456)
\lineto(159.210828,222.8267456)
\lineto(159.570828,225.2967456)
\lineto(159.580828,223.4367456)
\lineto(159.590828,222.5367456)
\lineto(159.690828,224.6767456)
\lineto(160.350828,224.5967456)
\lineto(160.370828,224.0267456)
\lineto(160.490828,222.3267456)
\lineto(160.950828,224.9267456)
\lineto(161.120828,223.2167456)
\lineto(161.130828,224.5367456)
\lineto(161.760828,224.9767456)
\lineto(161.790828,222.7567456)
\lineto(161.880828,223.7667456)
\lineto(161.890828,224.0567456)
\lineto(162.190828,222.7167456)
\lineto(162.380828,224.7467456)
\lineto(162.620828,224.0767456)
\lineto(162.630828,223.2167456)
\lineto(162.790828,222.6667456)
\lineto(163.240828,225.2367456)
\lineto(163.370828,223.8267456)
\lineto(163.380828,223.1267456)
\lineto(163.490828,225.2967456)
\lineto(163.800828,222.9767456)
\lineto(164.130828,224.0767456)
\lineto(164.140828,223.4367456)
\lineto(164.300828,224.7867456)
\lineto(164.660828,222.3067456)
\lineto(164.880828,224.0667456)
\lineto(164.890828,223.3667456)
\lineto(164.930828,222.4767456)
\lineto(165.270828,224.7767456)
\lineto(165.640828,224.2467456)
\lineto(165.650828,222.7667456)
\lineto(166.220828,225.0167456)
\lineto(166.400828,224.4267456)
\lineto(166.410828,223.3867456)
\lineto(166.800828,222.3067456)
\lineto(167.050828,224.6967456)
\lineto(167.150828,223.7567456)
\lineto(167.160828,223.1367456)
\lineto(167.550828,225.2367456)
\lineto(167.660828,222.7567456)
\lineto(167.920828,224.6267456)
\lineto(167.930828,222.7667456)
\lineto(168.260828,224.8467456)
\lineto(168.650828,223.7567456)
\lineto(168.660828,222.3067456)
\lineto(169.060828,224.8567456)
\lineto(169.410828,223.9267456)
\lineto(169.420828,223.9667456)
\lineto(169.470828,224.7467456)
\lineto(169.620828,222.6767456)
\lineto(170.170828,223.8667456)
\lineto(170.180828,223.7067456)
\lineto(170.440828,222.8567456)
\lineto(170.480828,224.7067456)
\lineto(170.910828,222.9567456)
\lineto(170.920828,223.1267456)
\lineto(171.000828,225.2967456)
\lineto(171.580828,222.4567456)
\lineto(171.660828,224.1367456)
\lineto(171.680828,223.6667456)
\lineto(171.700828,222.5367456)
\lineto(171.980828,224.5067456)
\lineto(172.430828,224.3567456)
\lineto(172.440828,223.1267456)
\lineto(172.550828,222.3167456)
\lineto(172.730828,224.7167456)
\lineto(173.180828,224.4667456)
\lineto(173.200828,223.3467456)
\lineto(173.340828,222.7267456)
\lineto(173.870828,225.2367456)
\lineto(173.950828,223.6767456)
\lineto(173.960828,223.7467456)
\lineto(174.160828,224.7667456)
\lineto(174.390828,222.9567456)
\lineto(174.680828,223.5067456)
\lineto(174.690828,224.0767456)
\lineto(175.190828,225.2967456)
\lineto(175.420828,222.5967456)
\lineto(175.440828,223.4867456)
\lineto(175.450828,223.6467456)
\lineto(175.480828,222.7867456)
\lineto(176.210828,224.8967456)
\lineto(176.230828,223.1267456)
\lineto(176.410828,225.0767456)
\lineto(176.900828,222.8367456)
\lineto(176.980828,224.7467456)
\lineto(176.990828,223.1267456)
\lineto(177.050828,224.8467456)
\lineto(177.200828,222.4267456)
\lineto(177.740828,223.8767456)
\lineto(177.750828,223.4667456)
\lineto(177.810828,222.7067456)
\lineto(177.830828,224.7967456)
\lineto(178.380828,223.4567456)
\lineto(178.390828,222.9867456)
\lineto(178.620828,222.6067456)
\lineto(178.640828,224.7567456)
\lineto(179.150828,224.1667456)
\lineto(179.160828,224.1167456)
\lineto(179.310828,222.6467456)
\lineto(179.350828,224.8367456)
\lineto(179.930828,223.0567456)
\lineto(179.940828,224.2867456)
\lineto(180.270828,224.5667456)
\lineto(180.280828,222.3067456)
\lineto(180.540828,223.6567456)
\lineto(180.550828,224.4467456)
\lineto(180.560828,222.7667456)
\lineto(181.260828,224.5667456)
\lineto(181.290828,223.3667456)
\lineto(181.300828,224.5367456)
\lineto(181.400828,222.8567456)
\lineto(181.670828,224.8467456)
\lineto(182.060828,222.9667456)
\lineto(182.070828,224.9267456)
\lineto(182.670828,222.5567456)
\lineto(182.690828,225.2967456)
\lineto(182.820828,224.0367456)
\lineto(182.830828,224.2767456)
\lineto(183.390828,224.9367456)
\lineto(183.580828,222.9667456)
\lineto(183.600828,223.2567456)
\lineto(183.610828,224.8767456)
\lineto(184.100828,222.3067456)
\lineto(184.360828,223.9067456)
\lineto(184.370828,224.0167456)
\lineto(184.440828,224.9967456)
\lineto(184.740828,222.5467456)
\lineto(185.010828,223.8867456)
\lineto(185.020828,223.5167456)
\lineto(185.340828,222.4467456)
\lineto(185.420828,224.7467456)
\lineto(185.720828,223.5967456)
\lineto(185.730828,224.2367456)
\lineto(186.280828,224.9367456)
\lineto(186.320828,222.8967456)
\lineto(186.470828,223.5767456)
\lineto(186.490828,223.9667456)
\lineto(186.770828,224.9567456)
\lineto(186.960828,222.6167456)
\lineto(187.230828,223.7767456)
\lineto(187.240828,224.1767456)
\lineto(187.580828,224.8167456)
\lineto(187.710828,222.9967456)
\lineto(187.990828,223.7567456)
\lineto(188.010828,223.7267456)
\lineto(188.130828,224.7767456)
\lineto(188.340828,222.7767456)
\lineto(188.740828,224.2467456)
\lineto(188.750828,223.4267456)
\lineto(188.790828,222.5767456)
\lineto(189.080828,225.0167456)
\lineto(189.500828,224.0067456)
\lineto(189.510828,223.5267456)
\lineto(189.800828,222.3667456)
\lineto(190.260828,224.6267456)
\lineto(190.270828,223.7967456)
\lineto(190.410828,224.6467456)
\lineto(190.480828,222.8467456)
\lineto(191.010828,223.2767456)
\lineto(191.020828,224.0167456)
\lineto(191.080828,225.0067456)
\lineto(191.690828,222.5467456)
\lineto(191.700828,223.3967456)
\lineto(191.710828,224.0567456)
\lineto(191.880828,225.1867456)
\lineto(191.940828,222.6667456)
\lineto(192.440828,224.2267456)
\lineto(192.450828,224.8967456)
\lineto(192.840828,222.8667456)
\lineto(192.880828,225.2267456)
\lineto(193.200828,224.7167456)
\lineto(193.210828,223.8467456)
\lineto(193.260828,225.2967456)
\lineto(193.860828,222.6967456)
\lineto(193.970828,224.6767456)
\lineto(193.980828,223.8667456)
\lineto(194.480828,222.9967456)
\lineto(194.620828,225.2967456)
\lineto(194.720828,224.1167456)
\lineto(194.730828,224.1867456)
\lineto(194.990828,224.8467456)
\lineto(195.100828,222.5267456)
\lineto(195.470828,223.3167456)
\lineto(195.480828,224.2067456)
\lineto(195.540828,222.5367456)
\lineto(195.680828,225.2967456)
\lineto(196.240828,222.8667456)
\lineto(196.250828,224.0467456)
\lineto(196.370828,224.8767456)
\lineto(196.920828,222.8167456)
\lineto(197.000828,224.3867456)
\lineto(197.010828,223.4967456)
\lineto(197.500828,222.3067456)
\lineto(197.520828,224.6867456)
\lineto(197.760828,224.4867456)
\lineto(197.770828,223.8867456)
\lineto(198.210828,222.9967456)
\lineto(198.490828,225.1067456)
\lineto(198.530828,223.0467456)
\lineto(198.540828,224.2367456)
\lineto(198.550828,225.2167456)
\lineto(198.630828,222.7767456)
\lineto(199.270828,223.5367456)
\lineto(199.280828,223.1067456)
\lineto(199.360828,222.9967456)
\lineto(199.840828,225.2767456)
\lineto(200.030828,223.5567456)
\lineto(200.040828,223.5067456)
\lineto(200.180828,222.7367456)
\lineto(200.660828,224.5367456)
\lineto(200.760828,223.7267456)
\lineto(200.770828,223.1867456)
\lineto(201.330828,222.5467456)
\lineto(201.550828,225.0067456)
\lineto(201.560828,223.6567456)
\lineto(201.870828,225.2967456)
\lineto(202.080828,222.3667456)
\lineto(202.310828,224.4967456)
\lineto(202.320828,223.8767456)
\lineto(202.400828,224.8467456)
\lineto(202.870828,222.7467456)
\lineto(203.040828,224.2767456)
\lineto(203.060828,223.0367456)
\lineto(203.070828,222.7767456)
\lineto(203.520828,225.0767456)
\lineto(203.780828,223.6867456)
\lineto(203.790828,224.1267456)
\lineto(204.060828,222.3067456)
\lineto(204.280828,224.9367456)
\lineto(204.540828,224.0967456)
\lineto(204.550828,224.2167456)
\lineto(205.040828,222.8967456)
\lineto(205.140828,225.2867456)
\lineto(205.310828,223.3467456)
\lineto(205.320828,223.6767456)
\lineto(205.710828,225.2967456)
\lineto(205.920828,222.8467456)
\lineto(206.070828,222.8867456)
\lineto(206.090828,223.9667456)
\lineto(206.580828,222.4667456)
\lineto(206.790828,224.9567456)
\lineto(206.830828,223.8967456)
\lineto(206.840828,223.9467456)
\lineto(207.070828,225.1767456)
\lineto(207.530828,222.3767456)
\lineto(207.570828,223.8667456)
\lineto(207.580828,222.9767456)
\lineto(207.960828,225.1767456)
\lineto(208.190828,222.6867456)
\lineto(208.340828,224.1767456)
\lineto(208.350828,223.4367456)
\lineto(208.930828,224.7967456)
\lineto(209.030828,222.4467456)
\lineto(209.090828,223.9667456)
\lineto(209.100828,223.4267456)
\lineto(209.240828,224.7367456)
\lineto(209.540828,222.6367456)
\lineto(209.860828,224.2267456)
\lineto(209.870828,223.3167456)
\lineto(210.060828,224.9367456)
\lineto(210.530828,222.8767456)
\lineto(210.620828,224.0167456)
\lineto(210.640828,223.9467456)
\lineto(210.950828,222.7667456)
\lineto(211.060828,224.3167456)
\lineto(211.370828,223.4467456)
\lineto(211.380828,223.4467456)
\lineto(211.540828,225.1667456)
\lineto(211.890828,222.9367456)
\lineto(212.130828,223.8467456)
\lineto(212.150828,224.2367456)
\lineto(212.440828,222.6967456)
\lineto(212.530828,224.9967456)
\lineto(212.910828,223.2667456)
\lineto(212.920828,224.1567456)
\lineto(213.530828,222.3067456)
\lineto(213.630828,225.0567456)
\lineto(213.650828,223.7067456)
\lineto(213.670828,224.2367456)
\lineto(214.270828,225.2267456)
\lineto(214.340828,222.4367456)
\lineto(214.430828,223.5967456)
\lineto(214.440828,224.2667456)
\lineto(214.560828,224.9067456)
\lineto(215.080828,222.4367456)
\lineto(215.200828,222.9867456)
\lineto(215.210828,223.7767456)
\lineto(215.250828,224.8567456)
\lineto(215.790828,222.9467456)
\lineto(215.970828,224.3067456)
\lineto(215.980828,223.6567456)
\lineto(216.020828,222.6867456)
\lineto(216.490828,225.1167456)
\lineto(216.740828,224.5867456)
\lineto(216.750828,223.3667456)
\lineto(217.480828,222.9267456)
\lineto(217.490828,224.8567456)
\lineto(217.520828,224.7467456)
\lineto(217.530828,223.7867456)
\lineto(218.000828,222.7067456)
\lineto(218.190828,224.7367456)
\lineto(218.280828,223.5267456)
\lineto(218.290828,223.7767456)
\lineto(218.600828,224.9267456)
\lineto(218.960828,222.8467456)
\lineto(219.040828,223.8167456)
\lineto(219.050828,223.4367456)
\lineto(219.580828,222.7567456)
\lineto(219.780828,225.2967456)
\lineto(219.800828,223.8567456)
\lineto(219.810828,223.9967456)
\lineto(220.100828,224.8867456)
\lineto(220.470828,222.7167456)
\lineto(220.500828,223.6667456)
\lineto(220.510828,222.9567456)
\lineto(220.910828,222.9167456)
\lineto(220.930828,224.9167456)
\lineto(221.270828,224.6967456)
\lineto(221.280828,223.9967456)
\lineto(221.530828,222.6767456)
\lineto(221.660828,224.7767456)
\lineto(222.030828,223.3867456)
\lineto(222.040828,224.4467456)
\lineto(222.210828,222.8567456)
\lineto(222.630828,225.0967456)
\lineto(222.800828,223.7967456)
\lineto(222.810828,223.4467456)
\lineto(223.190828,222.4367456)
\lineto(223.200828,224.7867456)
\lineto(223.560828,223.2767456)
\lineto(223.580828,224.3967456)
\lineto(224.170828,225.2267456)
\lineto(224.220828,222.5467456)
\lineto(224.340828,223.6267456)
\lineto(224.350828,223.4367456)
\lineto(224.410828,224.9267456)
\lineto(224.770828,222.4567456)
\lineto(225.080828,223.7467456)
\lineto(225.100828,223.0767456)
\lineto(225.570828,222.6767456)
\lineto(225.740828,224.8767456)
\lineto(225.850828,223.5467456)
\lineto(225.860828,224.1667456)
\lineto(225.900828,224.8867456)
\lineto(226.230828,222.6967456)
\lineto(226.630828,223.5067456)
\lineto(226.640828,224.2167456)
\lineto(226.760828,222.6667456)
\lineto(227.300828,224.7367456)
\lineto(227.390828,223.7467456)
\lineto(227.400828,224.4067456)
\lineto(227.450828,224.7467456)
\lineto(227.800828,222.6767456)
\lineto(228.180828,223.3067456)
\lineto(228.190828,224.0667456)
\lineto(228.490828,225.2967456)
\lineto(228.630828,222.6767456)
\lineto(228.930828,224.1567456)
\lineto(228.950828,223.4167456)
\lineto(229.490828,222.4667456)
\lineto(229.530828,225.0167456)
\lineto(229.690828,223.3867456)
\lineto(229.700828,223.0567456)
\lineto(229.910828,222.6467456)
\lineto(230.000828,224.7867456)
\lineto(230.450828,223.9267456)
\lineto(230.470828,223.8467456)
\lineto(230.650828,224.8567456)
\lineto(230.660828,222.3067456)
\lineto(231.190828,224.3767456)
\lineto(231.200828,223.0467456)
\lineto(231.240828,224.9667456)
\lineto(231.590828,222.7367456)
\lineto(231.950828,223.8767456)
\lineto(231.960828,223.5667456)
\lineto(232.290828,222.8467456)
\lineto(232.570828,224.5767456)
\lineto(232.710828,224.1167456)
\lineto(232.720828,222.8467456)
\lineto(232.740828,222.3567456)
\lineto(233.060828,225.0567456)
\lineto(233.480828,223.7767456)
\lineto(233.500828,223.7767456)
\lineto(233.920828,224.7967456)
\lineto(234.100828,223.0167456)
\lineto(234.210828,223.1167456)
\lineto(234.220828,224.4067456)
\lineto(234.240828,222.8967456)
\lineto(234.370828,224.9467456)
\lineto(234.960828,223.4267456)
\lineto(234.970828,224.5367456)
\lineto(235.420828,222.7467456)
\lineto(235.580828,224.9767456)
\lineto(235.720828,224.1867456)
\lineto(235.730828,224.2667456)
\lineto(236.100828,225.1767456)
\lineto(236.180828,222.8967456)
\lineto(236.440828,223.5467456)
\lineto(236.450828,224.6667456)
\lineto(236.480828,224.9167456)
\lineto(237.080828,222.4067456)
\lineto(237.200828,223.4967456)
\lineto(237.210828,224.1767456)
\lineto(237.240828,222.5667456)
\lineto(237.740828,224.8767456)
\lineto(237.950828,223.2567456)
\lineto(237.960828,224.4767456)
\lineto(238.210828,223.0367456)
\lineto(238.680828,224.9567456)
\lineto(238.710828,223.6367456)
\lineto(238.720828,224.2067456)
\lineto(238.980828,225.1467456)
\lineto(239.390828,222.5867456)
\lineto(239.480828,223.0867456)
\lineto(239.490828,224.6767456)
\lineto(239.820828,224.7867456)
\lineto(240.160828,222.7167456)
\lineto(240.240828,223.0667456)
\lineto(240.260828,224.7067456)
\lineto(240.800828,222.6967456)
\lineto(240.970828,225.0567456)
\lineto(241.020828,223.1767456)
\lineto(241.030828,223.5467456)
\lineto(241.370828,224.6467456)
\lineto(241.530828,222.5667456)
\lineto(241.780828,223.9767456)
\lineto(241.790828,223.7467456)
\lineto(241.810828,222.9867456)
\lineto(242.220828,224.9967456)
\lineto(242.540828,223.9767456)
\lineto(242.550828,224.0567456)
\lineto(242.690828,222.3067456)
\lineto(242.810828,224.7167456)
\lineto(243.260828,223.4167456)
\lineto(243.270828,223.2667456)
\lineto(243.430828,225.0267456)
\lineto(243.510828,222.6767456)
\lineto(244.030828,224.2867456)
\lineto(244.040828,223.4767456)
\lineto(244.250828,224.7367456)
\lineto(244.380828,222.5367456)
\lineto(244.810828,224.4767456)
\lineto(244.820828,223.7067456)
\lineto(245.190828,222.4967456)
\lineto(245.280828,225.2067456)
\lineto(245.540828,223.5067456)
\lineto(245.550828,224.3167456)
\lineto(245.950828,222.7067456)
\lineto(246.050828,224.8667456)
\lineto(246.270828,223.4267456)
\lineto(246.280828,223.0567456)
\lineto(246.370828,225.2967456)
\lineto(247.010828,222.3167456)
\lineto(247.030828,225.0267456)
\lineto(247.040828,223.3367456)
\lineto(247.200828,222.7767456)
\lineto(247.710828,224.8167456)
\lineto(247.810828,224.8067456)
\lineto(247.820828,224.1767456)
\lineto(248.100828,224.8867456)
\lineto(248.500828,222.8167456)
\lineto(248.570828,223.3567456)
\lineto(248.580828,223.7567456)
\lineto(248.720828,224.8267456)
\lineto(249.160828,222.8467456)
\lineto(249.300828,223.8667456)
\lineto(249.310828,223.2767456)
\lineto(249.480828,222.4067456)
\lineto(249.500828,224.9167456)
\lineto(250.060828,224.1267456)
\lineto(250.070828,223.6267456)
\lineto(250.090828,225.2367456)
\lineto(250.560828,222.7067456)
\lineto(250.790828,224.1167456)
\lineto(250.800828,223.7367456)
\lineto(251.160828,222.3367456)
\lineto(251.200828,224.7367456)
\lineto(251.540828,222.7367456)
\lineto(251.550828,224.1667456)
\lineto(252.210828,222.5467456)
\lineto(252.250828,224.9267456)
\lineto(252.300828,223.9067456)
\lineto(252.310828,224.0567456)
\lineto(252.460828,222.6167456)
\lineto(252.630828,225.2967456)
\lineto(253.050828,223.4267456)
\lineto(253.060828,224.1767456)
\lineto(253.330828,222.5167456)
\lineto(253.490828,224.8567456)
\lineto(253.830828,223.1267456)
\lineto(253.840828,224.0267456)
\lineto(253.890828,224.8367456)
\lineto(253.910828,222.4667456)
\lineto(254.580828,222.8667456)
\lineto(254.590828,224.2867456)
\lineto(254.660828,222.7467456)
\lineto(254.970828,224.8967456)
\lineto(255.360828,223.7067456)
\lineto(255.370828,223.8467456)
\lineto(255.820828,224.8267456)
\lineto(255.990828,222.6867456)
\lineto(256.110828,223.9967456)
\lineto(256.130828,224.5167456)
\lineto(256.670828,222.7167456)
\lineto(256.760828,224.9867456)
\lineto(256.900828,223.3267456)
\lineto(256.910828,224.5267456)
\lineto(257.290828,223.0167456)
\lineto(257.390828,224.7767456)
\lineto(257.660828,223.5067456)
\lineto(257.670828,224.5167456)
\lineto(258.030828,222.3467456)
\lineto(258.200828,225.0967456)
\lineto(258.420828,223.0967456)
\lineto(258.430828,223.7867456)
\lineto(258.610828,224.8867456)
\lineto(259.010828,222.3067456)
\lineto(259.180828,223.6867456)
\lineto(259.190828,223.9967456)
\lineto(259.560828,222.3067456)
\lineto(259.910828,225.0467456)
\lineto(259.930828,223.7967456)
\lineto(259.940828,224.0767456)
\lineto(260.050828,222.3067456)
\lineto(260.660828,224.9567456)
\lineto(260.690828,224.3167456)
\lineto(260.700828,223.2967456)
\lineto(260.770828,222.5267456)
\lineto(261.070828,224.8767456)
\lineto(261.460828,223.8567456)
\lineto(261.470828,224.0367456)
\lineto(261.620828,224.8067456)
\lineto(261.820828,222.3367456)
\lineto(262.230828,223.4067456)
\lineto(262.240828,223.6367456)
\lineto(262.250828,222.8367456)
\lineto(262.580828,224.7967456)
\lineto(262.980828,223.1967456)
\lineto(262.990828,224.3067456)
\lineto(263.190828,222.3067456)
\lineto(263.690828,224.9367456)
\lineto(263.720828,223.6467456)
\lineto(263.730828,225.1167456)
\lineto(264.230828,222.6667456)
\lineto(264.480828,222.9867456)
\lineto(264.490828,224.3867456)
\lineto(264.650828,222.7867456)
\lineto(264.730828,225.0867456)
\lineto(265.210828,223.1967456)
\lineto(265.230828,224.0167456)
\lineto(265.240828,222.8967456)
\lineto(265.880828,225.0267456)
\lineto(265.970828,223.1067456)
\lineto(265.980828,224.5367456)
\lineto(266.190828,225.0167456)
\lineto(266.680828,222.6667456)
\lineto(266.740828,223.5767456)
\lineto(266.750828,223.2467456)
\lineto(267.020828,222.5567456)
\lineto(267.320828,224.9067456)
\lineto(267.490828,223.7367456)
\lineto(267.500828,223.2167456)
\lineto(267.730828,222.6767456)
\lineto(268.230828,225.0367456)
\lineto(268.240828,223.2867456)
\lineto(268.260828,223.5467456)
\lineto(268.570828,222.8767456)
\lineto(268.610828,225.0667456)
\lineto(268.990828,223.7767456)
\lineto(269.000828,223.4367456)
\lineto(269.150828,222.7267456)
\lineto(269.420828,225.0167456)
\lineto(269.750828,224.0067456)
\lineto(269.770828,223.9467456)
\lineto(269.850828,225.1767456)
\lineto(270.130828,222.4967456)
\lineto(270.520828,223.5367456)
\lineto(270.530828,223.7767456)
\lineto(270.830828,222.9367456)
\lineto(271.090828,225.0367456)
\lineto(271.250828,223.6567456)
\lineto(271.260828,222.3967456)
\lineto(271.700828,225.0167456)
\lineto(272.020828,223.9167456)
\lineto(272.030828,224.3467456)
\lineto(272.040828,222.6967456)
\lineto(272.670828,224.7667456)
\lineto(272.770828,223.2467456)
\lineto(272.780828,224.6067456)
\lineto(272.790828,222.6467456)
\lineto(273.320828,225.0867456)
\lineto(273.530828,223.8667456)
\lineto(273.540828,222.8767456)
\lineto(273.720828,224.9267456)
\lineto(273.760828,222.6667456)
\lineto(274.300828,224.6367456)
\lineto(274.320828,223.6367456)
\lineto(274.490828,222.7467456)
\lineto(274.710828,225.0567456)
\lineto(275.080828,223.9667456)
\lineto(275.090828,223.7567456)
\lineto(275.350828,222.6867456)
\lineto(275.570828,224.7767456)
\lineto(275.840828,223.8067456)
\lineto(275.850828,223.4667456)
\lineto(276.270828,225.0567456)
\lineto(276.580828,222.7267456)
\lineto(276.600828,224.6267456)
\lineto(276.610828,224.1067456)
\lineto(277.070828,225.0767456)
\lineto(277.220828,222.7167456)
\lineto(277.360828,224.5667456)
\lineto(277.370828,223.8467456)
\lineto(277.420828,222.3067456)
\lineto(277.690828,225.1567456)
\lineto(278.120828,224.3967456)
\lineto(278.130828,223.7367456)
\lineto(278.420828,222.4667456)
\lineto(278.850828,225.2967456)
\lineto(278.880828,224.0267456)
\lineto(278.890828,223.4167456)
\lineto(278.910828,222.6467456)
\lineto(278.990828,225.0167456)
\lineto(279.640828,224.2967456)
\lineto(279.650828,223.0767456)
\lineto(279.740828,222.7367456)
\lineto(280.390828,224.8367456)
\lineto(280.410828,223.5767456)
\lineto(280.420828,223.3467456)
\lineto(280.690828,222.6667456)
\lineto(281.150828,224.7767456)
\lineto(281.160828,224.4067456)
\lineto(281.170828,223.0467456)
\lineto(281.280828,224.7267456)
\lineto(281.630828,222.8767456)
\lineto(281.930828,224.1167456)
\lineto(281.940828,223.3167456)
\lineto(281.990828,225.0767456)
\lineto(282.090828,222.7267456)
\lineto(282.560828,223.6967456)
\lineto(282.570828,222.6567456)
\lineto(282.820828,224.7667456)
\lineto(282.930828,222.5267456)
\lineto(283.320828,223.2067456)
\lineto(283.330828,223.3767456)
\lineto(283.590828,222.7567456)
\lineto(283.920828,225.2667456)
\lineto(284.080828,223.6467456)
\lineto(284.090828,223.4167456)
\lineto(284.430828,222.4167456)
\lineto(284.510828,225.2567456)
\lineto(284.840828,223.7067456)
\lineto(284.850828,223.9067456)
\lineto(284.950828,225.2367456)
\lineto(285.410828,222.5867456)
\lineto(285.590828,223.9467456)
\lineto(285.600828,223.2267456)
\lineto(286.140828,225.1967456)
\lineto(286.250828,222.6467456)
\lineto(286.350828,223.6267456)
\lineto(286.360828,223.5067456)
\lineto(286.860828,224.8867456)
\lineto(287.020828,222.7667456)
\lineto(287.110828,224.1467456)
\lineto(287.120828,223.8867456)
\lineto(287.130828,225.1867456)
\lineto(287.620828,222.6667456)
\lineto(287.860828,224.0367456)
\lineto(287.870828,223.8667456)
\lineto(288.530828,224.9467456)
\lineto(288.590828,222.3067456)
\lineto(288.610828,223.5967456)
\lineto(288.620828,223.6467456)
\lineto(289.020828,222.5867456)
\lineto(289.170828,224.7567456)
\lineto(289.370828,224.3067456)
\lineto(289.380828,223.5567456)
\lineto(289.530828,224.8867456)
\lineto(289.760828,222.3067456)
\lineto(290.090828,223.9167456)
\lineto(290.100828,222.7167456)
\lineto(290.600828,225.2167456)
\lineto(290.780828,222.4567456)
\lineto(290.850828,224.2967456)
\lineto(290.860828,223.2167456)
\lineto(290.920828,222.4567456)
\lineto(291.020828,224.5667456)
\lineto(291.430828,222.8867456)
}
}
{
\newrgbcolor{curcolor}{1 0.49803922 0.05490196}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(466.450828,223.7367456)
\lineto(466.660828,225.0467456)
\lineto(466.690828,222.9167456)
\lineto(467.190828,224.2267456)
\lineto(467.200828,223.1167456)
\lineto(467.280828,224.9267456)
\lineto(467.390828,222.8167456)
\lineto(467.960828,223.4967456)
\lineto(467.970828,223.6667456)
\lineto(468.560828,222.5067456)
\lineto(468.570828,224.7467456)
\lineto(468.720828,223.6067456)
\lineto(468.730828,223.8867456)
\lineto(468.960828,225.1267456)
\lineto(469.160828,222.9767456)
\lineto(469.470828,223.9467456)
\lineto(469.480828,224.0667456)
\lineto(469.580828,224.9167456)
\lineto(469.960828,222.7567456)
\lineto(470.180828,224.4467456)
\lineto(470.190828,222.6167456)
\lineto(470.540828,225.0267456)
\lineto(470.940828,223.6867456)
\lineto(470.950828,223.8067456)
\lineto(471.010828,225.0267456)
\lineto(471.330828,222.8667456)
\lineto(471.680828,224.3167456)
\lineto(471.690828,223.8167456)
\lineto(472.040828,225.1667456)
\lineto(472.220828,222.6167456)
\lineto(472.430828,223.9367456)
\lineto(472.440828,223.1267456)
\lineto(472.900828,224.8467456)
\lineto(473.170828,222.7467456)
\lineto(473.220828,224.4467456)
\lineto(473.230828,223.4367456)
\lineto(473.640828,224.8467456)
\lineto(473.830828,222.5267456)
\lineto(473.980828,224.0167456)
\lineto(473.990828,224.0167456)
\lineto(474.520828,222.3067456)
\lineto(474.640828,225.1567456)
\lineto(474.730828,223.3967456)
\lineto(474.740828,224.0467456)
\lineto(474.850828,222.5467456)
\lineto(475.100828,224.6167456)
\lineto(475.490828,223.5467456)
\lineto(475.500828,224.0367456)
\lineto(475.920828,225.2967456)
\lineto(476.210828,222.7567456)
\lineto(476.240828,224.2067456)
\lineto(476.250828,224.1767456)
\lineto(476.470828,222.8267456)
\lineto(476.490828,225.2967456)
\lineto(477.000828,222.8767456)
\lineto(477.010828,224.1267456)
\lineto(477.240828,225.2967456)
\lineto(477.480828,222.5567456)
\lineto(477.770828,223.5767456)
\lineto(477.780828,224.0967456)
\lineto(477.960828,222.4367456)
\lineto(478.070828,224.6867456)
\lineto(478.380828,224.1667456)
\lineto(478.390828,224.7967456)
\lineto(478.910828,224.8267456)
\lineto(479.040828,222.3067456)
\lineto(479.150828,223.8967456)
\lineto(479.160828,224.8967456)
\lineto(479.840828,222.9567456)
\lineto(479.910828,223.5667456)
\lineto(479.920828,223.9367456)
\lineto(479.970828,224.8367456)
\lineto(480.250828,222.7567456)
\lineto(480.660828,223.8967456)
\lineto(480.670828,224.2467456)
\lineto(480.820828,225.1667456)
\lineto(481.250828,222.4567456)
\lineto(481.430828,223.5267456)
\lineto(481.440828,223.2267456)
\lineto(481.830828,222.6367456)
\lineto(482.140828,225.0867456)
\lineto(482.190828,224.3367456)
\lineto(482.200828,223.8067456)
\lineto(482.320828,222.7567456)
\lineto(482.650828,224.7667456)
\lineto(482.950828,223.7467456)
\lineto(482.960828,223.4967456)
\lineto(483.110828,224.9667456)
\lineto(483.200828,222.6567456)
\lineto(483.700828,223.4467456)
\lineto(483.710828,224.3667456)
\lineto(484.140828,222.4267456)
\lineto(484.330828,224.8167456)
\lineto(484.460828,224.2467456)
\lineto(484.470828,224.2767456)
\lineto(484.800828,222.5767456)
\lineto(485.110828,224.7767456)
\lineto(485.230828,223.7567456)
\lineto(485.240828,223.8667456)
\lineto(485.270828,225.0967456)
\lineto(485.340828,222.8967456)
\lineto(486.000828,223.3767456)
\lineto(486.010828,224.1567456)
\lineto(486.440828,225.1767456)
\lineto(486.460828,222.5367456)
\lineto(486.750828,224.2767456)
\lineto(486.760828,223.9467456)
\lineto(487.120828,224.9167456)
\lineto(487.150828,222.7467456)
\lineto(487.490828,223.7167456)
\lineto(487.500828,223.3167456)
\lineto(487.580828,225.1767456)
\lineto(487.690828,222.5267456)
\lineto(488.250828,223.3967456)
\lineto(488.260828,223.9067456)
\lineto(488.510828,222.9467456)
\lineto(488.920828,224.9067456)
\lineto(488.990828,224.5067456)
\lineto(489.000828,223.2267456)
\lineto(489.440828,222.5167456)
\lineto(489.560828,225.0567456)
\lineto(489.740828,223.9667456)
\lineto(489.760828,224.0467456)
\lineto(490.130828,225.1867456)
\lineto(490.380828,222.5867456)
\lineto(490.480828,223.3267456)
\lineto(490.490828,225.0167456)
\lineto(490.840828,225.0867456)
\lineto(491.120828,222.8967456)
\lineto(491.270828,223.0667456)
\lineto(491.280828,224.1367456)
\lineto(491.720828,224.9567456)
\lineto(491.900828,222.8067456)
\lineto(492.030828,223.2167456)
\lineto(492.040828,223.9967456)
\lineto(492.070828,222.4667456)
\lineto(492.530828,224.9567456)
\lineto(492.790828,223.8767456)
\lineto(492.800828,224.2267456)
\lineto(492.880828,224.8667456)
\lineto(493.080828,222.6967456)
\lineto(493.500828,223.1367456)
\lineto(493.510828,223.0467456)
\lineto(493.870828,222.5767456)
\lineto(494.220828,224.7067456)
\lineto(494.260828,224.0867456)
\lineto(494.270828,223.3567456)
\lineto(494.400828,224.7067456)
\lineto(494.750828,222.5467456)
\lineto(495.030828,224.6167456)
\lineto(495.040828,224.2367456)
\lineto(495.390828,222.3067456)
\lineto(495.730828,224.9367456)
\lineto(495.820828,223.2767456)
\lineto(495.830828,223.3667456)
\lineto(495.880828,222.7767456)
\lineto(496.180828,224.9767456)
\lineto(496.470828,224.2167456)
\lineto(496.480828,224.6567456)
\lineto(496.790828,222.8567456)
\lineto(496.870828,224.9367456)
\lineto(497.240828,223.7667456)
\lineto(497.250828,224.1267456)
\lineto(497.350828,222.7067456)
\lineto(497.870828,224.8967456)
\lineto(498.010828,222.9867456)
\lineto(498.020828,223.5567456)
\lineto(498.320828,222.3467456)
\lineto(498.430828,225.1367456)
\lineto(498.770828,224.2267456)
\lineto(498.780828,223.2667456)
\lineto(499.140828,225.2767456)
\lineto(499.360828,222.7867456)
\lineto(499.530828,224.2567456)
\lineto(499.540828,223.8167456)
\lineto(499.820828,222.6467456)
\lineto(500.230828,225.2967456)
\lineto(500.240828,223.8767456)
\lineto(500.260828,222.9267456)
\lineto(500.700828,222.8867456)
\lineto(501.020828,225.2567456)
\lineto(501.030828,224.1767456)
\lineto(501.270828,222.4367456)
\lineto(501.490828,225.1367456)
\lineto(501.740828,224.0067456)
\lineto(501.750828,223.1167456)
\lineto(502.280828,222.8367456)
\lineto(502.300828,225.0467456)
\lineto(502.510828,224.7167456)
\lineto(502.520828,223.2067456)
\lineto(502.790828,225.2167456)
\lineto(503.190828,222.8467456)
\lineto(503.290828,224.4767456)
\lineto(503.300828,223.9367456)
\lineto(503.410828,222.3067456)
\lineto(503.500828,224.8067456)
\lineto(504.040828,223.1167456)
\lineto(504.050828,224.2767456)
\lineto(504.090828,225.1667456)
\lineto(504.590828,222.4667456)
\lineto(504.810828,222.9867456)
\lineto(504.820828,224.6667456)
\lineto(505.280828,224.8567456)
\lineto(505.530828,222.6967456)
\lineto(505.540828,223.9967456)
\lineto(505.550828,224.7367456)
\lineto(506.230828,224.8167456)
\lineto(506.250828,222.9667456)
\lineto(506.300828,223.7367456)
\lineto(506.320828,223.7067456)
\lineto(506.810828,224.8967456)
\lineto(507.070828,222.7267456)
\lineto(507.080828,223.6767456)
\lineto(507.190828,224.8967456)
\lineto(507.390828,222.3167456)
\lineto(507.800828,223.3467456)
\lineto(507.810828,224.8367456)
\lineto(508.090828,222.3067456)
\lineto(508.370828,225.2367456)
\lineto(508.560828,223.4767456)
\lineto(508.570828,224.3667456)
\lineto(508.780828,222.5967456)
\lineto(509.120828,224.7967456)
\lineto(509.320828,223.6767456)
\lineto(509.330828,224.2467456)
\lineto(509.680828,224.9067456)
\lineto(509.870828,222.8167456)
\lineto(510.070828,223.5867456)
\lineto(510.080828,224.3067456)
\lineto(510.690828,222.6067456)
\lineto(510.710828,225.0967456)
\lineto(510.840828,223.0467456)
\lineto(510.850828,224.5367456)
\lineto(511.460828,225.2267456)
\lineto(511.540828,222.9467456)
\lineto(511.610828,223.5167456)
\lineto(511.620828,223.8767456)
\lineto(511.770828,222.5767456)
\lineto(511.840828,225.0967456)
\lineto(512.370828,223.6867456)
\lineto(512.390828,224.1667456)
\lineto(512.700828,224.6667456)
\lineto(513.000828,222.3067456)
\lineto(513.150828,223.4567456)
\lineto(513.160828,224.9367456)
\lineto(513.180828,222.8167456)
\lineto(513.920828,223.3167456)
\lineto(513.930828,223.8067456)
\lineto(513.940828,222.8267456)
\lineto(514.310828,224.9067456)
\lineto(514.670828,223.5867456)
\lineto(514.680828,224.1967456)
\lineto(514.700828,222.8767456)
\lineto(515.120828,225.1167456)
\lineto(515.430828,223.5767456)
\lineto(515.440828,224.9667456)
\lineto(515.860828,225.2967456)
\lineto(515.960828,222.4067456)
\lineto(516.200828,223.2967456)
\lineto(516.210828,223.9967456)
\lineto(516.400828,225.2967456)
\lineto(516.710828,222.7767456)
\lineto(516.950828,223.8367456)
\lineto(516.960828,223.7967456)
\lineto(517.150828,224.8167456)
\lineto(517.340828,222.3067456)
\lineto(517.690828,223.2767456)
\lineto(517.700828,224.5267456)
\lineto(517.780828,222.6767456)
\lineto(518.390828,225.2967456)
\lineto(518.460828,223.5867456)
\lineto(518.470828,223.6267456)
\lineto(518.550828,224.9867456)
\lineto(519.060828,222.4967456)
\lineto(519.180828,223.8167456)
\lineto(519.190828,222.6167456)
\lineto(519.320828,224.8267456)
\lineto(519.940828,222.6867456)
\lineto(519.950828,223.8367456)
\lineto(520.030828,222.6567456)
\lineto(520.040828,225.0967456)
\lineto(520.620828,224.4567456)
\lineto(520.630828,225.2567456)
\lineto(520.970828,222.7667456)
\lineto(521.380828,224.1467456)
\lineto(521.390828,223.3567456)
\lineto(521.720828,222.3067456)
\lineto(522.050828,225.1067456)
\lineto(522.140828,223.3767456)
\lineto(522.150828,223.3567456)
\lineto(522.450828,224.7667456)
\lineto(522.810828,222.3067456)
\lineto(522.900828,224.1367456)
\lineto(522.910828,222.8267456)
\lineto(523.020828,225.0867456)
\lineto(523.670828,223.6667456)
\lineto(523.680828,223.6067456)
\lineto(524.000828,222.6967456)
\lineto(524.280828,224.9067456)
\lineto(524.430828,224.5267456)
\lineto(524.440828,223.2067456)
\lineto(524.870828,222.5567456)
\lineto(525.060828,225.0267456)
\lineto(525.190828,223.8667456)
\lineto(525.200828,223.7367456)
\lineto(525.430828,222.7867456)
\lineto(525.550828,225.2967456)
\lineto(525.930828,223.5567456)
\lineto(525.940828,223.0767456)
\lineto(526.350828,222.8367456)
\lineto(526.700828,225.2967456)
\lineto(526.710828,223.4467456)
\lineto(526.900828,222.3267456)
\lineto(527.160828,224.9167456)
\lineto(527.470828,224.1667456)
\lineto(527.480828,223.8667456)
\lineto(527.510828,224.9567456)
\lineto(528.140828,222.6667456)
\lineto(528.220828,223.0667456)
\lineto(528.230828,224.0367456)
\lineto(528.550828,225.1667456)
\lineto(528.560828,222.9067456)
\lineto(528.930828,223.9067456)
\lineto(528.950828,223.5367456)
\lineto(529.430828,222.7867456)
\lineto(529.650828,225.2267456)
\lineto(529.710828,223.9667456)
\lineto(529.720828,223.6767456)
\lineto(530.000828,224.9667456)
\lineto(530.200828,222.6367456)
\lineto(530.450828,224.0767456)
\lineto(530.470828,223.1267456)
\lineto(530.660828,222.7367456)
\lineto(530.970828,224.8467456)
\lineto(531.220828,223.4667456)
\lineto(531.230828,223.3567456)
\lineto(531.850828,222.4267456)
\lineto(531.980828,224.8767456)
\lineto(531.990828,223.5967456)
\lineto(532.000828,222.7367456)
\lineto(532.530828,224.8167456)
\lineto(532.720828,224.0867456)
\lineto(532.730828,224.4767456)
\lineto(532.810828,224.8767456)
\lineto(533.220828,223.0167456)
\lineto(533.500828,223.5967456)
\lineto(533.510828,224.2067456)
\lineto(533.700828,222.8667456)
\lineto(534.090828,225.2967456)
\lineto(534.270828,223.8167456)
\lineto(534.280828,223.7467456)
\lineto(534.380828,222.5067456)
\lineto(534.900828,224.8967456)
\lineto(535.020828,224.5967456)
\lineto(535.030828,224.7167456)
\lineto(535.630828,222.6767456)
\lineto(535.690828,224.7267456)
\lineto(535.790828,223.1367456)
\lineto(535.800828,223.3767456)
\lineto(535.870828,222.6567456)
\lineto(536.440828,224.8467456)
\lineto(536.540828,224.3267456)
\lineto(536.550828,223.2867456)
\lineto(536.560828,225.0667456)
\lineto(537.060828,222.5167456)
\lineto(537.300828,223.7967456)
\lineto(537.310828,223.7767456)
\lineto(537.350828,224.9667456)
\lineto(537.470828,222.6667456)
\lineto(538.060828,223.9767456)
\lineto(538.070828,224.3667456)
\lineto(538.470828,222.6367456)
\lineto(538.750828,225.0767456)
\lineto(538.810828,223.7567456)
\lineto(538.820828,224.3367456)
\lineto(539.020828,222.8667456)
\lineto(539.260828,225.1167456)
\lineto(539.570828,223.4667456)
\lineto(539.580828,224.6567456)
\lineto(539.720828,225.0967456)
\lineto(540.290828,222.7767456)
\lineto(540.340828,223.8067456)
\lineto(540.350828,224.6367456)
\lineto(540.580828,222.3067456)
\lineto(540.650828,224.7967456)
\lineto(541.110828,223.2267456)
\lineto(541.120828,223.1867456)
\lineto(541.180828,224.5767456)
\lineto(541.480828,222.3867456)
\lineto(541.870828,224.0767456)
\lineto(541.880828,223.4267456)
\lineto(542.280828,225.0867456)
\lineto(542.450828,222.5067456)
\lineto(542.560828,222.8867456)
\lineto(542.570828,224.9567456)
\lineto(542.750828,225.0067456)
\lineto(543.230828,222.9967456)
\lineto(543.320828,224.0367456)
\lineto(543.330828,224.4167456)
\lineto(543.450828,224.7767456)
\lineto(543.920828,223.0167456)
\lineto(544.080828,223.6567456)
\lineto(544.090828,224.0667456)
\lineto(544.540828,225.2567456)
\lineto(544.730828,222.5167456)
\lineto(544.790828,223.7067456)
\lineto(544.810828,223.1067456)
\lineto(544.970828,222.4667456)
\lineto(545.070828,224.8967456)
\lineto(545.550828,224.1667456)
\lineto(545.560828,222.7467456)
\lineto(545.770828,225.0167456)
\lineto(546.220828,222.6167456)
\lineto(546.310828,223.9667456)
\lineto(546.330828,223.9867456)
\lineto(546.410828,225.1767456)
\lineto(546.880828,222.6367456)
\lineto(547.080828,223.7367456)
\lineto(547.090828,223.0867456)
\lineto(547.630828,224.9867456)
\lineto(547.810828,222.6367456)
\lineto(547.830828,223.4267456)
\lineto(547.850828,223.9667456)
\lineto(548.360828,224.7767456)
\lineto(548.560828,222.7267456)
\lineto(548.580828,224.1367456)
\lineto(548.590828,223.4867456)
\lineto(548.640828,224.7567456)
\lineto(548.820828,222.8067456)
\lineto(549.340828,223.9867456)
\lineto(549.360828,224.2467456)
\lineto(549.560828,222.9167456)
\lineto(550.000828,225.2667456)
\lineto(550.100828,224.3467456)
\lineto(550.110828,224.5167456)
\lineto(550.680828,225.1367456)
\lineto(550.810828,222.3767456)
\lineto(550.860828,223.3567456)
\lineto(550.880828,224.4867456)
\lineto(551.290828,225.2467456)
\lineto(551.610828,222.5767456)
\lineto(551.630828,223.0267456)
\lineto(551.640828,224.0667456)
\lineto(551.930828,222.7067456)
\lineto(552.080828,224.7967456)
\lineto(552.380828,224.0867456)
\lineto(552.400828,223.6967456)
\lineto(552.420828,225.0267456)
\lineto(553.040828,222.7467456)
\lineto(553.150828,223.6867456)
\lineto(553.160828,224.1067456)
\lineto(553.180828,222.7967456)
\lineto(553.240828,224.7367456)
\lineto(553.910828,223.3467456)
\lineto(553.920828,225.2967456)
\lineto(554.650828,222.3367456)
\lineto(554.680828,223.6367456)
\lineto(554.690828,223.0267456)
\lineto(555.360828,222.7667456)
\lineto(555.440828,224.8067456)
\lineto(555.450828,222.9267456)
\lineto(555.660828,222.5967456)
\lineto(555.980828,224.7167456)
\lineto(556.210828,223.6867456)
\lineto(556.220828,223.2267456)
\lineto(556.280828,222.6567456)
\lineto(556.630828,224.9167456)
\lineto(556.960828,223.3867456)
\lineto(556.970828,222.6667456)
\lineto(557.040828,222.3767456)
\lineto(557.290828,224.7567456)
\lineto(557.730828,223.7467456)
\lineto(557.740828,223.6867456)
\lineto(558.010828,222.6567456)
\lineto(558.090828,224.6367456)
\lineto(558.470828,224.0967456)
\lineto(558.480828,223.2467456)
\lineto(558.860828,222.4367456)
\lineto(559.240828,225.2667456)
\lineto(559.250828,224.2867456)
\lineto(559.390828,222.5767456)
\lineto(559.760828,224.8667456)
\lineto(560.010828,223.2467456)
\lineto(560.020828,223.6967456)
\lineto(560.090828,224.8267456)
\lineto(560.730828,222.3067456)
\lineto(560.760828,223.7867456)
\lineto(560.770828,224.2767456)
\lineto(561.110828,224.7267456)
\lineto(561.170828,222.5767456)
\lineto(561.510828,223.5467456)
\lineto(561.520828,224.7167456)
\lineto(561.730828,224.7767456)
\lineto(561.790828,222.4467456)
\lineto(562.270828,223.4967456)
\lineto(562.280828,224.3767456)
\lineto(562.340828,224.8767456)
\lineto(562.790828,222.7067456)
\lineto(563.030828,224.0867456)
\lineto(563.040828,224.4467456)
\lineto(563.540828,224.7667456)
\lineto(563.760828,222.7567456)
\lineto(563.800828,223.8167456)
\lineto(563.810828,223.9067456)
\lineto(563.830828,225.0067456)
\lineto(564.130828,222.5367456)
\lineto(564.540828,223.7267456)
\lineto(564.550828,223.3167456)
\lineto(564.590828,222.4467456)
\lineto(564.760828,225.1367456)
\lineto(565.290828,224.5567456)
\lineto(565.300828,223.0067456)
\lineto(565.660828,225.0667456)
\lineto(566.040828,222.8967456)
\lineto(566.050828,224.2167456)
\lineto(566.060828,222.6567456)
\lineto(566.370828,224.8967456)
\lineto(566.810828,223.5367456)
\lineto(566.820828,224.1867456)
\lineto(567.030828,224.6667456)
\lineto(567.040828,222.5967456)
\lineto(567.580828,223.7267456)
\lineto(567.590828,223.6567456)
\lineto(567.600828,222.8467456)
\lineto(567.650828,224.8267456)
\lineto(568.330828,223.7867456)
\lineto(568.340828,224.0867456)
\lineto(568.800828,224.9167456)
\lineto(568.940828,222.8567456)
\lineto(569.000828,223.8667456)
\lineto(569.010828,224.8267456)
\lineto(569.390828,222.4767456)
\lineto(569.570828,224.9767456)
\lineto(569.770828,223.3867456)
\lineto(569.780828,224.1867456)
\lineto(570.090828,224.9767456)
\lineto(570.370828,222.3867456)
\lineto(570.520828,222.8167456)
\lineto(570.530828,224.4767456)
\lineto(570.650828,225.1367456)
\lineto(571.240828,222.4767456)
\lineto(571.270828,222.8167456)
\lineto(571.290828,224.5267456)
\lineto(571.340828,222.5767456)
\lineto(572.020828,224.9967456)
\lineto(572.040828,224.1367456)
\lineto(572.050828,223.8967456)
\lineto(572.310828,224.8967456)
\lineto(572.720828,222.7567456)
\lineto(572.770828,224.2167456)
\lineto(572.780828,224.7467456)
\lineto(572.930828,222.4267456)
\lineto(573.540828,222.7767456)
\lineto(573.550828,225.2367456)
\lineto(574.160828,222.4567456)
\lineto(574.300828,224.0267456)
\lineto(574.320828,224.2667456)
\lineto(574.600828,224.8167456)
\lineto(574.620828,222.3067456)
\lineto(575.050828,223.2067456)
\lineto(575.060828,224.0867456)
\lineto(575.120828,224.9367456)
\lineto(575.280828,222.7467456)
\lineto(575.780828,224.1367456)
\lineto(575.790828,223.5667456)
\lineto(575.980828,222.6767456)
\lineto(576.280828,224.8867456)
\lineto(576.480828,224.3067456)
\lineto(576.490828,224.5567456)
\lineto(576.700828,222.4167456)
\lineto(576.970828,224.8867456)
\lineto(577.240828,223.7067456)
\lineto(577.250828,224.4067456)
\lineto(577.400828,225.0267456)
\lineto(577.420828,222.6167456)
\lineto(577.940828,224.0967456)
\lineto(577.950828,223.4267456)
\lineto(578.240828,222.4867456)
\lineto(578.300828,224.8567456)
\lineto(578.710828,224.4367456)
\lineto(578.720828,223.8167456)
\lineto(579.190828,222.6467456)
\lineto(579.370828,224.9367456)
\lineto(579.470828,223.7367456)
\lineto(579.480828,223.6667456)
\lineto(579.860828,222.7367456)
\lineto(580.140828,225.2967456)
\lineto(580.230828,224.0267456)
\lineto(580.240828,223.5367456)
\lineto(580.720828,224.5967456)
\lineto(580.750828,222.6067456)
\lineto(580.990828,224.2967456)
\lineto(581.000828,223.6667456)
\lineto(581.280828,224.8367456)
\lineto(581.500828,222.6867456)
\lineto(581.750828,223.2467456)
\lineto(581.760828,224.8267456)
\lineto(582.120828,222.9067456)
\lineto(582.300828,225.0567456)
\lineto(582.520828,223.4367456)
\lineto(582.530828,224.6967456)
\lineto(582.680828,222.9167456)
\lineto(582.770828,225.0267456)
\lineto(583.280828,224.3967456)
\lineto(583.300828,224.1267456)
\lineto(583.330828,225.0267456)
\lineto(583.360828,222.8467456)
\lineto(584.000828,224.3267456)
\lineto(584.010828,223.0367456)
\lineto(584.550828,222.7367456)
\lineto(584.720828,224.6867456)
\lineto(584.760828,224.1067456)
\lineto(584.770828,224.1067456)
\lineto(584.780828,225.0567456)
\lineto(585.100828,222.7367456)
\lineto(585.500828,223.7767456)
\lineto(585.520828,223.2067456)
\lineto(585.820828,225.0467456)
\lineto(585.950828,222.6467456)
\lineto(586.270828,223.5467456)
\lineto(586.280828,222.8067456)
\lineto(586.290828,224.9167456)
\lineto(586.590828,222.6867456)
\lineto(587.020828,224.6367456)
\lineto(587.040828,224.0567456)
\lineto(587.190828,224.9267456)
\lineto(587.210828,222.3067456)
\lineto(587.790828,223.6067456)
\lineto(587.800828,224.2367456)
\lineto(588.170828,225.2967456)
\lineto(588.490828,222.4467456)
\lineto(588.530828,224.0267456)
\lineto(588.550828,224.0067456)
\lineto(588.730828,225.0167456)
\lineto(588.900828,222.7967456)
\lineto(589.300828,223.8367456)
\lineto(589.310828,223.4467456)
\lineto(589.380828,222.7967456)
\lineto(589.790828,224.9867456)
\lineto(590.050828,224.1567456)
\lineto(590.070828,224.0267456)
\lineto(590.260828,225.1867456)
\lineto(590.610828,222.4267456)
\lineto(590.820828,224.0067456)
\lineto(590.830828,223.9067456)
\lineto(590.900828,222.9567456)
\lineto(591.120828,224.7867456)
\lineto(591.560828,223.8167456)
\lineto(591.570828,223.2667456)
\lineto(591.610828,222.9067456)
\lineto(591.960828,224.7267456)
\lineto(592.340828,224.3167456)
\lineto(592.350828,223.4367456)
\lineto(592.790828,224.7467456)
\lineto(593.070828,222.5067456)
\lineto(593.100828,224.3367456)
\lineto(593.110828,223.2567456)
\lineto(593.220828,224.7667456)
\lineto(593.590828,222.6267456)
\lineto(593.850828,223.8767456)
\lineto(593.860828,223.3267456)
\lineto(594.440828,222.7867456)
\lineto(594.560828,225.1167456)
\lineto(594.570828,224.1567456)
\lineto(594.580828,223.1667456)
\lineto(594.670828,225.0767456)
\lineto(595.210828,222.7467456)
\lineto(595.330828,224.1967456)
\lineto(595.340828,223.2667456)
\lineto(595.390828,222.6367456)
\lineto(596.040828,225.0467456)
\lineto(596.090828,224.1467456)
\lineto(596.100828,224.1967456)
\lineto(596.720828,224.9367456)
\lineto(596.770828,222.5967456)
\lineto(596.870828,223.1767456)
\lineto(596.880828,223.6567456)
\lineto(597.000828,222.7767456)
\lineto(597.570828,224.7667456)
\lineto(597.630828,223.8867456)
\lineto(597.650828,224.3167456)
\lineto(597.940828,225.1167456)
\lineto(598.190828,222.5567456)
\lineto(598.400828,223.6867456)
\lineto(598.410828,224.3567456)
\lineto(598.580828,222.7267456)
\lineto(598.700828,224.8467456)
\lineto(599.150828,223.2767456)
\lineto(599.170828,223.8967456)
\lineto(599.460828,222.6367456)
\lineto(599.550828,224.8567456)
\lineto(599.910828,223.6067456)
\lineto(599.920828,224.2767456)
\lineto(600.020828,222.4967456)
\lineto(600.080828,225.2467456)
\lineto(600.660828,223.8567456)
\lineto(600.680828,223.1567456)
\lineto(600.760828,222.9967456)
\lineto(601.280828,224.8367456)
\lineto(601.440828,224.0967456)
\lineto(601.450828,224.4667456)
\lineto(601.810828,225.2367456)
\lineto(602.170828,222.6867456)
\lineto(602.210828,222.7367456)
\lineto(602.220828,224.0567456)
\lineto(602.270828,224.7167456)
\lineto(602.490828,222.4567456)
\lineto(602.960828,223.8567456)
\lineto(602.970828,223.8567456)
\lineto(603.280828,225.1567456)
\lineto(603.540828,222.3467456)
\lineto(603.700828,224.0167456)
\lineto(603.720828,224.0667456)
\lineto(603.830828,225.0367456)
\lineto(604.030828,222.6267456)
\lineto(604.480828,223.5667456)
\lineto(604.490828,223.8867456)
\lineto(605.170828,222.3067456)
\lineto(605.180828,224.7767456)
\lineto(605.240828,224.0567456)
\lineto(605.250828,224.1867456)
\lineto(605.680828,222.6167456)
\lineto(605.700828,225.2367456)
\lineto(606.000828,224.1667456)
\lineto(606.010828,224.2167456)
\lineto(606.240828,222.7367456)
\lineto(606.580828,225.1567456)
\lineto(606.760828,223.9267456)
\lineto(606.770828,224.1267456)
\lineto(606.840828,222.8467456)
\lineto(607.150828,224.7367456)
\lineto(607.530828,223.1667456)
\lineto(607.540828,224.0667456)
\lineto(607.700828,222.8667456)
\lineto(607.820828,224.6267456)
\lineto(608.240828,223.6967456)
\lineto(608.250828,222.7567456)
\lineto(608.440828,222.3467456)
\lineto(608.950828,225.2967456)
\lineto(608.990828,223.6367456)
\lineto(609.000828,222.7267456)
\lineto(609.430828,225.2367456)
\lineto(609.750828,223.4267456)
\lineto(609.760828,223.2967456)
\lineto(609.970828,222.3067456)
\lineto(610.320828,224.9667456)
\lineto(610.510828,223.8567456)
\lineto(610.520828,223.5767456)
\lineto(610.550828,224.9267456)
\lineto(611.210828,222.3867456)
\lineto(611.240828,223.2367456)
\lineto(611.250828,223.0967456)
\lineto(611.470828,222.6267456)
\lineto(611.710828,225.1767456)
\lineto(612.000828,223.9067456)
\lineto(612.010828,223.5567456)
\lineto(612.350828,222.6867456)
\lineto(612.400828,224.8867456)
\lineto(612.760828,223.7467456)
\lineto(612.770828,223.5867456)
\lineto(612.900828,222.9167456)
\lineto(613.110828,224.7567456)
\lineto(613.530828,223.9867456)
\lineto(613.540828,223.5467456)
\lineto(613.720828,222.5367456)
\lineto(614.040828,225.2367456)
\lineto(614.270828,223.1467456)
\lineto(614.280828,222.8067456)
\lineto(614.630828,222.7267456)
\lineto(614.850828,224.5767456)
\lineto(615.040828,224.1467456)
\lineto(615.050828,223.6667456)
\lineto(615.190828,224.8367456)
\lineto(615.430828,222.5367456)
\lineto(615.790828,224.3267456)
\lineto(615.800828,223.8967456)
\lineto(615.870828,222.6567456)
\lineto(615.880828,224.7567456)
\lineto(616.560828,223.1567456)
\lineto(616.570828,223.5567456)
\lineto(616.590828,222.3067456)
\lineto(616.730828,225.0667456)
\lineto(617.330828,224.2367456)
\lineto(617.340828,223.0067456)
\lineto(617.880828,225.1467456)
\lineto(618.080828,222.5367456)
\lineto(618.110828,224.2467456)
\lineto(618.120828,223.5767456)
\lineto(618.610828,224.9867456)
\lineto(618.860828,222.6567456)
\lineto(618.880828,222.9067456)
\lineto(619.250828,222.5767456)
\lineto(619.610828,224.9067456)
\lineto(619.630828,224.6667456)
\lineto(619.640828,223.7967456)
\lineto(620.240828,224.7267456)
\lineto(620.340828,222.4667456)
\lineto(620.380828,224.3567456)
\lineto(620.400828,223.5867456)
\lineto(620.490828,222.3867456)
\lineto(620.650828,225.2967456)
\lineto(621.150828,224.8667456)
\lineto(621.160828,223.8267456)
\lineto(621.300828,224.9467456)
\lineto(621.310828,222.7467456)
\lineto(621.890828,224.2967456)
\lineto(621.910828,224.0867456)
\lineto(622.550828,224.6767456)
\lineto(622.580828,222.9467456)
\lineto(622.620828,223.2067456)
\lineto(622.630828,224.5967456)
\lineto(622.750828,225.1167456)
\lineto(623.320828,222.8867456)
\lineto(623.380828,223.7867456)
\lineto(623.390828,223.7167456)
\lineto(623.700828,225.2967456)
\lineto(623.920828,222.8067456)
\lineto(624.140828,223.1467456)
\lineto(624.150828,223.3167456)
\lineto(624.290828,222.6767456)
\lineto(624.690828,225.0167456)
\lineto(624.910828,224.0267456)
\lineto(624.920828,223.5067456)
\lineto(624.960828,222.7667456)
\lineto(625.300828,225.1267456)
\lineto(625.670828,223.5367456)
\lineto(625.680828,223.1467456)
\lineto(626.160828,222.3067456)
\lineto(626.330828,225.2967456)
\lineto(626.420828,223.5167456)
\lineto(626.430828,222.9567456)
\lineto(626.580828,222.6467456)
\lineto(626.690828,224.7267456)
\lineto(627.190828,224.0367456)
\lineto(627.200828,223.0067456)
\lineto(627.370828,222.3067456)
\lineto(627.610828,224.7167456)
\lineto(627.960828,224.1267456)
\lineto(627.980828,223.9467456)
\lineto(628.280828,225.1267456)
\lineto(628.440828,222.5767456)
\lineto(628.680828,223.9567456)
\lineto(628.690828,224.6367456)
\lineto(628.880828,222.7067456)
\lineto(629.210828,225.1467456)
\lineto(629.450828,223.4067456)
\lineto(629.460828,224.4167456)
\lineto(629.620828,222.9667456)
\lineto(629.810828,225.0067456)
\lineto(630.210828,223.6167456)
\lineto(630.220828,223.4667456)
\lineto(630.280828,222.5267456)
\lineto(630.920828,224.8567456)
\lineto(630.970828,223.8167456)
\lineto(630.980828,223.8867456)
\lineto(631.060828,222.7267456)
\lineto(631.220828,225.1067456)
\lineto(631.720828,224.1867456)
\lineto(631.730828,223.4367456)
\lineto(631.880828,222.5867456)
\lineto(631.980828,224.8467456)
\lineto(632.390828,224.4967456)
\lineto(632.410828,224.6367456)
\lineto(632.860828,222.7367456)
\lineto(633.050828,225.2467456)
\lineto(633.170828,223.2067456)
\lineto(633.180828,224.0467456)
\lineto(633.210828,224.7867456)
\lineto(633.410828,222.5167456)
\lineto(633.910828,224.3367456)
\lineto(633.930828,224.3367456)
\lineto(634.140828,222.4967456)
\lineto(634.250828,225.2967456)
\lineto(634.680828,223.5767456)
\lineto(634.690828,223.7967456)
\lineto(634.980828,225.1867456)
\lineto(635.150828,222.5767456)
\lineto(635.390828,224.3567456)
\lineto(635.400828,222.8567456)
\lineto(635.830828,222.3067456)
\lineto(636.150828,224.8967456)
\lineto(636.160828,223.2667456)
\lineto(636.680828,225.2967456)
\lineto(636.710828,222.3067456)
\lineto(636.910828,223.8667456)
\lineto(636.920828,224.1767456)
\lineto(637.450828,222.4767456)
\lineto(637.550828,225.1267456)
\lineto(637.670828,222.5367456)
\lineto(637.680828,223.8267456)
\lineto(638.250828,224.9267456)
\lineto(638.300828,222.5767456)
\lineto(638.400828,224.2267456)
\lineto(638.410828,224.3267456)
\lineto(638.500828,222.5067456)
\lineto(639.100828,224.8667456)
\lineto(639.160828,223.6567456)
\lineto(639.180828,223.9067456)
\lineto(639.330828,225.2967456)
\lineto(639.380828,222.3067456)
\lineto(639.860828,223.3367456)
\lineto(639.880828,223.0867456)
\lineto(639.920828,225.0967456)
\lineto(640.140828,222.4567456)
\lineto(640.630828,224.0967456)
\lineto(640.640828,223.9267456)
\lineto(640.940828,222.3067456)
\lineto(641.100828,224.8167456)
\lineto(641.410828,223.1867456)
\lineto(641.420828,224.1967456)
\lineto(641.440828,223.7067456)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.516828,51.2907456)
\curveto(115.471828,51.2907456)(114.673828,50.9867456)(113.970828,50.3027456)
\curveto(112.868828,49.2387456)(112.146828,47.0537456)(112.146828,44.8307456)
\curveto(112.146828,42.7407456)(112.773828,40.5367456)(113.666828,39.4727456)
\curveto(114.369828,38.6367456)(115.338828,38.1807456)(116.440828,38.1807456)
\curveto(117.409828,38.1807456)(118.226828,38.5037456)(118.910828,39.1687456)
\curveto(120.012828,40.2137456)(120.734828,42.4177456)(120.734828,44.7167456)
\curveto(120.734828,48.6117456)(119.005828,51.2907456)(116.516828,51.2907456)
\closepath
\moveto(116.459828,50.7967456)
\curveto(118.055828,50.7967456)(118.910828,48.6497456)(118.910828,44.6787456)
\curveto(118.910828,40.7077456)(118.074828,38.6747456)(116.440828,38.6747456)
\curveto(114.806828,38.6747456)(113.970828,40.7077456)(113.970828,44.6597456)
\curveto(113.970828,48.7067456)(114.825828,50.7967456)(116.459828,50.7967456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.891828,51.2907456)
\curveto(195.846828,51.2907456)(195.048828,50.9867456)(194.345828,50.3027456)
\curveto(193.243828,49.2387456)(192.521828,47.0537456)(192.521828,44.8307456)
\curveto(192.521828,42.7407456)(193.148828,40.5367456)(194.041828,39.4727456)
\curveto(194.744828,38.6367456)(195.713828,38.1807456)(196.815828,38.1807456)
\curveto(197.784828,38.1807456)(198.601828,38.5037456)(199.285828,39.1687456)
\curveto(200.387828,40.2137456)(201.109828,42.4177456)(201.109828,44.7167456)
\curveto(201.109828,48.6117456)(199.380828,51.2907456)(196.891828,51.2907456)
\closepath
\moveto(196.834828,50.7967456)
\curveto(198.430828,50.7967456)(199.285828,48.6497456)(199.285828,44.6787456)
\curveto(199.285828,40.7077456)(198.449828,38.6747456)(196.815828,38.6747456)
\curveto(195.181828,38.6747456)(194.345828,40.7077456)(194.345828,44.6597456)
\curveto(194.345828,48.7067456)(195.200828,50.7967456)(196.834828,50.7967456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.940828,40.3467456)
\curveto(203.370828,40.3467456)(202.895828,39.8717456)(202.895828,39.2637456)
\curveto(202.895828,38.7127456)(203.370828,38.2377456)(203.921828,38.2377456)
\curveto(204.510828,38.2377456)(205.004828,38.6937456)(205.004828,39.2637456)
\curveto(205.004828,39.8527456)(204.510828,40.3467456)(203.940828,40.3467456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.754828,49.5237456)
\lineto(213.478828,49.5237456)
\curveto(213.801828,49.5237456)(213.858828,49.5427456)(213.915828,49.6947456)
\lineto(214.637828,51.3857456)
\lineto(214.466828,51.5187456)
\curveto(214.181828,51.1387456)(214.010828,51.0247456)(213.592828,51.0247456)
\lineto(209.621828,51.0247456)
\lineto(207.550828,46.5217456)
\curveto(207.531828,46.4837456)(207.531828,46.4647456)(207.531828,46.4267456)
\curveto(207.531828,46.3127456)(207.607828,46.2747456)(207.759828,46.2747456)
\curveto(208.367828,46.2747456)(209.108828,46.1417456)(209.906828,45.8947456)
\curveto(212.091828,45.1917456)(213.079828,44.0327456)(213.079828,42.1327456)
\curveto(213.079828,40.3087456)(211.939828,38.8837456)(210.438828,38.8837456)
\curveto(210.058828,38.8837456)(209.754828,39.0167456)(209.184828,39.4347456)
\curveto(208.576828,39.8907456)(208.158828,40.0617456)(207.721828,40.0617456)
\curveto(207.189828,40.0617456)(206.923828,39.8337456)(206.923828,39.3587456)
\curveto(206.923828,38.6367456)(207.797828,38.1807456)(209.241828,38.1807456)
\curveto(210.818828,38.1807456)(212.186828,38.6937456)(213.155828,39.6627456)
\curveto(214.010828,40.5177456)(214.409828,41.6007456)(214.409828,43.0447456)
\curveto(214.409828,44.4127456)(214.048828,45.2867456)(213.117828,46.2367456)
\curveto(212.281828,47.0727456)(211.198828,47.5097456)(208.956828,47.9087456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.932828,38.4467456)
\lineto(294.176828,38.4467456)
\lineto(294.176828,38.7317456)
\curveto(292.713828,38.7317456)(292.390828,38.9407456)(292.371828,39.8527456)
\lineto(292.371828,51.2527456)
\lineto(292.219828,51.2907456)
\lineto(288.799828,49.5617456)
\lineto(288.799828,49.2957456)
\curveto(289.540828,49.5807456)(289.996828,49.7137456)(290.167828,49.7137456)
\curveto(290.566828,49.7137456)(290.737828,49.4287456)(290.737828,48.8207456)
\lineto(290.737828,40.2137456)
\curveto(290.699828,39.0167456)(290.376828,38.7507456)(288.932828,38.7317456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.317828,38.4467456)
\lineto(374.561828,38.4467456)
\lineto(374.561828,38.7317456)
\curveto(373.098828,38.7317456)(372.775828,38.9407456)(372.756828,39.8527456)
\lineto(372.756828,51.2527456)
\lineto(372.604828,51.2907456)
\lineto(369.184828,49.5617456)
\lineto(369.184828,49.2957456)
\curveto(369.925828,49.5807456)(370.381828,49.7137456)(370.552828,49.7137456)
\curveto(370.951828,49.7137456)(371.122828,49.4287456)(371.122828,48.8207456)
\lineto(371.122828,40.2137456)
\curveto(371.084828,39.0167456)(370.761828,38.7507456)(369.317828,38.7317456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.950828,40.3467456)
\curveto(378.380828,40.3467456)(377.905828,39.8717456)(377.905828,39.2637456)
\curveto(377.905828,38.7127456)(378.380828,38.2377456)(378.931828,38.2377456)
\curveto(379.520828,38.2377456)(380.014828,38.6937456)(380.014828,39.2637456)
\curveto(380.014828,39.8527456)(379.520828,40.3467456)(378.950828,40.3467456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.764828,49.5237456)
\lineto(388.488828,49.5237456)
\curveto(388.811828,49.5237456)(388.868828,49.5427456)(388.925828,49.6947456)
\lineto(389.647828,51.3857456)
\lineto(389.476828,51.5187456)
\curveto(389.191828,51.1387456)(389.020828,51.0247456)(388.602828,51.0247456)
\lineto(384.631828,51.0247456)
\lineto(382.560828,46.5217456)
\curveto(382.541828,46.4837456)(382.541828,46.4647456)(382.541828,46.4267456)
\curveto(382.541828,46.3127456)(382.617828,46.2747456)(382.769828,46.2747456)
\curveto(383.377828,46.2747456)(384.118828,46.1417456)(384.916828,45.8947456)
\curveto(387.101828,45.1917456)(388.089828,44.0327456)(388.089828,42.1327456)
\curveto(388.089828,40.3087456)(386.949828,38.8837456)(385.448828,38.8837456)
\curveto(385.068828,38.8837456)(384.764828,39.0167456)(384.194828,39.4347456)
\curveto(383.586828,39.8907456)(383.168828,40.0617456)(382.731828,40.0617456)
\curveto(382.199828,40.0617456)(381.933828,39.8337456)(381.933828,39.3587456)
\curveto(381.933828,38.6367456)(382.807828,38.1807456)(384.251828,38.1807456)
\curveto(385.828828,38.1807456)(387.196828,38.6937456)(388.165828,39.6627456)
\curveto(389.020828,40.5177456)(389.419828,41.6007456)(389.419828,43.0447456)
\curveto(389.419828,44.4127456)(389.058828,45.2867456)(388.127828,46.2367456)
\curveto(387.291828,47.0727456)(386.208828,47.5097456)(383.966828,47.9087456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.725828,41.0497456)
\lineto(470.478828,41.1447456)
\curveto(469.775828,40.0427456)(469.566828,39.9097456)(468.673828,39.8907456)
\lineto(464.132828,39.8907456)
\lineto(467.324828,43.2347456)
\curveto(469.015828,45.0017456)(469.756828,46.4457456)(469.756828,47.9277456)
\curveto(469.756828,49.8277456)(468.217828,51.2907456)(466.241828,51.2907456)
\curveto(465.196828,51.2907456)(464.208828,50.8727456)(463.505828,50.1127456)
\curveto(462.897828,49.4667456)(462.612828,48.8587456)(462.289828,47.5097456)
\lineto(462.688828,47.4147456)
\curveto(463.448828,49.2767456)(464.113828,49.8847456)(465.443828,49.8847456)
\curveto(467.058828,49.8847456)(468.122828,48.8017456)(468.122828,47.2057456)
\curveto(468.122828,45.7047456)(467.248828,43.9567456)(465.652828,42.2657456)
\lineto(462.270828,38.6747456)
\lineto(462.270828,38.4467456)
\lineto(469.680828,38.4467456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.100828,41.0497456)
\lineto(550.853828,41.1447456)
\curveto(550.150828,40.0427456)(549.941828,39.9097456)(549.048828,39.8907456)
\lineto(544.507828,39.8907456)
\lineto(547.699828,43.2347456)
\curveto(549.390828,45.0017456)(550.131828,46.4457456)(550.131828,47.9277456)
\curveto(550.131828,49.8277456)(548.592828,51.2907456)(546.616828,51.2907456)
\curveto(545.571828,51.2907456)(544.583828,50.8727456)(543.880828,50.1127456)
\curveto(543.272828,49.4667456)(542.987828,48.8587456)(542.664828,47.5097456)
\lineto(543.063828,47.4147456)
\curveto(543.823828,49.2767456)(544.488828,49.8847456)(545.818828,49.8847456)
\curveto(547.433828,49.8847456)(548.497828,48.8017456)(548.497828,47.2057456)
\curveto(548.497828,45.7047456)(547.623828,43.9567456)(546.027828,42.2657456)
\lineto(542.645828,38.6747456)
\lineto(542.645828,38.4467456)
\lineto(550.055828,38.4467456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.950828,40.3467456)
\curveto(553.380828,40.3467456)(552.905828,39.8717456)(552.905828,39.2637456)
\curveto(552.905828,38.7127456)(553.380828,38.2377456)(553.931828,38.2377456)
\curveto(554.520828,38.2377456)(555.014828,38.6937456)(555.014828,39.2637456)
\curveto(555.014828,39.8527456)(554.520828,40.3467456)(553.950828,40.3467456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.764828,49.5237456)
\lineto(563.488828,49.5237456)
\curveto(563.811828,49.5237456)(563.868828,49.5427456)(563.925828,49.6947456)
\lineto(564.647828,51.3857456)
\lineto(564.476828,51.5187456)
\curveto(564.191828,51.1387456)(564.020828,51.0247456)(563.602828,51.0247456)
\lineto(559.631828,51.0247456)
\lineto(557.560828,46.5217456)
\curveto(557.541828,46.4837456)(557.541828,46.4647456)(557.541828,46.4267456)
\curveto(557.541828,46.3127456)(557.617828,46.2747456)(557.769828,46.2747456)
\curveto(558.377828,46.2747456)(559.118828,46.1417456)(559.916828,45.8947456)
\curveto(562.101828,45.1917456)(563.089828,44.0327456)(563.089828,42.1327456)
\curveto(563.089828,40.3087456)(561.949828,38.8837456)(560.448828,38.8837456)
\curveto(560.068828,38.8837456)(559.764828,39.0167456)(559.194828,39.4347456)
\curveto(558.586828,39.8907456)(558.168828,40.0617456)(557.731828,40.0617456)
\curveto(557.199828,40.0617456)(556.933828,39.8337456)(556.933828,39.3587456)
\curveto(556.933828,38.6367456)(557.807828,38.1807456)(559.251828,38.1807456)
\curveto(560.828828,38.1807456)(562.196828,38.6937456)(563.165828,39.6627456)
\curveto(564.020828,40.5177456)(564.419828,41.6007456)(564.419828,43.0447456)
\curveto(564.419828,44.4127456)(564.058828,45.2867456)(563.127828,46.2367456)
\curveto(562.291828,47.0727456)(561.208828,47.5097456)(558.966828,47.9087456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.607828,44.7167456)
\curveto(640.728828,44.7167456)(641.165828,44.6787456)(641.602828,44.5077456)
\curveto(642.799828,44.0707456)(643.521828,43.0067456)(643.521828,41.6957456)
\curveto(643.521828,40.0807456)(642.457828,38.8647456)(641.051828,38.8647456)
\curveto(640.519828,38.8647456)(640.139828,38.9977456)(639.436828,39.4537456)
\curveto(638.885828,39.7957456)(638.562828,39.9287456)(638.239828,39.9287456)
\curveto(637.802828,39.9287456)(637.517828,39.6627456)(637.517828,39.2637456)
\curveto(637.517828,38.5987456)(638.334828,38.1807456)(639.664828,38.1807456)
\curveto(641.108828,38.1807456)(642.609828,38.6747456)(643.521828,39.4537456)
\curveto(644.414828,40.2327456)(644.889828,41.3347456)(644.889828,42.6077456)
\curveto(644.889828,43.5957456)(644.585828,44.4697456)(644.053828,45.0587456)
\curveto(643.654828,45.4767456)(643.293828,45.7047456)(642.476828,46.0657456)
\curveto(643.768828,46.9587456)(644.243828,47.6617456)(644.243828,48.6877456)
\curveto(644.243828,50.2457456)(643.046828,51.2907456)(641.279828,51.2907456)
\curveto(640.329828,51.2907456)(639.493828,50.9677456)(638.809828,50.3597456)
\curveto(638.239828,49.8277456)(637.954828,49.3527456)(637.555828,48.2127456)
\lineto(637.840828,48.1367456)
\curveto(638.600828,49.5427456)(639.455828,50.1507456)(640.652828,50.1507456)
\curveto(641.906828,50.1507456)(642.742828,49.3337456)(642.742828,48.1177456)
\curveto(642.742828,47.4337456)(642.457828,46.7687456)(641.982828,46.2747456)
\curveto(641.412828,45.7047456)(640.880828,45.4197456)(639.588828,44.9637456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.36221862,72.2667455)
\lineto(105.36221862,73.5207455)
\lineto(95.78621862,73.5207455)
\lineto(95.78621862,72.2667455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.182828,68.0867455)
\lineto(113.426828,68.0867455)
\lineto(113.426828,68.3717455)
\curveto(111.963828,68.3717455)(111.640828,68.5807455)(111.621828,69.4927455)
\lineto(111.621828,80.8927455)
\lineto(111.469828,80.9307455)
\lineto(108.049828,79.2017455)
\lineto(108.049828,78.9357455)
\curveto(108.790828,79.2207455)(109.246828,79.3537455)(109.417828,79.3537455)
\curveto(109.816828,79.3537455)(109.987828,79.0687455)(109.987828,78.4607455)
\lineto(109.987828,69.8537455)
\curveto(109.949828,68.6567455)(109.626828,68.3907455)(108.182828,68.3717455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.11221862,146.7967455)
\lineto(91.11221862,148.0507455)
\lineto(81.53621863,148.0507455)
\lineto(81.53621863,146.7967455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.516828,155.4607455)
\curveto(95.471828,155.4607455)(94.673828,155.1567455)(93.970828,154.4727455)
\curveto(92.868828,153.4087455)(92.146828,151.2237455)(92.146828,149.0007455)
\curveto(92.146828,146.9107455)(92.773828,144.7067455)(93.666828,143.6427455)
\curveto(94.369828,142.8067455)(95.338828,142.3507455)(96.440828,142.3507455)
\curveto(97.409828,142.3507455)(98.226828,142.6737455)(98.910828,143.3387455)
\curveto(100.012828,144.3837455)(100.734828,146.5877455)(100.734828,148.8867455)
\curveto(100.734828,152.7817455)(99.005828,155.4607455)(96.516828,155.4607455)
\closepath
\moveto(96.459828,154.9667455)
\curveto(98.055828,154.9667455)(98.910828,152.8197455)(98.910828,148.8487455)
\curveto(98.910828,144.8777455)(98.074828,142.8447455)(96.440828,142.8447455)
\curveto(94.806828,142.8447455)(93.970828,144.8777455)(93.970828,148.8297455)
\curveto(93.970828,152.8767455)(94.825828,154.9667455)(96.459828,154.9667455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.565828,144.5167455)
\curveto(102.995828,144.5167455)(102.520828,144.0417455)(102.520828,143.4337455)
\curveto(102.520828,142.8827455)(102.995828,142.4077455)(103.546828,142.4077455)
\curveto(104.135828,142.4077455)(104.629828,142.8637455)(104.629828,143.4337455)
\curveto(104.629828,144.0227455)(104.135828,144.5167455)(103.565828,144.5167455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.379828,153.6937455)
\lineto(113.103828,153.6937455)
\curveto(113.426828,153.6937455)(113.483828,153.7127455)(113.540828,153.8647455)
\lineto(114.262828,155.5557455)
\lineto(114.091828,155.6887455)
\curveto(113.806828,155.3087455)(113.635828,155.1947455)(113.217828,155.1947455)
\lineto(109.246828,155.1947455)
\lineto(107.175828,150.6917455)
\curveto(107.156828,150.6537455)(107.156828,150.6347455)(107.156828,150.5967455)
\curveto(107.156828,150.4827455)(107.232828,150.4447455)(107.384828,150.4447455)
\curveto(107.992828,150.4447455)(108.733828,150.3117455)(109.531828,150.0647455)
\curveto(111.716828,149.3617455)(112.704828,148.2027455)(112.704828,146.3027455)
\curveto(112.704828,144.4787455)(111.564828,143.0537455)(110.063828,143.0537455)
\curveto(109.683828,143.0537455)(109.379828,143.1867455)(108.809828,143.6047455)
\curveto(108.201828,144.0607455)(107.783828,144.2317455)(107.346828,144.2317455)
\curveto(106.814828,144.2317455)(106.548828,144.0037455)(106.548828,143.5287455)
\curveto(106.548828,142.8067455)(107.422828,142.3507455)(108.866828,142.3507455)
\curveto(110.443828,142.3507455)(111.811828,142.8637455)(112.780828,143.8327455)
\curveto(113.635828,144.6877455)(114.034828,145.7707455)(114.034828,147.2147455)
\curveto(114.034828,148.5827455)(113.673828,149.4567455)(112.742828,150.4067455)
\curveto(111.906828,151.2427455)(110.823828,151.6797455)(108.581828,152.0787455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.766828,229.9907455)
\curveto(109.721828,229.9907455)(108.923828,229.6867455)(108.220828,229.0027455)
\curveto(107.118828,227.9387455)(106.396828,225.7537455)(106.396828,223.5307455)
\curveto(106.396828,221.4407455)(107.023828,219.2367455)(107.916828,218.1727455)
\curveto(108.619828,217.3367455)(109.588828,216.8807455)(110.690828,216.8807455)
\curveto(111.659828,216.8807455)(112.476828,217.2037455)(113.160828,217.8687455)
\curveto(114.262828,218.9137455)(114.984828,221.1177455)(114.984828,223.4167455)
\curveto(114.984828,227.3117455)(113.255828,229.9907455)(110.766828,229.9907455)
\closepath
\moveto(110.709828,229.4967455)
\curveto(112.305828,229.4967455)(113.160828,227.3497455)(113.160828,223.3787455)
\curveto(113.160828,219.4077455)(112.324828,217.3747455)(110.690828,217.3747455)
\curveto(109.056828,217.3747455)(108.220828,219.4077455)(108.220828,223.3597455)
\curveto(108.220828,227.4067455)(109.075828,229.4967455)(110.709828,229.4967455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.516828,304.5307455)
\curveto(95.471828,304.5307455)(94.673828,304.2267455)(93.970828,303.5427455)
\curveto(92.868828,302.4787455)(92.146828,300.2937455)(92.146828,298.0707455)
\curveto(92.146828,295.9807455)(92.773828,293.7767455)(93.666828,292.7127455)
\curveto(94.369828,291.8767455)(95.338828,291.4207455)(96.440828,291.4207455)
\curveto(97.409828,291.4207455)(98.226828,291.7437455)(98.910828,292.4087455)
\curveto(100.012828,293.4537455)(100.734828,295.6577455)(100.734828,297.9567455)
\curveto(100.734828,301.8517455)(99.005828,304.5307455)(96.516828,304.5307455)
\closepath
\moveto(96.459828,304.0367455)
\curveto(98.055828,304.0367455)(98.910828,301.8897455)(98.910828,297.9187455)
\curveto(98.910828,293.9477455)(98.074828,291.9147455)(96.440828,291.9147455)
\curveto(94.806828,291.9147455)(93.970828,293.9477455)(93.970828,297.8997455)
\curveto(93.970828,301.9467455)(94.825828,304.0367455)(96.459828,304.0367455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.565828,293.5867455)
\curveto(102.995828,293.5867455)(102.520828,293.1117455)(102.520828,292.5037455)
\curveto(102.520828,291.9527455)(102.995828,291.4777455)(103.546828,291.4777455)
\curveto(104.135828,291.4777455)(104.629828,291.9337455)(104.629828,292.5037455)
\curveto(104.629828,293.0927455)(104.135828,293.5867455)(103.565828,293.5867455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.379828,302.7637455)
\lineto(113.103828,302.7637455)
\curveto(113.426828,302.7637455)(113.483828,302.7827455)(113.540828,302.9347455)
\lineto(114.262828,304.6257455)
\lineto(114.091828,304.7587455)
\curveto(113.806828,304.3787455)(113.635828,304.2647455)(113.217828,304.2647455)
\lineto(109.246828,304.2647455)
\lineto(107.175828,299.7617455)
\curveto(107.156828,299.7237455)(107.156828,299.7047455)(107.156828,299.6667455)
\curveto(107.156828,299.5527455)(107.232828,299.5147455)(107.384828,299.5147455)
\curveto(107.992828,299.5147455)(108.733828,299.3817455)(109.531828,299.1347455)
\curveto(111.716828,298.4317455)(112.704828,297.2727455)(112.704828,295.3727455)
\curveto(112.704828,293.5487455)(111.564828,292.1237455)(110.063828,292.1237455)
\curveto(109.683828,292.1237455)(109.379828,292.2567455)(108.809828,292.6747455)
\curveto(108.201828,293.1307455)(107.783828,293.3017455)(107.346828,293.3017455)
\curveto(106.814828,293.3017455)(106.548828,293.0737455)(106.548828,292.5987455)
\curveto(106.548828,291.8767455)(107.422828,291.4207455)(108.866828,291.4207455)
\curveto(110.443828,291.4207455)(111.811828,291.9337455)(112.780828,292.9027455)
\curveto(113.635828,293.7577455)(114.034828,294.8407455)(114.034828,296.2847455)
\curveto(114.034828,297.6527455)(113.673828,298.5267455)(112.742828,299.4767455)
\curveto(111.906828,300.3127455)(110.823828,300.7497455)(108.581828,301.1487455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.182828,366.2167455)
\lineto(113.426828,366.2167455)
\lineto(113.426828,366.5017455)
\curveto(111.963828,366.5017455)(111.640828,366.7107455)(111.621828,367.6227455)
\lineto(111.621828,379.0227455)
\lineto(111.469828,379.0607455)
\lineto(108.049828,377.3317455)
\lineto(108.049828,377.0657455)
\curveto(108.790828,377.3507455)(109.246828,377.4837455)(109.417828,377.4837455)
\curveto(109.816828,377.4837455)(109.987828,377.1987455)(109.987828,376.5907455)
\lineto(109.987828,367.9837455)
\curveto(109.949828,366.7867455)(109.626828,366.5207455)(108.182828,366.5017455)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404,390)
\lineto(688,390)
\lineto(688,322)
\lineto(404,322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(404,390)
\lineto(688,390)
\lineto(688,322)
\lineto(404,322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(409,370.5)
\lineto(439,370.5)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.4,371.71999981)
\lineto(456.22,376.21999981)
\lineto(455.8,376.21999981)
\curveto(455.68,375.79999981)(455.36,375.55999981)(454.96,375.55999981)
\curveto(454.78,375.55999981)(454.48,375.61999981)(454.18,375.71999981)
\curveto(453.2,376.05999981)(452.2,376.21999981)(451.26,376.21999981)
\curveto(449.62,376.21999981)(447.96,375.59999981)(446.72,374.49999981)
\curveto(445.32,373.25999981)(444.56,371.41999981)(444.56,369.21999981)
\curveto(444.56,365.13999981)(447.22,362.41999981)(451.2,362.41999981)
\curveto(453.46,362.41999981)(455.46,363.33999981)(456.66,364.95999981)
\lineto(456.3,365.31999981)
\curveto(454.84,363.89999981)(453.5,363.29999981)(451.84,363.29999981)
\curveto(450.58,363.29999981)(449.46,363.69999981)(448.6,364.45999981)
\curveto(447.5,365.43999981)(446.88,367.23999981)(446.88,369.47999981)
\curveto(446.88,373.09999981)(448.74,375.41999981)(451.64,375.41999981)
\curveto(452.78,375.41999981)(453.82,374.99999981)(454.62,374.21999981)
\curveto(455.26,373.57999981)(455.56,373.01999981)(455.94,371.71999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.1640625,371.89999981)
\curveto(459.5440625,371.89999981)(457.7440625,369.97999981)(457.7440625,367.21999981)
\curveto(457.7440625,364.49999981)(459.6040625,362.49999981)(462.1240625,362.49999981)
\curveto(464.6440625,362.49999981)(466.5640625,364.59999981)(466.5640625,367.37999981)
\curveto(466.5640625,370.01999981)(464.7240625,371.89999981)(462.1640625,371.89999981)
\closepath
\moveto(461.9040625,371.33999981)
\curveto(463.5840625,371.33999981)(464.7640625,369.41999981)(464.7640625,366.67999981)
\curveto(464.7640625,364.39999981)(463.8640625,363.05999981)(462.3640625,363.05999981)
\curveto(461.5840625,363.05999981)(460.8440625,363.53999981)(460.4240625,364.33999981)
\curveto(459.8640625,365.37999981)(459.5440625,366.77999981)(459.5440625,368.19999981)
\curveto(459.5440625,370.09999981)(460.4640625,371.33999981)(461.9040625,371.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.5240625,362.69999981)
\lineto(471.7640625,362.69999981)
\lineto(471.7640625,362.99999981)
\curveto(470.7640625,363.05999981)(470.4440625,363.31999981)(470.4440625,364.03999981)
\lineto(470.4440625,369.65999981)
\curveto(471.4040625,370.55999981)(471.8440625,370.79999981)(472.5040625,370.79999981)
\curveto(473.4840625,370.79999981)(473.9640625,370.17999981)(473.9640625,368.85999981)
\lineto(473.9640625,364.67999981)
\curveto(473.9240625,363.37999981)(473.6840625,363.05999981)(472.7040625,362.99999981)
\lineto(472.7040625,362.69999981)
\lineto(476.8640625,362.69999981)
\lineto(476.8640625,362.99999981)
\curveto(475.8840625,363.09999981)(475.6640625,363.33999981)(475.6440625,364.31999981)
\lineto(475.6440625,368.89999981)
\curveto(475.6440625,370.77999981)(474.7640625,371.89999981)(473.2840625,371.89999981)
\curveto(472.3640625,371.89999981)(471.7440625,371.55999981)(470.3840625,370.27999981)
\lineto(470.3840625,371.85999981)
\lineto(470.2440625,371.89999981)
\curveto(469.2040625,371.51999981)(468.5240625,371.29999981)(467.4840625,370.99999981)
\lineto(467.4840625,370.65999981)
\curveto(467.6240625,370.71999981)(467.8040625,370.73999981)(468.0240625,370.73999981)
\curveto(468.5840625,370.73999981)(468.7640625,370.43999981)(468.7640625,369.45999981)
\lineto(468.7640625,364.49999981)
\curveto(468.7440625,363.31999981)(468.5240625,363.05999981)(467.5240625,362.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.4640625,368.97999981)
\lineto(483.3840625,371.71999981)
\lineto(483.1640625,371.71999981)
\curveto(483.0640625,371.55999981)(482.9640625,371.49999981)(482.8440625,371.49999981)
\curveto(482.7240625,371.49999981)(482.5240625,371.53999981)(482.3040625,371.63999981)
\curveto(481.8440625,371.79999981)(481.3840625,371.89999981)(480.9040625,371.89999981)
\curveto(479.3240625,371.89999981)(478.1840625,370.85999981)(478.1840625,369.41999981)
\curveto(478.1840625,368.29999981)(478.8240625,367.49999981)(480.5240625,366.53999981)
\lineto(481.6840625,365.87999981)
\curveto(482.3840625,365.47999981)(482.7240625,364.99999981)(482.7240625,364.37999981)
\curveto(482.7240625,363.49999981)(482.0840625,362.93999981)(481.0640625,362.93999981)
\curveto(479.6840625,362.93999981)(478.9840625,363.69999981)(478.5240625,365.73999981)
\lineto(478.2040625,365.73999981)
\lineto(478.2040625,362.61999981)
\lineto(478.4640625,362.61999981)
\curveto(478.6040625,362.81999981)(478.6840625,362.85999981)(478.9240625,362.85999981)
\curveto(479.1440625,362.85999981)(479.3840625,362.81999981)(479.8440625,362.69999981)
\curveto(480.3840625,362.57999981)(480.9040625,362.49999981)(481.3040625,362.49999981)
\curveto(482.8640625,362.49999981)(484.1240625,363.65999981)(484.1240625,365.05999981)
\curveto(484.1240625,366.05999981)(483.6440625,366.71999981)(482.4440625,367.43999981)
\lineto(480.2840625,368.71999981)
\curveto(479.7240625,369.05999981)(479.4240625,369.53999981)(479.4240625,370.07999981)
\curveto(479.4240625,370.89999981)(480.0440625,371.43999981)(480.9640625,371.43999981)
\curveto(482.1040625,371.43999981)(482.7040625,370.77999981)(483.1640625,368.97999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.2575,362.69999981)
\lineto(489.9975,362.69999981)
\lineto(489.9975,362.99999981)
\curveto(488.6775,363.09999981)(488.5375,363.27999981)(488.5175,364.73999981)
\lineto(488.5175,371.83999981)
\lineto(488.4375,371.89999981)
\lineto(485.3375,370.79999981)
\lineto(485.3375,370.49999981)
\lineto(485.4975,370.51999981)
\curveto(485.7375,370.55999981)(485.9775,370.57999981)(486.1775,370.57999981)
\curveto(486.6575,370.57999981)(486.8375,370.25999981)(486.8375,369.37999981)
\lineto(486.8375,364.73999981)
\curveto(486.7975,363.25999981)(486.6175,363.05999981)(485.2575,362.99999981)
\closepath
\moveto(487.4975,376.35999981)
\curveto(486.9575,376.35999981)(486.4975,375.89999981)(486.4975,375.33999981)
\curveto(486.4975,374.75999981)(486.9375,374.31999981)(487.4975,374.31999981)
\curveto(488.0975,374.31999981)(488.5375,374.75999981)(488.5375,375.33999981)
\curveto(488.5375,375.91999981)(488.0775,376.35999981)(487.4975,376.35999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.304375,363.85999981)
\curveto(500.044375,363.83999981)(499.924375,363.83999981)(499.844375,363.83999981)
\curveto(499.144375,363.83999981)(498.964375,364.05999981)(498.964375,364.97999981)
\lineto(498.964375,376.31999981)
\lineto(498.864375,376.35999981)
\curveto(497.924375,376.03999981)(497.244375,375.81999981)(495.924375,375.47999981)
\lineto(495.924375,375.15999981)
\curveto(496.084375,375.17999981)(496.184375,375.17999981)(496.364375,375.17999981)
\curveto(497.104375,375.17999981)(497.284375,374.97999981)(497.284375,374.15999981)
\lineto(497.284375,371.03999981)
\curveto(496.524375,371.67999981)(495.984375,371.89999981)(495.184375,371.89999981)
\curveto(492.884375,371.89999981)(491.024375,369.63999981)(491.024375,366.79999981)
\curveto(491.024375,364.23999981)(492.504375,362.49999981)(494.724375,362.49999981)
\curveto(495.844375,362.49999981)(496.604375,362.89999981)(497.284375,363.83999981)
\lineto(497.284375,362.55999981)
\lineto(497.364375,362.49999981)
\lineto(500.304375,363.53999981)
\closepath
\moveto(497.284375,364.73999981)
\curveto(497.284375,364.59999981)(497.144375,364.35999981)(496.944375,364.13999981)
\curveto(496.604375,363.73999981)(496.084375,363.53999981)(495.504375,363.53999981)
\curveto(493.824375,363.53999981)(492.744375,365.13999981)(492.744375,367.61999981)
\curveto(492.744375,369.85999981)(493.724375,371.33999981)(495.244375,371.33999981)
\curveto(496.324375,371.33999981)(497.284375,370.39999981)(497.284375,369.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.644375,365.97999981)
\curveto(507.684375,364.45999981)(506.824375,363.87999981)(505.544375,363.87999981)
\curveto(504.404375,363.87999981)(503.544375,364.45999981)(502.964375,365.59999981)
\curveto(502.604375,366.35999981)(502.464375,366.99999981)(502.424375,368.23999981)
\lineto(508.584375,368.23999981)
\curveto(508.424375,369.53999981)(508.224375,370.11999981)(507.724375,370.75999981)
\curveto(507.124375,371.47999981)(506.204375,371.89999981)(505.164375,371.89999981)
\curveto(504.164375,371.89999981)(503.224375,371.53999981)(502.464375,370.85999981)
\curveto(501.524375,370.03999981)(500.984375,368.61999981)(500.984375,366.97999981)
\curveto(500.984375,364.21999981)(502.424375,362.49999981)(504.724375,362.49999981)
\curveto(506.624375,362.49999981)(508.124375,363.67999981)(508.964375,365.83999981)
\closepath
\moveto(502.464375,368.87999981)
\curveto(502.684375,370.43999981)(503.364375,371.17999981)(504.584375,371.17999981)
\curveto(505.804375,371.17999981)(506.284375,370.61999981)(506.544375,368.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.4515625,362.69999981)
\lineto(514.2515625,362.69999981)
\lineto(514.2515625,362.99999981)
\curveto(512.9115625,363.03999981)(512.5915625,363.31999981)(512.5515625,364.49999981)
\lineto(512.5515625,368.99999981)
\curveto(512.5515625,369.63999981)(513.3915625,370.63999981)(513.9515625,370.63999981)
\curveto(514.0715625,370.63999981)(514.2515625,370.53999981)(514.4715625,370.33999981)
\curveto(514.7715625,370.03999981)(515.0115625,369.93999981)(515.2715625,369.93999981)
\curveto(515.7515625,369.93999981)(516.0515625,370.27999981)(516.0515625,370.83999981)
\curveto(516.0515625,371.49999981)(515.6315625,371.89999981)(514.9515625,371.89999981)
\curveto(514.1115625,371.89999981)(513.5515625,371.45999981)(512.5515625,370.01999981)
\lineto(512.5515625,371.85999981)
\lineto(512.4515625,371.89999981)
\curveto(511.3315625,371.45999981)(510.6115625,371.17999981)(509.4915625,370.81999981)
\lineto(509.4915625,370.49999981)
\curveto(509.7715625,370.55999981)(509.9515625,370.57999981)(510.1915625,370.57999981)
\curveto(510.6915625,370.57999981)(510.8715625,370.25999981)(510.8715625,369.37999981)
\lineto(510.8715625,364.37999981)
\curveto(510.8315625,363.33999981)(510.7115625,363.21999981)(509.4515625,362.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.0740625,365.97999981)
\curveto(523.1140625,364.45999981)(522.2540625,363.87999981)(520.9740625,363.87999981)
\curveto(519.8340625,363.87999981)(518.9740625,364.45999981)(518.3940625,365.59999981)
\curveto(518.0340625,366.35999981)(517.8940625,366.99999981)(517.8540625,368.23999981)
\lineto(524.0140625,368.23999981)
\curveto(523.8540625,369.53999981)(523.6540625,370.11999981)(523.1540625,370.75999981)
\curveto(522.5540625,371.47999981)(521.6340625,371.89999981)(520.5940625,371.89999981)
\curveto(519.5940625,371.89999981)(518.6540625,371.53999981)(517.8940625,370.85999981)
\curveto(516.9540625,370.03999981)(516.4140625,368.61999981)(516.4140625,366.97999981)
\curveto(516.4140625,364.21999981)(517.8540625,362.49999981)(520.1540625,362.49999981)
\curveto(522.0540625,362.49999981)(523.5540625,363.67999981)(524.3940625,365.83999981)
\closepath
\moveto(517.8940625,368.87999981)
\curveto(518.1140625,370.43999981)(518.7940625,371.17999981)(520.0140625,371.17999981)
\curveto(521.2340625,371.17999981)(521.7140625,370.61999981)(521.9740625,368.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.60125,363.85999981)
\curveto(534.34125,363.83999981)(534.22125,363.83999981)(534.14125,363.83999981)
\curveto(533.44125,363.83999981)(533.26125,364.05999981)(533.26125,364.97999981)
\lineto(533.26125,376.31999981)
\lineto(533.16125,376.35999981)
\curveto(532.22125,376.03999981)(531.54125,375.81999981)(530.22125,375.47999981)
\lineto(530.22125,375.15999981)
\curveto(530.38125,375.17999981)(530.48125,375.17999981)(530.66125,375.17999981)
\curveto(531.40125,375.17999981)(531.58125,374.97999981)(531.58125,374.15999981)
\lineto(531.58125,371.03999981)
\curveto(530.82125,371.67999981)(530.28125,371.89999981)(529.48125,371.89999981)
\curveto(527.18125,371.89999981)(525.32125,369.63999981)(525.32125,366.79999981)
\curveto(525.32125,364.23999981)(526.80125,362.49999981)(529.02125,362.49999981)
\curveto(530.14125,362.49999981)(530.90125,362.89999981)(531.58125,363.83999981)
\lineto(531.58125,362.55999981)
\lineto(531.66125,362.49999981)
\lineto(534.60125,363.53999981)
\closepath
\moveto(531.58125,364.73999981)
\curveto(531.58125,364.59999981)(531.44125,364.35999981)(531.24125,364.13999981)
\curveto(530.90125,363.73999981)(530.38125,363.53999981)(529.80125,363.53999981)
\curveto(528.12125,363.53999981)(527.04125,365.13999981)(527.04125,367.61999981)
\curveto(527.04125,369.85999981)(528.02125,371.33999981)(529.54125,371.33999981)
\curveto(530.62125,371.33999981)(531.58125,370.39999981)(531.58125,369.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.62125,364.01999981)
\curveto(548.28125,363.73999981)(548.04125,363.63999981)(547.74125,363.63999981)
\curveto(547.28125,363.63999981)(547.14125,363.91999981)(547.14125,364.79999981)
\lineto(547.14125,368.69999981)
\curveto(547.14125,369.73999981)(547.04125,370.31999981)(546.74125,370.79999981)
\curveto(546.30125,371.51999981)(545.44125,371.89999981)(544.26125,371.89999981)
\curveto(542.38125,371.89999981)(540.90125,370.91999981)(540.90125,369.65999981)
\curveto(540.90125,369.19999981)(541.28125,368.79999981)(541.76125,368.79999981)
\curveto(542.24125,368.79999981)(542.66125,369.19999981)(542.66125,369.63999981)
\curveto(542.66125,369.71999981)(542.64125,369.81999981)(542.62125,369.95999981)
\curveto(542.58125,370.13999981)(542.56125,370.29999981)(542.56125,370.43999981)
\curveto(542.56125,370.97999981)(543.20125,371.41999981)(544.00125,371.41999981)
\curveto(544.98125,371.41999981)(545.52125,370.83999981)(545.52125,369.75999981)
\lineto(545.52125,368.53999981)
\curveto(542.46125,367.31999981)(542.10125,367.13999981)(541.24125,366.37999981)
\curveto(540.80125,365.97999981)(540.52125,365.29999981)(540.52125,364.63999981)
\curveto(540.52125,363.37999981)(541.40125,362.49999981)(542.62125,362.49999981)
\curveto(543.50125,362.49999981)(544.32125,362.91999981)(545.54125,363.95999981)
\curveto(545.64125,362.89999981)(546.00125,362.49999981)(546.82125,362.49999981)
\curveto(547.50125,362.49999981)(547.92125,362.73999981)(548.62125,363.49999981)
\closepath
\moveto(545.52125,365.15999981)
\curveto(545.52125,364.55999981)(545.42125,364.33999981)(545.00125,364.09999981)
\curveto(544.50125,363.81999981)(543.96125,363.65999981)(543.54125,363.65999981)
\curveto(542.84125,363.65999981)(542.28125,364.33999981)(542.28125,365.19999981)
\lineto(542.28125,365.27999981)
\curveto(542.30125,366.47999981)(543.18125,367.23999981)(545.52125,368.05999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.9875,368.97999981)
\lineto(554.9075,371.71999981)
\lineto(554.6875,371.71999981)
\curveto(554.5875,371.55999981)(554.4875,371.49999981)(554.3675,371.49999981)
\curveto(554.2475,371.49999981)(554.0475,371.53999981)(553.8275,371.63999981)
\curveto(553.3675,371.79999981)(552.9075,371.89999981)(552.4275,371.89999981)
\curveto(550.8475,371.89999981)(549.7075,370.85999981)(549.7075,369.41999981)
\curveto(549.7075,368.29999981)(550.3475,367.49999981)(552.0475,366.53999981)
\lineto(553.2075,365.87999981)
\curveto(553.9075,365.47999981)(554.2475,364.99999981)(554.2475,364.37999981)
\curveto(554.2475,363.49999981)(553.6075,362.93999981)(552.5875,362.93999981)
\curveto(551.2075,362.93999981)(550.5075,363.69999981)(550.0475,365.73999981)
\lineto(549.7275,365.73999981)
\lineto(549.7275,362.61999981)
\lineto(549.9875,362.61999981)
\curveto(550.1275,362.81999981)(550.2075,362.85999981)(550.4475,362.85999981)
\curveto(550.6675,362.85999981)(550.9075,362.81999981)(551.3675,362.69999981)
\curveto(551.9075,362.57999981)(552.4275,362.49999981)(552.8275,362.49999981)
\curveto(554.3875,362.49999981)(555.6475,363.65999981)(555.6475,365.05999981)
\curveto(555.6475,366.05999981)(555.1675,366.71999981)(553.9675,367.43999981)
\lineto(551.8075,368.71999981)
\curveto(551.2475,369.05999981)(550.9475,369.53999981)(550.9475,370.07999981)
\curveto(550.9475,370.89999981)(551.5675,371.43999981)(552.4875,371.43999981)
\curveto(553.6275,371.43999981)(554.2275,370.77999981)(554.6875,368.97999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.5609375,358.35999981)
\lineto(566.4009375,358.35999981)
\lineto(566.4009375,358.71999981)
\curveto(564.9009375,358.73999981)(564.6609375,358.93999981)(564.6409375,360.21999981)
\lineto(564.6409375,363.35999981)
\curveto(565.3609375,362.69999981)(565.8209375,362.49999981)(566.6609375,362.49999981)
\curveto(569.0409375,362.49999981)(570.8609375,364.73999981)(570.8609375,367.63999981)
\curveto(570.8609375,370.11999981)(569.4609375,371.89999981)(567.5209375,371.89999981)
\curveto(566.4009375,371.89999981)(565.5209375,371.41999981)(564.6409375,370.31999981)
\lineto(564.6409375,371.85999981)
\lineto(564.5209375,371.89999981)
\curveto(563.4409375,371.47999981)(562.7409375,371.21999981)(561.6409375,370.87999981)
\lineto(561.6409375,370.55999981)
\curveto(561.8209375,370.57999981)(561.9409375,370.57999981)(562.1409375,370.57999981)
\curveto(562.8209375,370.57999981)(562.9609375,370.37999981)(562.9609375,369.43999981)
\lineto(562.9609375,360.07999981)
\curveto(562.9609375,359.01999981)(562.7409375,358.81999981)(561.5609375,358.69999981)
\closepath
\moveto(564.6409375,369.37999981)
\curveto(564.6409375,369.97999981)(565.7609375,370.69999981)(566.6809375,370.69999981)
\curveto(568.1609375,370.69999981)(569.1409375,369.17999981)(569.1409375,366.83999981)
\curveto(569.1409375,364.63999981)(568.1609375,363.13999981)(566.7209375,363.13999981)
\curveto(565.7809375,363.13999981)(564.6409375,363.85999981)(564.6409375,364.45999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.4609375,371.89999981)
\curveto(573.8409375,371.89999981)(572.0409375,369.97999981)(572.0409375,367.21999981)
\curveto(572.0409375,364.49999981)(573.9009375,362.49999981)(576.4209375,362.49999981)
\curveto(578.9409375,362.49999981)(580.8609375,364.59999981)(580.8609375,367.37999981)
\curveto(580.8609375,370.01999981)(579.0209375,371.89999981)(576.4609375,371.89999981)
\closepath
\moveto(576.2009375,371.33999981)
\curveto(577.8809375,371.33999981)(579.0609375,369.41999981)(579.0609375,366.67999981)
\curveto(579.0609375,364.39999981)(578.1609375,363.05999981)(576.6609375,363.05999981)
\curveto(575.8809375,363.05999981)(575.1409375,363.53999981)(574.7209375,364.33999981)
\curveto(574.1609375,365.37999981)(573.8409375,366.77999981)(573.8409375,368.19999981)
\curveto(573.8409375,370.09999981)(574.7609375,371.33999981)(576.2009375,371.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.7609375,368.97999981)
\lineto(587.6809375,371.71999981)
\lineto(587.4609375,371.71999981)
\curveto(587.3609375,371.55999981)(587.2609375,371.49999981)(587.1409375,371.49999981)
\curveto(587.0209375,371.49999981)(586.8209375,371.53999981)(586.6009375,371.63999981)
\curveto(586.1409375,371.79999981)(585.6809375,371.89999981)(585.2009375,371.89999981)
\curveto(583.6209375,371.89999981)(582.4809375,370.85999981)(582.4809375,369.41999981)
\curveto(582.4809375,368.29999981)(583.1209375,367.49999981)(584.8209375,366.53999981)
\lineto(585.9809375,365.87999981)
\curveto(586.6809375,365.47999981)(587.0209375,364.99999981)(587.0209375,364.37999981)
\curveto(587.0209375,363.49999981)(586.3809375,362.93999981)(585.3609375,362.93999981)
\curveto(583.9809375,362.93999981)(583.2809375,363.69999981)(582.8209375,365.73999981)
\lineto(582.5009375,365.73999981)
\lineto(582.5009375,362.61999981)
\lineto(582.7609375,362.61999981)
\curveto(582.9009375,362.81999981)(582.9809375,362.85999981)(583.2209375,362.85999981)
\curveto(583.4409375,362.85999981)(583.6809375,362.81999981)(584.1409375,362.69999981)
\curveto(584.6809375,362.57999981)(585.2009375,362.49999981)(585.6009375,362.49999981)
\curveto(587.1609375,362.49999981)(588.4209375,363.65999981)(588.4209375,365.05999981)
\curveto(588.4209375,366.05999981)(587.9409375,366.71999981)(586.7409375,367.43999981)
\lineto(584.5809375,368.71999981)
\curveto(584.0209375,369.05999981)(583.7209375,369.53999981)(583.7209375,370.07999981)
\curveto(583.7209375,370.89999981)(584.3409375,371.43999981)(585.2609375,371.43999981)
\curveto(586.4009375,371.43999981)(587.0009375,370.77999981)(587.4609375,368.97999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.554375,362.69999981)
\lineto(594.294375,362.69999981)
\lineto(594.294375,362.99999981)
\curveto(592.974375,363.09999981)(592.834375,363.27999981)(592.814375,364.73999981)
\lineto(592.814375,371.83999981)
\lineto(592.734375,371.89999981)
\lineto(589.634375,370.79999981)
\lineto(589.634375,370.49999981)
\lineto(589.794375,370.51999981)
\curveto(590.034375,370.55999981)(590.274375,370.57999981)(590.474375,370.57999981)
\curveto(590.954375,370.57999981)(591.134375,370.25999981)(591.134375,369.37999981)
\lineto(591.134375,364.73999981)
\curveto(591.094375,363.25999981)(590.914375,363.05999981)(589.554375,362.99999981)
\closepath
\moveto(591.794375,376.35999981)
\curveto(591.254375,376.35999981)(590.794375,375.89999981)(590.794375,375.33999981)
\curveto(590.794375,374.75999981)(591.234375,374.31999981)(591.794375,374.31999981)
\curveto(592.394375,374.31999981)(592.834375,374.75999981)(592.834375,375.33999981)
\curveto(592.834375,375.91999981)(592.374375,376.35999981)(591.794375,376.35999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.88125,371.69999981)
\lineto(597.86125,371.69999981)
\lineto(597.86125,374.01999981)
\curveto(597.86125,374.21999981)(597.82125,374.27999981)(597.72125,374.27999981)
\curveto(596.56125,372.59999981)(595.96125,371.91999981)(595.38125,371.57999981)
\curveto(595.16125,371.43999981)(595.04125,371.31999981)(595.04125,371.19999981)
\curveto(595.04125,371.13999981)(595.06125,371.09999981)(595.12125,371.05999981)
\lineto(596.18125,371.05999981)
\lineto(596.18125,365.03999981)
\curveto(596.18125,363.35999981)(596.78125,362.49999981)(597.96125,362.49999981)
\curveto(598.94125,362.49999981)(599.70125,362.97999981)(600.36125,364.01999981)
\lineto(600.10125,364.23999981)
\curveto(599.66125,363.71999981)(599.34125,363.53999981)(598.90125,363.53999981)
\curveto(598.16125,363.53999981)(597.86125,364.07999981)(597.86125,365.33999981)
\lineto(597.86125,371.05999981)
\lineto(599.88125,371.05999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.7653125,362.69999981)
\lineto(605.5053125,362.69999981)
\lineto(605.5053125,362.99999981)
\curveto(604.1853125,363.09999981)(604.0453125,363.27999981)(604.0253125,364.73999981)
\lineto(604.0253125,371.83999981)
\lineto(603.9453125,371.89999981)
\lineto(600.8453125,370.79999981)
\lineto(600.8453125,370.49999981)
\lineto(601.0053125,370.51999981)
\curveto(601.2453125,370.55999981)(601.4853125,370.57999981)(601.6853125,370.57999981)
\curveto(602.1653125,370.57999981)(602.3453125,370.25999981)(602.3453125,369.37999981)
\lineto(602.3453125,364.73999981)
\curveto(602.3053125,363.25999981)(602.1253125,363.05999981)(600.7653125,362.99999981)
\closepath
\moveto(603.0053125,376.35999981)
\curveto(602.4653125,376.35999981)(602.0053125,375.89999981)(602.0053125,375.33999981)
\curveto(602.0053125,374.75999981)(602.4453125,374.31999981)(603.0053125,374.31999981)
\curveto(603.6053125,374.31999981)(604.0453125,374.75999981)(604.0453125,375.33999981)
\curveto(604.0453125,375.91999981)(603.5853125,376.35999981)(603.0053125,376.35999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(614.94625,371.69999981)
\lineto(612.16625,371.69999981)
\lineto(612.16625,371.39999981)
\curveto(612.80625,371.33999981)(613.10625,371.13999981)(613.10625,370.75999981)
\curveto(613.10625,370.55999981)(613.06625,370.35999981)(612.98625,370.15999981)
\lineto(611.00625,364.97999981)
\lineto(608.96625,370.09999981)
\curveto(608.84625,370.37999981)(608.78625,370.65999981)(608.78625,370.83999981)
\curveto(608.78625,371.19999981)(609.00625,371.33999981)(609.70625,371.39999981)
\lineto(609.70625,371.69999981)
\lineto(605.78625,371.69999981)
\lineto(605.78625,371.39999981)
\curveto(606.54625,371.35999981)(606.68625,371.15999981)(607.60625,369.09999981)
\lineto(610.00625,363.35999981)
\curveto(610.04625,363.23999981)(610.10625,363.09999981)(610.16625,362.93999981)
\curveto(610.22625,362.77999981)(610.28625,362.63999981)(610.34625,362.53999981)
\curveto(610.38625,362.45999981)(610.46625,362.41999981)(610.52625,362.41999981)
\curveto(610.64625,362.41999981)(610.78625,362.67999981)(611.08625,363.41999981)
\lineto(613.64625,369.83999981)
\curveto(614.22625,371.19999981)(614.34625,371.33999981)(614.94625,371.39999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.8240625,365.97999981)
\curveto(621.8640625,364.45999981)(621.0040625,363.87999981)(619.7240625,363.87999981)
\curveto(618.5840625,363.87999981)(617.7240625,364.45999981)(617.1440625,365.59999981)
\curveto(616.7840625,366.35999981)(616.6440625,366.99999981)(616.6040625,368.23999981)
\lineto(622.7640625,368.23999981)
\curveto(622.6040625,369.53999981)(622.4040625,370.11999981)(621.9040625,370.75999981)
\curveto(621.3040625,371.47999981)(620.3840625,371.89999981)(619.3440625,371.89999981)
\curveto(618.3440625,371.89999981)(617.4040625,371.53999981)(616.6440625,370.85999981)
\curveto(615.7040625,370.03999981)(615.1640625,368.61999981)(615.1640625,366.97999981)
\curveto(615.1640625,364.21999981)(616.6040625,362.49999981)(618.9040625,362.49999981)
\curveto(620.8040625,362.49999981)(622.3040625,363.67999981)(623.1440625,365.83999981)
\closepath
\moveto(616.6440625,368.87999981)
\curveto(616.8640625,370.43999981)(617.5440625,371.17999981)(618.7640625,371.17999981)
\curveto(619.9840625,371.17999981)(620.4640625,370.61999981)(620.7240625,368.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(404,385)
\lineto(728,385)
\lineto(728,356)
\lineto(404,356)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.49803922 0.05490196}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(409,341.5)
\lineto(439,341.5)
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.4,342.71999981)
\lineto(456.22,347.21999981)
\lineto(455.8,347.21999981)
\curveto(455.68,346.79999981)(455.36,346.55999981)(454.96,346.55999981)
\curveto(454.78,346.55999981)(454.48,346.61999981)(454.18,346.71999981)
\curveto(453.2,347.05999981)(452.2,347.21999981)(451.26,347.21999981)
\curveto(449.62,347.21999981)(447.96,346.59999981)(446.72,345.49999981)
\curveto(445.32,344.25999981)(444.56,342.41999981)(444.56,340.21999981)
\curveto(444.56,336.13999981)(447.22,333.41999981)(451.2,333.41999981)
\curveto(453.46,333.41999981)(455.46,334.33999981)(456.66,335.95999981)
\lineto(456.3,336.31999981)
\curveto(454.84,334.89999981)(453.5,334.29999981)(451.84,334.29999981)
\curveto(450.58,334.29999981)(449.46,334.69999981)(448.6,335.45999981)
\curveto(447.5,336.43999981)(446.88,338.23999981)(446.88,340.47999981)
\curveto(446.88,344.09999981)(448.74,346.41999981)(451.64,346.41999981)
\curveto(452.78,346.41999981)(453.82,345.99999981)(454.62,345.21999981)
\curveto(455.26,344.57999981)(455.56,344.01999981)(455.94,342.71999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.1640625,342.89999981)
\curveto(459.5440625,342.89999981)(457.7440625,340.97999981)(457.7440625,338.21999981)
\curveto(457.7440625,335.49999981)(459.6040625,333.49999981)(462.1240625,333.49999981)
\curveto(464.6440625,333.49999981)(466.5640625,335.59999981)(466.5640625,338.37999981)
\curveto(466.5640625,341.01999981)(464.7240625,342.89999981)(462.1640625,342.89999981)
\closepath
\moveto(461.9040625,342.33999981)
\curveto(463.5840625,342.33999981)(464.7640625,340.41999981)(464.7640625,337.67999981)
\curveto(464.7640625,335.39999981)(463.8640625,334.05999981)(462.3640625,334.05999981)
\curveto(461.5840625,334.05999981)(460.8440625,334.53999981)(460.4240625,335.33999981)
\curveto(459.8640625,336.37999981)(459.5440625,337.77999981)(459.5440625,339.19999981)
\curveto(459.5440625,341.09999981)(460.4640625,342.33999981)(461.9040625,342.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.5240625,333.69999981)
\lineto(471.7640625,333.69999981)
\lineto(471.7640625,333.99999981)
\curveto(470.7640625,334.05999981)(470.4440625,334.31999981)(470.4440625,335.03999981)
\lineto(470.4440625,340.65999981)
\curveto(471.4040625,341.55999981)(471.8440625,341.79999981)(472.5040625,341.79999981)
\curveto(473.4840625,341.79999981)(473.9640625,341.17999981)(473.9640625,339.85999981)
\lineto(473.9640625,335.67999981)
\curveto(473.9240625,334.37999981)(473.6840625,334.05999981)(472.7040625,333.99999981)
\lineto(472.7040625,333.69999981)
\lineto(476.8640625,333.69999981)
\lineto(476.8640625,333.99999981)
\curveto(475.8840625,334.09999981)(475.6640625,334.33999981)(475.6440625,335.31999981)
\lineto(475.6440625,339.89999981)
\curveto(475.6440625,341.77999981)(474.7640625,342.89999981)(473.2840625,342.89999981)
\curveto(472.3640625,342.89999981)(471.7440625,342.55999981)(470.3840625,341.27999981)
\lineto(470.3840625,342.85999981)
\lineto(470.2440625,342.89999981)
\curveto(469.2040625,342.51999981)(468.5240625,342.29999981)(467.4840625,341.99999981)
\lineto(467.4840625,341.65999981)
\curveto(467.6240625,341.71999981)(467.8040625,341.73999981)(468.0240625,341.73999981)
\curveto(468.5840625,341.73999981)(468.7640625,341.43999981)(468.7640625,340.45999981)
\lineto(468.7640625,335.49999981)
\curveto(468.7440625,334.31999981)(468.5240625,334.05999981)(467.5240625,333.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.4640625,339.97999981)
\lineto(483.3840625,342.71999981)
\lineto(483.1640625,342.71999981)
\curveto(483.0640625,342.55999981)(482.9640625,342.49999981)(482.8440625,342.49999981)
\curveto(482.7240625,342.49999981)(482.5240625,342.53999981)(482.3040625,342.63999981)
\curveto(481.8440625,342.79999981)(481.3840625,342.89999981)(480.9040625,342.89999981)
\curveto(479.3240625,342.89999981)(478.1840625,341.85999981)(478.1840625,340.41999981)
\curveto(478.1840625,339.29999981)(478.8240625,338.49999981)(480.5240625,337.53999981)
\lineto(481.6840625,336.87999981)
\curveto(482.3840625,336.47999981)(482.7240625,335.99999981)(482.7240625,335.37999981)
\curveto(482.7240625,334.49999981)(482.0840625,333.93999981)(481.0640625,333.93999981)
\curveto(479.6840625,333.93999981)(478.9840625,334.69999981)(478.5240625,336.73999981)
\lineto(478.2040625,336.73999981)
\lineto(478.2040625,333.61999981)
\lineto(478.4640625,333.61999981)
\curveto(478.6040625,333.81999981)(478.6840625,333.85999981)(478.9240625,333.85999981)
\curveto(479.1440625,333.85999981)(479.3840625,333.81999981)(479.8440625,333.69999981)
\curveto(480.3840625,333.57999981)(480.9040625,333.49999981)(481.3040625,333.49999981)
\curveto(482.8640625,333.49999981)(484.1240625,334.65999981)(484.1240625,336.05999981)
\curveto(484.1240625,337.05999981)(483.6440625,337.71999981)(482.4440625,338.43999981)
\lineto(480.2840625,339.71999981)
\curveto(479.7240625,340.05999981)(479.4240625,340.53999981)(479.4240625,341.07999981)
\curveto(479.4240625,341.89999981)(480.0440625,342.43999981)(480.9640625,342.43999981)
\curveto(482.1040625,342.43999981)(482.7040625,341.77999981)(483.1640625,339.97999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.2575,333.69999981)
\lineto(489.9975,333.69999981)
\lineto(489.9975,333.99999981)
\curveto(488.6775,334.09999981)(488.5375,334.27999981)(488.5175,335.73999981)
\lineto(488.5175,342.83999981)
\lineto(488.4375,342.89999981)
\lineto(485.3375,341.79999981)
\lineto(485.3375,341.49999981)
\lineto(485.4975,341.51999981)
\curveto(485.7375,341.55999981)(485.9775,341.57999981)(486.1775,341.57999981)
\curveto(486.6575,341.57999981)(486.8375,341.25999981)(486.8375,340.37999981)
\lineto(486.8375,335.73999981)
\curveto(486.7975,334.25999981)(486.6175,334.05999981)(485.2575,333.99999981)
\closepath
\moveto(487.4975,347.35999981)
\curveto(486.9575,347.35999981)(486.4975,346.89999981)(486.4975,346.33999981)
\curveto(486.4975,345.75999981)(486.9375,345.31999981)(487.4975,345.31999981)
\curveto(488.0975,345.31999981)(488.5375,345.75999981)(488.5375,346.33999981)
\curveto(488.5375,346.91999981)(488.0775,347.35999981)(487.4975,347.35999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.304375,334.85999981)
\curveto(500.044375,334.83999981)(499.924375,334.83999981)(499.844375,334.83999981)
\curveto(499.144375,334.83999981)(498.964375,335.05999981)(498.964375,335.97999981)
\lineto(498.964375,347.31999981)
\lineto(498.864375,347.35999981)
\curveto(497.924375,347.03999981)(497.244375,346.81999981)(495.924375,346.47999981)
\lineto(495.924375,346.15999981)
\curveto(496.084375,346.17999981)(496.184375,346.17999981)(496.364375,346.17999981)
\curveto(497.104375,346.17999981)(497.284375,345.97999981)(497.284375,345.15999981)
\lineto(497.284375,342.03999981)
\curveto(496.524375,342.67999981)(495.984375,342.89999981)(495.184375,342.89999981)
\curveto(492.884375,342.89999981)(491.024375,340.63999981)(491.024375,337.79999981)
\curveto(491.024375,335.23999981)(492.504375,333.49999981)(494.724375,333.49999981)
\curveto(495.844375,333.49999981)(496.604375,333.89999981)(497.284375,334.83999981)
\lineto(497.284375,333.55999981)
\lineto(497.364375,333.49999981)
\lineto(500.304375,334.53999981)
\closepath
\moveto(497.284375,335.73999981)
\curveto(497.284375,335.59999981)(497.144375,335.35999981)(496.944375,335.13999981)
\curveto(496.604375,334.73999981)(496.084375,334.53999981)(495.504375,334.53999981)
\curveto(493.824375,334.53999981)(492.744375,336.13999981)(492.744375,338.61999981)
\curveto(492.744375,340.85999981)(493.724375,342.33999981)(495.244375,342.33999981)
\curveto(496.324375,342.33999981)(497.284375,341.39999981)(497.284375,340.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.644375,336.97999981)
\curveto(507.684375,335.45999981)(506.824375,334.87999981)(505.544375,334.87999981)
\curveto(504.404375,334.87999981)(503.544375,335.45999981)(502.964375,336.59999981)
\curveto(502.604375,337.35999981)(502.464375,337.99999981)(502.424375,339.23999981)
\lineto(508.584375,339.23999981)
\curveto(508.424375,340.53999981)(508.224375,341.11999981)(507.724375,341.75999981)
\curveto(507.124375,342.47999981)(506.204375,342.89999981)(505.164375,342.89999981)
\curveto(504.164375,342.89999981)(503.224375,342.53999981)(502.464375,341.85999981)
\curveto(501.524375,341.03999981)(500.984375,339.61999981)(500.984375,337.97999981)
\curveto(500.984375,335.21999981)(502.424375,333.49999981)(504.724375,333.49999981)
\curveto(506.624375,333.49999981)(508.124375,334.67999981)(508.964375,336.83999981)
\closepath
\moveto(502.464375,339.87999981)
\curveto(502.684375,341.43999981)(503.364375,342.17999981)(504.584375,342.17999981)
\curveto(505.804375,342.17999981)(506.284375,341.61999981)(506.544375,339.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.4515625,333.69999981)
\lineto(514.2515625,333.69999981)
\lineto(514.2515625,333.99999981)
\curveto(512.9115625,334.03999981)(512.5915625,334.31999981)(512.5515625,335.49999981)
\lineto(512.5515625,339.99999981)
\curveto(512.5515625,340.63999981)(513.3915625,341.63999981)(513.9515625,341.63999981)
\curveto(514.0715625,341.63999981)(514.2515625,341.53999981)(514.4715625,341.33999981)
\curveto(514.7715625,341.03999981)(515.0115625,340.93999981)(515.2715625,340.93999981)
\curveto(515.7515625,340.93999981)(516.0515625,341.27999981)(516.0515625,341.83999981)
\curveto(516.0515625,342.49999981)(515.6315625,342.89999981)(514.9515625,342.89999981)
\curveto(514.1115625,342.89999981)(513.5515625,342.45999981)(512.5515625,341.01999981)
\lineto(512.5515625,342.85999981)
\lineto(512.4515625,342.89999981)
\curveto(511.3315625,342.45999981)(510.6115625,342.17999981)(509.4915625,341.81999981)
\lineto(509.4915625,341.49999981)
\curveto(509.7715625,341.55999981)(509.9515625,341.57999981)(510.1915625,341.57999981)
\curveto(510.6915625,341.57999981)(510.8715625,341.25999981)(510.8715625,340.37999981)
\lineto(510.8715625,335.37999981)
\curveto(510.8315625,334.33999981)(510.7115625,334.21999981)(509.4515625,333.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.0740625,336.97999981)
\curveto(523.1140625,335.45999981)(522.2540625,334.87999981)(520.9740625,334.87999981)
\curveto(519.8340625,334.87999981)(518.9740625,335.45999981)(518.3940625,336.59999981)
\curveto(518.0340625,337.35999981)(517.8940625,337.99999981)(517.8540625,339.23999981)
\lineto(524.0140625,339.23999981)
\curveto(523.8540625,340.53999981)(523.6540625,341.11999981)(523.1540625,341.75999981)
\curveto(522.5540625,342.47999981)(521.6340625,342.89999981)(520.5940625,342.89999981)
\curveto(519.5940625,342.89999981)(518.6540625,342.53999981)(517.8940625,341.85999981)
\curveto(516.9540625,341.03999981)(516.4140625,339.61999981)(516.4140625,337.97999981)
\curveto(516.4140625,335.21999981)(517.8540625,333.49999981)(520.1540625,333.49999981)
\curveto(522.0540625,333.49999981)(523.5540625,334.67999981)(524.3940625,336.83999981)
\closepath
\moveto(517.8940625,339.87999981)
\curveto(518.1140625,341.43999981)(518.7940625,342.17999981)(520.0140625,342.17999981)
\curveto(521.2340625,342.17999981)(521.7140625,341.61999981)(521.9740625,339.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.60125,334.85999981)
\curveto(534.34125,334.83999981)(534.22125,334.83999981)(534.14125,334.83999981)
\curveto(533.44125,334.83999981)(533.26125,335.05999981)(533.26125,335.97999981)
\lineto(533.26125,347.31999981)
\lineto(533.16125,347.35999981)
\curveto(532.22125,347.03999981)(531.54125,346.81999981)(530.22125,346.47999981)
\lineto(530.22125,346.15999981)
\curveto(530.38125,346.17999981)(530.48125,346.17999981)(530.66125,346.17999981)
\curveto(531.40125,346.17999981)(531.58125,345.97999981)(531.58125,345.15999981)
\lineto(531.58125,342.03999981)
\curveto(530.82125,342.67999981)(530.28125,342.89999981)(529.48125,342.89999981)
\curveto(527.18125,342.89999981)(525.32125,340.63999981)(525.32125,337.79999981)
\curveto(525.32125,335.23999981)(526.80125,333.49999981)(529.02125,333.49999981)
\curveto(530.14125,333.49999981)(530.90125,333.89999981)(531.58125,334.83999981)
\lineto(531.58125,333.55999981)
\lineto(531.66125,333.49999981)
\lineto(534.60125,334.53999981)
\closepath
\moveto(531.58125,335.73999981)
\curveto(531.58125,335.59999981)(531.44125,335.35999981)(531.24125,335.13999981)
\curveto(530.90125,334.73999981)(530.38125,334.53999981)(529.80125,334.53999981)
\curveto(528.12125,334.53999981)(527.04125,336.13999981)(527.04125,338.61999981)
\curveto(527.04125,340.85999981)(528.02125,342.33999981)(529.54125,342.33999981)
\curveto(530.62125,342.33999981)(531.58125,341.39999981)(531.58125,340.33999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.62125,335.01999981)
\curveto(548.28125,334.73999981)(548.04125,334.63999981)(547.74125,334.63999981)
\curveto(547.28125,334.63999981)(547.14125,334.91999981)(547.14125,335.79999981)
\lineto(547.14125,339.69999981)
\curveto(547.14125,340.73999981)(547.04125,341.31999981)(546.74125,341.79999981)
\curveto(546.30125,342.51999981)(545.44125,342.89999981)(544.26125,342.89999981)
\curveto(542.38125,342.89999981)(540.90125,341.91999981)(540.90125,340.65999981)
\curveto(540.90125,340.19999981)(541.28125,339.79999981)(541.76125,339.79999981)
\curveto(542.24125,339.79999981)(542.66125,340.19999981)(542.66125,340.63999981)
\curveto(542.66125,340.71999981)(542.64125,340.81999981)(542.62125,340.95999981)
\curveto(542.58125,341.13999981)(542.56125,341.29999981)(542.56125,341.43999981)
\curveto(542.56125,341.97999981)(543.20125,342.41999981)(544.00125,342.41999981)
\curveto(544.98125,342.41999981)(545.52125,341.83999981)(545.52125,340.75999981)
\lineto(545.52125,339.53999981)
\curveto(542.46125,338.31999981)(542.10125,338.13999981)(541.24125,337.37999981)
\curveto(540.80125,336.97999981)(540.52125,336.29999981)(540.52125,335.63999981)
\curveto(540.52125,334.37999981)(541.40125,333.49999981)(542.62125,333.49999981)
\curveto(543.50125,333.49999981)(544.32125,333.91999981)(545.54125,334.95999981)
\curveto(545.64125,333.89999981)(546.00125,333.49999981)(546.82125,333.49999981)
\curveto(547.50125,333.49999981)(547.92125,333.73999981)(548.62125,334.49999981)
\closepath
\moveto(545.52125,336.15999981)
\curveto(545.52125,335.55999981)(545.42125,335.33999981)(545.00125,335.09999981)
\curveto(544.50125,334.81999981)(543.96125,334.65999981)(543.54125,334.65999981)
\curveto(542.84125,334.65999981)(542.28125,335.33999981)(542.28125,336.19999981)
\lineto(542.28125,336.27999981)
\curveto(542.30125,337.47999981)(543.18125,338.23999981)(545.52125,339.05999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.9875,339.97999981)
\lineto(554.9075,342.71999981)
\lineto(554.6875,342.71999981)
\curveto(554.5875,342.55999981)(554.4875,342.49999981)(554.3675,342.49999981)
\curveto(554.2475,342.49999981)(554.0475,342.53999981)(553.8275,342.63999981)
\curveto(553.3675,342.79999981)(552.9075,342.89999981)(552.4275,342.89999981)
\curveto(550.8475,342.89999981)(549.7075,341.85999981)(549.7075,340.41999981)
\curveto(549.7075,339.29999981)(550.3475,338.49999981)(552.0475,337.53999981)
\lineto(553.2075,336.87999981)
\curveto(553.9075,336.47999981)(554.2475,335.99999981)(554.2475,335.37999981)
\curveto(554.2475,334.49999981)(553.6075,333.93999981)(552.5875,333.93999981)
\curveto(551.2075,333.93999981)(550.5075,334.69999981)(550.0475,336.73999981)
\lineto(549.7275,336.73999981)
\lineto(549.7275,333.61999981)
\lineto(549.9875,333.61999981)
\curveto(550.1275,333.81999981)(550.2075,333.85999981)(550.4475,333.85999981)
\curveto(550.6675,333.85999981)(550.9075,333.81999981)(551.3675,333.69999981)
\curveto(551.9075,333.57999981)(552.4275,333.49999981)(552.8275,333.49999981)
\curveto(554.3875,333.49999981)(555.6475,334.65999981)(555.6475,336.05999981)
\curveto(555.6475,337.05999981)(555.1675,337.71999981)(553.9675,338.43999981)
\lineto(551.8075,339.71999981)
\curveto(551.2475,340.05999981)(550.9475,340.53999981)(550.9475,341.07999981)
\curveto(550.9475,341.89999981)(551.5675,342.43999981)(552.4875,342.43999981)
\curveto(553.6275,342.43999981)(554.2275,341.77999981)(554.6875,339.97999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.8209375,333.69999981)
\lineto(566.0609375,333.69999981)
\lineto(566.0609375,333.99999981)
\curveto(565.0609375,334.05999981)(564.7409375,334.31999981)(564.7409375,335.03999981)
\lineto(564.7409375,340.65999981)
\curveto(565.7009375,341.55999981)(566.1409375,341.79999981)(566.8009375,341.79999981)
\curveto(567.7809375,341.79999981)(568.2609375,341.17999981)(568.2609375,339.85999981)
\lineto(568.2609375,335.67999981)
\curveto(568.2209375,334.37999981)(567.9809375,334.05999981)(567.0009375,333.99999981)
\lineto(567.0009375,333.69999981)
\lineto(571.1609375,333.69999981)
\lineto(571.1609375,333.99999981)
\curveto(570.1809375,334.09999981)(569.9609375,334.33999981)(569.9409375,335.31999981)
\lineto(569.9409375,339.89999981)
\curveto(569.9409375,341.77999981)(569.0609375,342.89999981)(567.5809375,342.89999981)
\curveto(566.6609375,342.89999981)(566.0409375,342.55999981)(564.6809375,341.27999981)
\lineto(564.6809375,342.85999981)
\lineto(564.5409375,342.89999981)
\curveto(563.5009375,342.51999981)(562.8209375,342.29999981)(561.7809375,341.99999981)
\lineto(561.7809375,341.65999981)
\curveto(561.9209375,341.71999981)(562.1009375,341.73999981)(562.3209375,341.73999981)
\curveto(562.8809375,341.73999981)(563.0609375,341.43999981)(563.0609375,340.45999981)
\lineto(563.0609375,335.49999981)
\curveto(563.0409375,334.31999981)(562.8209375,334.05999981)(561.8209375,333.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(579.6209375,336.97999981)
\curveto(578.6609375,335.45999981)(577.8009375,334.87999981)(576.5209375,334.87999981)
\curveto(575.3809375,334.87999981)(574.5209375,335.45999981)(573.9409375,336.59999981)
\curveto(573.5809375,337.35999981)(573.4409375,337.99999981)(573.4009375,339.23999981)
\lineto(579.5609375,339.23999981)
\curveto(579.4009375,340.53999981)(579.2009375,341.11999981)(578.7009375,341.75999981)
\curveto(578.1009375,342.47999981)(577.1809375,342.89999981)(576.1409375,342.89999981)
\curveto(575.1409375,342.89999981)(574.2009375,342.53999981)(573.4409375,341.85999981)
\curveto(572.5009375,341.03999981)(571.9609375,339.61999981)(571.9609375,337.97999981)
\curveto(571.9609375,335.21999981)(573.4009375,333.49999981)(575.7009375,333.49999981)
\curveto(577.6009375,333.49999981)(579.1009375,334.67999981)(579.9409375,336.83999981)
\closepath
\moveto(573.4409375,339.87999981)
\curveto(573.6609375,341.43999981)(574.3409375,342.17999981)(575.5609375,342.17999981)
\curveto(576.7809375,342.17999981)(577.2609375,341.61999981)(577.5209375,339.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.259375,341.45999981)
\lineto(589.259375,342.23999981)
\lineto(587.719375,342.23999981)
\curveto(587.299375,342.23999981)(587.019375,342.29999981)(586.619375,342.43999981)
\lineto(586.179375,342.59999981)
\curveto(585.659375,342.79999981)(585.099375,342.89999981)(584.579375,342.89999981)
\curveto(582.719375,342.89999981)(581.239375,341.47999981)(581.239375,339.63999981)
\curveto(581.239375,338.37999981)(581.759375,337.61999981)(583.099375,336.95999981)
\lineto(582.579375,336.47999981)
\curveto(582.159375,336.07999981)(581.919375,335.85999981)(581.859375,335.77999981)
\curveto(581.439375,335.33999981)(581.319375,335.11999981)(581.319375,334.77999981)
\curveto(581.319375,334.33999981)(581.539375,334.11999981)(582.379375,333.71999981)
\curveto(580.939375,332.67999981)(580.419375,332.01999981)(580.419375,331.27999981)
\curveto(580.419375,330.21999981)(581.959375,329.33999981)(583.879375,329.33999981)
\curveto(585.379375,329.33999981)(586.939375,329.85999981)(587.979375,330.69999981)
\curveto(588.739375,331.31999981)(589.079375,331.95999981)(589.079375,332.71999981)
\curveto(589.079375,333.95999981)(588.139375,334.77999981)(586.659375,334.85999981)
\lineto(584.079375,334.97999981)
\curveto(582.999375,335.01999981)(582.519375,335.19999981)(582.519375,335.51999981)
\curveto(582.519375,335.91999981)(583.179375,336.61999981)(583.719375,336.77999981)
\curveto(584.439375,336.71999981)(584.819375,336.67999981)(584.859375,336.67999981)
\curveto(585.599375,336.67999981)(586.399375,336.97999981)(587.019375,337.51999981)
\curveto(587.679375,338.07999981)(587.979375,338.77999981)(587.979375,339.77999981)
\curveto(587.979375,340.35999981)(587.879375,340.81999981)(587.599375,341.45999981)
\closepath
\moveto(582.799375,333.65999981)
\curveto(583.479375,333.51999981)(585.039375,333.39999981)(586.059375,333.39999981)
\curveto(587.859375,333.39999981)(588.519375,333.13999981)(588.519375,332.41999981)
\curveto(588.519375,331.25999981)(586.999375,330.47999981)(584.739375,330.47999981)
\curveto(582.959375,330.47999981)(581.819375,331.05999981)(581.819375,331.93999981)
\curveto(581.819375,332.39999981)(581.999375,332.69999981)(582.799375,333.65999981)
\closepath
\moveto(582.899375,340.45999981)
\curveto(582.899375,341.63999981)(583.459375,342.33999981)(584.379375,342.33999981)
\curveto(584.999375,342.33999981)(585.519375,341.99999981)(585.839375,341.39999981)
\curveto(586.219375,340.69999981)(586.439375,339.79999981)(586.439375,338.99999981)
\curveto(586.439375,337.87999981)(585.879375,337.17999981)(584.959375,337.17999981)
\curveto(583.719375,337.17999981)(582.899375,338.47999981)(582.899375,340.39999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.230625,335.01999981)
\curveto(597.890625,334.73999981)(597.650625,334.63999981)(597.350625,334.63999981)
\curveto(596.890625,334.63999981)(596.750625,334.91999981)(596.750625,335.79999981)
\lineto(596.750625,339.69999981)
\curveto(596.750625,340.73999981)(596.650625,341.31999981)(596.350625,341.79999981)
\curveto(595.910625,342.51999981)(595.050625,342.89999981)(593.870625,342.89999981)
\curveto(591.990625,342.89999981)(590.510625,341.91999981)(590.510625,340.65999981)
\curveto(590.510625,340.19999981)(590.890625,339.79999981)(591.370625,339.79999981)
\curveto(591.850625,339.79999981)(592.270625,340.19999981)(592.270625,340.63999981)
\curveto(592.270625,340.71999981)(592.250625,340.81999981)(592.230625,340.95999981)
\curveto(592.190625,341.13999981)(592.170625,341.29999981)(592.170625,341.43999981)
\curveto(592.170625,341.97999981)(592.810625,342.41999981)(593.610625,342.41999981)
\curveto(594.590625,342.41999981)(595.130625,341.83999981)(595.130625,340.75999981)
\lineto(595.130625,339.53999981)
\curveto(592.070625,338.31999981)(591.710625,338.13999981)(590.850625,337.37999981)
\curveto(590.410625,336.97999981)(590.130625,336.29999981)(590.130625,335.63999981)
\curveto(590.130625,334.37999981)(591.010625,333.49999981)(592.230625,333.49999981)
\curveto(593.110625,333.49999981)(593.930625,333.91999981)(595.150625,334.95999981)
\curveto(595.250625,333.89999981)(595.610625,333.49999981)(596.430625,333.49999981)
\curveto(597.110625,333.49999981)(597.530625,333.73999981)(598.230625,334.49999981)
\closepath
\moveto(595.130625,336.15999981)
\curveto(595.130625,335.55999981)(595.030625,335.33999981)(594.610625,335.09999981)
\curveto(594.110625,334.81999981)(593.570625,334.65999981)(593.150625,334.65999981)
\curveto(592.450625,334.65999981)(591.890625,335.33999981)(591.890625,336.19999981)
\lineto(591.890625,336.27999981)
\curveto(591.910625,337.47999981)(592.790625,338.23999981)(595.130625,339.05999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.1625,342.69999981)
\lineto(601.1425,342.69999981)
\lineto(601.1425,345.01999981)
\curveto(601.1425,345.21999981)(601.1025,345.27999981)(601.0025,345.27999981)
\curveto(599.8425,343.59999981)(599.2425,342.91999981)(598.6625,342.57999981)
\curveto(598.4425,342.43999981)(598.3225,342.31999981)(598.3225,342.19999981)
\curveto(598.3225,342.13999981)(598.3425,342.09999981)(598.4025,342.05999981)
\lineto(599.4625,342.05999981)
\lineto(599.4625,336.03999981)
\curveto(599.4625,334.35999981)(600.0625,333.49999981)(601.2425,333.49999981)
\curveto(602.2225,333.49999981)(602.9825,333.97999981)(603.6425,335.01999981)
\lineto(603.3825,335.23999981)
\curveto(602.9425,334.71999981)(602.6225,334.53999981)(602.1825,334.53999981)
\curveto(601.4425,334.53999981)(601.1425,335.07999981)(601.1425,336.33999981)
\lineto(601.1425,342.05999981)
\lineto(603.1625,342.05999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.0465625,333.69999981)
\lineto(608.7865625,333.69999981)
\lineto(608.7865625,333.99999981)
\curveto(607.4665625,334.09999981)(607.3265625,334.27999981)(607.3065625,335.73999981)
\lineto(607.3065625,342.83999981)
\lineto(607.2265625,342.89999981)
\lineto(604.1265625,341.79999981)
\lineto(604.1265625,341.49999981)
\lineto(604.2865625,341.51999981)
\curveto(604.5265625,341.55999981)(604.7665625,341.57999981)(604.9665625,341.57999981)
\curveto(605.4465625,341.57999981)(605.6265625,341.25999981)(605.6265625,340.37999981)
\lineto(605.6265625,335.73999981)
\curveto(605.5865625,334.25999981)(605.4065625,334.05999981)(604.0465625,333.99999981)
\closepath
\moveto(606.2865625,347.35999981)
\curveto(605.7465625,347.35999981)(605.2865625,346.89999981)(605.2865625,346.33999981)
\curveto(605.2865625,345.75999981)(605.7265625,345.31999981)(606.2865625,345.31999981)
\curveto(606.8865625,345.31999981)(607.3265625,345.75999981)(607.3265625,346.33999981)
\curveto(607.3265625,346.91999981)(606.8665625,347.35999981)(606.2865625,347.35999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(618.2275,342.69999981)
\lineto(615.4475,342.69999981)
\lineto(615.4475,342.39999981)
\curveto(616.0875,342.33999981)(616.3875,342.13999981)(616.3875,341.75999981)
\curveto(616.3875,341.55999981)(616.3475,341.35999981)(616.2675,341.15999981)
\lineto(614.2875,335.97999981)
\lineto(612.2475,341.09999981)
\curveto(612.1275,341.37999981)(612.0675,341.65999981)(612.0675,341.83999981)
\curveto(612.0675,342.19999981)(612.2875,342.33999981)(612.9875,342.39999981)
\lineto(612.9875,342.69999981)
\lineto(609.0675,342.69999981)
\lineto(609.0675,342.39999981)
\curveto(609.8275,342.35999981)(609.9675,342.15999981)(610.8875,340.09999981)
\lineto(613.2875,334.35999981)
\curveto(613.3275,334.23999981)(613.3875,334.09999981)(613.4475,333.93999981)
\curveto(613.5075,333.77999981)(613.5675,333.63999981)(613.6275,333.53999981)
\curveto(613.6675,333.45999981)(613.7475,333.41999981)(613.8075,333.41999981)
\curveto(613.9275,333.41999981)(614.0675,333.67999981)(614.3675,334.41999981)
\lineto(616.9275,340.83999981)
\curveto(617.5075,342.19999981)(617.6275,342.33999981)(618.2275,342.39999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.1053125,336.97999981)
\curveto(625.1453125,335.45999981)(624.2853125,334.87999981)(623.0053125,334.87999981)
\curveto(621.8653125,334.87999981)(621.0053125,335.45999981)(620.4253125,336.59999981)
\curveto(620.0653125,337.35999981)(619.9253125,337.99999981)(619.8853125,339.23999981)
\lineto(626.0453125,339.23999981)
\curveto(625.8853125,340.53999981)(625.6853125,341.11999981)(625.1853125,341.75999981)
\curveto(624.5853125,342.47999981)(623.6653125,342.89999981)(622.6253125,342.89999981)
\curveto(621.6253125,342.89999981)(620.6853125,342.53999981)(619.9253125,341.85999981)
\curveto(618.9853125,341.03999981)(618.4453125,339.61999981)(618.4453125,337.97999981)
\curveto(618.4453125,335.21999981)(619.8853125,333.49999981)(622.1853125,333.49999981)
\curveto(624.0853125,333.49999981)(625.5853125,334.67999981)(626.4253125,336.83999981)
\closepath
\moveto(619.9253125,339.87999981)
\curveto(620.1453125,341.43999981)(620.8253125,342.17999981)(622.0453125,342.17999981)
\curveto(623.2653125,342.17999981)(623.7453125,341.61999981)(624.0053125,339.87999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(404,356)
\lineto(728,356)
\lineto(728,327)
\lineto(404,327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.33065625,8.551)
\curveto(312.95265625,8.667)(312.57565625,9.015)(312.54665625,11.161)
\lineto(312.54665625,25.98)
\lineto(314.11265625,25.98)
\curveto(317.47665625,25.922)(318.08565625,25.429)(318.72365625,22.268)
\lineto(319.41965625,22.268)
\lineto(319.24565625,27.198)
\lineto(302.88965625,27.198)
\lineto(302.71565625,22.268)
\lineto(303.41165625,22.268)
\curveto(304.07865625,25.429)(304.68765625,25.922)(308.02265625,25.98)
\lineto(309.58865625,25.98)
\lineto(309.58865625,11.48)
\curveto(309.55965625,8.986)(309.29865625,8.696)(306.86265625,8.551)
\lineto(306.86265625,8)
\lineto(315.33065625,8)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.90540625,8)
\lineto(326.77840625,8)
\lineto(326.77840625,8.435)
\curveto(324.86440625,8.58)(324.66140625,8.841)(324.63240625,10.958)
\lineto(324.63240625,21.253)
\lineto(324.51640625,21.34)
\lineto(320.02140625,19.745)
\lineto(320.02140625,19.31)
\lineto(320.25340625,19.339)
\curveto(320.60140625,19.397)(320.94940625,19.426)(321.23940625,19.426)
\curveto(321.93540625,19.426)(322.19640625,18.962)(322.19640625,17.686)
\lineto(322.19640625,10.958)
\curveto(322.13840625,8.812)(321.87740625,8.522)(319.90540625,8.435)
\closepath
\moveto(323.15340625,27.807)
\curveto(322.37040625,27.807)(321.70340625,27.14)(321.70340625,26.328)
\curveto(321.70340625,25.487)(322.34140625,24.849)(323.15340625,24.849)
\curveto(324.02340625,24.849)(324.66140625,25.487)(324.66140625,26.328)
\curveto(324.66140625,27.169)(323.99440625,27.807)(323.15340625,27.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.948375,8)
\lineto(334.386375,8)
\lineto(334.386375,8.435)
\curveto(332.907375,8.464)(332.443375,8.783)(332.414375,9.943)
\lineto(332.414375,18.121)
\curveto(332.414375,18.179)(332.646375,18.469)(332.849375,18.672)
\curveto(333.574375,19.339)(334.821375,19.832)(335.836375,19.832)
\curveto(337.112375,19.832)(337.750375,18.817)(337.750375,16.787)
\lineto(337.750375,10.494)
\curveto(337.692375,8.841)(337.402375,8.522)(335.778375,8.435)
\lineto(335.778375,8)
\lineto(342.274375,8)
\lineto(342.274375,8.435)
\curveto(340.650375,8.435)(340.244375,8.899)(340.186375,10.755)
\lineto(340.186375,18.063)
\curveto(341.056375,19.31)(341.984375,19.832)(343.347375,19.832)
\curveto(345.000375,19.832)(345.522375,19.049)(345.522375,16.642)
\lineto(345.522375,10.523)
\curveto(345.464375,8.812)(345.290375,8.609)(343.608375,8.435)
\lineto(343.608375,8)
\lineto(349.959375,8)
\lineto(349.959375,8.435)
\lineto(349.205375,8.493)
\curveto(348.277375,8.638)(347.958375,9.073)(347.958375,10.204)
\lineto(347.958375,16.178)
\curveto(347.958375,19.6)(346.827375,21.34)(344.594375,21.34)
\curveto(342.912375,21.34)(341.433375,20.586)(339.867375,18.904)
\curveto(339.345375,20.557)(338.359375,21.34)(336.793375,21.34)
\curveto(335.488375,21.34)(334.705375,20.963)(332.298375,19.107)
\lineto(332.298375,21.282)
\lineto(332.095375,21.34)
\curveto(330.558375,20.789)(329.572375,20.47)(328.035375,20.035)
\lineto(328.035375,19.542)
\curveto(328.383375,19.629)(328.644375,19.658)(328.963375,19.658)
\curveto(329.717375,19.658)(329.978375,19.194)(329.978375,17.802)
\lineto(329.978375,10.465)
\curveto(329.920375,8.841)(329.543375,8.435)(327.948375,8.435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.85934375,12.756)
\curveto(360.46734375,10.552)(359.22034375,9.711)(357.36434375,9.711)
\curveto(355.71134375,9.711)(354.46434375,10.552)(353.62334375,12.205)
\curveto(353.10134375,13.307)(352.89834375,14.235)(352.84034375,16.033)
\lineto(361.77234375,16.033)
\curveto(361.54034375,17.918)(361.25034375,18.759)(360.52534375,19.687)
\curveto(359.65534375,20.731)(358.32134375,21.34)(356.81334375,21.34)
\curveto(355.36334375,21.34)(354.00034375,20.818)(352.89834375,19.832)
\curveto(351.53534375,18.643)(350.75234375,16.584)(350.75234375,14.206)
\curveto(350.75234375,10.204)(352.84034375,7.71)(356.17534375,7.71)
\curveto(358.93034375,7.71)(361.10534375,9.421)(362.32334375,12.553)
\closepath
\moveto(352.89834375,16.961)
\curveto(353.21734375,19.223)(354.20334375,20.296)(355.97234375,20.296)
\curveto(357.74134375,20.296)(358.43734375,19.484)(358.81434375,16.961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.68976563,27.604)
\curveto(376.54376562,26.183)(375.67376562,25.458)(374.60076563,24.124)
\curveto(372.54176562,21.601)(371.52676562,18.701)(371.52676562,15.308)
\curveto(371.52676562,11.596)(372.59976562,8.783)(375.15176562,5.825)
\curveto(376.34076563,4.433)(377.09476562,3.795)(378.60276563,2.867)
\lineto(378.95076562,3.331)
\curveto(376.63076562,5.158)(375.81876563,6.202)(375.03576563,8.348)
\curveto(374.33976562,10.291)(374.02076563,12.466)(374.02076563,15.395)
\curveto(374.02076563,18.44)(374.39776562,20.847)(375.18076562,22.616)
\curveto(375.99276563,24.414)(376.86276563,25.458)(378.95076562,27.14)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.9553125,17.106)
\lineto(388.8393125,21.079)
\lineto(388.5203125,21.079)
\curveto(388.3753125,20.847)(388.2303125,20.76)(388.0563125,20.76)
\curveto(387.8823125,20.76)(387.5923125,20.818)(387.2733125,20.963)
\curveto(386.6063125,21.195)(385.9393125,21.34)(385.2433125,21.34)
\curveto(382.9523125,21.34)(381.2993125,19.832)(381.2993125,17.744)
\curveto(381.2993125,16.12)(382.2273125,14.96)(384.6923125,13.568)
\lineto(386.3743125,12.611)
\curveto(387.3893125,12.031)(387.8823125,11.335)(387.8823125,10.436)
\curveto(387.8823125,9.16)(386.9543125,8.348)(385.4753125,8.348)
\curveto(383.4743125,8.348)(382.4593125,9.45)(381.7923125,12.408)
\lineto(381.3283125,12.408)
\lineto(381.3283125,7.884)
\lineto(381.7053125,7.884)
\curveto(381.9083125,8.174)(382.0243125,8.232)(382.3723125,8.232)
\curveto(382.6913125,8.232)(383.0393125,8.174)(383.7063125,8)
\curveto(384.4893125,7.826)(385.2433125,7.71)(385.8233125,7.71)
\curveto(388.0853125,7.71)(389.9123125,9.392)(389.9123125,11.422)
\curveto(389.9123125,12.872)(389.2163125,13.829)(387.4763125,14.873)
\lineto(384.3443125,16.729)
\curveto(383.5323125,17.222)(383.0973125,17.918)(383.0973125,18.701)
\curveto(383.0973125,19.89)(383.9963125,20.673)(385.3303125,20.673)
\curveto(386.9833125,20.673)(387.8533125,19.716)(388.5203125,17.106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.19379687,2.867)
\curveto(394.33979687,4.288)(395.20979687,5.013)(396.28279687,6.347)
\curveto(398.34179688,8.87)(399.35679687,11.77)(399.35679687,15.163)
\curveto(399.35679687,18.875)(398.28379688,21.688)(395.73179687,24.646)
\curveto(394.54279688,26.038)(393.78879688,26.676)(392.28079688,27.604)
\lineto(391.93279688,27.14)
\curveto(394.25279688,25.313)(395.03579688,24.298)(395.84779687,22.123)
\curveto(396.54379687,20.18)(396.86279688,18.005)(396.86279688,15.076)
\curveto(396.86279688,12.031)(396.48579688,9.653)(395.70279687,7.884)
\curveto(394.91979687,6.086)(394.02079687,5.013)(391.93279688,3.331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.396,136.09483594)
\lineto(8.396,135.48583594)
\curveto(9.034,135.36983594)(9.382,135.05083594)(9.382,134.55783594)
\curveto(9.382,134.26783594)(9.266,133.77483594)(9.034,133.28183594)
\curveto(8.628,132.20883594)(8.396,131.13583594)(8.396,130.17883594)
\curveto(8.396,128.96083594)(8.889,127.68483594)(9.73,126.72783594)
\curveto(10.629,125.71283594)(11.847,125.19083594)(13.355,125.19083594)
\curveto(15.675,125.19083594)(17.299,126.46683594)(19.01,129.71483594)
\curveto(20.141,131.80283594)(21.301,133.31083594)(22.403,134.03583594)
\curveto(22.78,134.29683594)(23.389,134.44183594)(24.114,134.44183594)
\curveto(26.028,134.44183594)(27.362,132.99183594)(27.362,130.87483594)
\curveto(27.362,128.26483594)(25.767,126.46683594)(22.229,125.01683594)
\lineto(22.229,124.34983594)
\lineto(28.377,125.21983594)
\lineto(28.377,125.85783594)
\curveto(27.826,125.88683594)(27.42,126.23483594)(27.42,126.66983594)
\curveto(27.42,126.98883594)(27.536,127.48183594)(27.739,128.03283594)
\curveto(28.174,129.13483594)(28.406,130.32383594)(28.406,131.45483594)
\curveto(28.406,134.81883594)(26.115,137.37083594)(23.099,137.37083594)
\curveto(20.721,137.37083594)(18.865,135.77583594)(16.777,131.94783594)
\curveto(15.124,128.90283594)(13.848,127.68483594)(12.253,127.68483594)
\curveto(10.658,127.68483594)(9.585,128.90283594)(9.585,130.70083594)
\curveto(9.585,132.00583594)(10.136,133.22383594)(11.18,134.23883594)
\curveto(12.108,135.13783594)(12.862,135.54383594)(14.573,136.00783594)
\lineto(14.573,136.73283594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,139.00208594)
\lineto(28,145.87508594)
\lineto(27.565,145.87508594)
\curveto(27.42,143.96108594)(27.159,143.75808594)(25.042,143.72908594)
\lineto(14.747,143.72908594)
\lineto(14.66,143.61308594)
\lineto(16.255,139.11808594)
\lineto(16.69,139.11808594)
\lineto(16.661,139.35008594)
\curveto(16.603,139.69808594)(16.574,140.04608594)(16.574,140.33608594)
\curveto(16.574,141.03208594)(17.038,141.29308594)(18.314,141.29308594)
\lineto(25.042,141.29308594)
\curveto(27.188,141.23508594)(27.478,140.97408594)(27.565,139.00208594)
\closepath
\moveto(8.193,142.25008594)
\curveto(8.193,141.46708594)(8.86,140.80008594)(9.672,140.80008594)
\curveto(10.513,140.80008594)(11.151,141.43808594)(11.151,142.25008594)
\curveto(11.151,143.12008594)(10.513,143.75808594)(9.672,143.75808594)
\curveto(8.831,143.75808594)(8.193,143.09108594)(8.193,142.25008594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.748,159.30480469)
\lineto(15.617,159.30480469)
\lineto(15.617,157.07180469)
\curveto(15.617,156.46280469)(15.53,156.05680469)(15.327,155.47680469)
\lineto(15.095,154.83880469)
\curveto(14.805,154.08480469)(14.66,153.27280469)(14.66,152.51880469)
\curveto(14.66,149.82180469)(16.719,147.67580469)(19.387,147.67580469)
\curveto(21.214,147.67580469)(22.316,148.42980469)(23.273,150.37280469)
\lineto(23.969,149.61880469)
\curveto(24.549,149.00980469)(24.868,148.66180469)(24.984,148.57480469)
\curveto(25.622,147.96580469)(25.941,147.79180469)(26.434,147.79180469)
\curveto(27.072,147.79180469)(27.391,148.11080469)(27.971,149.32880469)
\curveto(29.479,147.24080469)(30.436,146.48680469)(31.509,146.48680469)
\curveto(33.046,146.48680469)(34.322,148.71980469)(34.322,151.50380469)
\curveto(34.322,153.67880469)(33.568,155.94080469)(32.35,157.44880469)
\curveto(31.451,158.55080469)(30.523,159.04380469)(29.421,159.04380469)
\curveto(27.623,159.04380469)(26.434,157.68080469)(26.318,155.53480469)
\lineto(26.144,151.79380469)
\curveto(26.086,150.22780469)(25.825,149.53180469)(25.361,149.53180469)
\curveto(24.781,149.53180469)(23.766,150.48880469)(23.534,151.27180469)
\curveto(23.621,152.31580469)(23.679,152.86680469)(23.679,152.92480469)
\curveto(23.679,153.99780469)(23.244,155.15780469)(22.461,156.05680469)
\curveto(21.649,157.01380469)(20.634,157.44880469)(19.184,157.44880469)
\curveto(18.343,157.44880469)(17.676,157.30380469)(16.748,156.89780469)
\closepath
\moveto(28.058,149.93780469)
\curveto(28.261,150.92380469)(28.435,153.18580469)(28.435,154.66480469)
\curveto(28.435,157.27480469)(28.812,158.23180469)(29.856,158.23180469)
\curveto(31.538,158.23180469)(32.669,156.02780469)(32.669,152.75080469)
\curveto(32.669,150.16980469)(31.828,148.51680469)(30.552,148.51680469)
\curveto(29.885,148.51680469)(29.45,148.77780469)(28.058,149.93780469)
\closepath
\moveto(18.198,150.08280469)
\curveto(16.487,150.08280469)(15.472,150.89480469)(15.472,152.22880469)
\curveto(15.472,153.12780469)(15.965,153.88180469)(16.835,154.34580469)
\curveto(17.85,154.89680469)(19.155,155.21580469)(20.315,155.21580469)
\curveto(21.939,155.21580469)(22.954,154.40380469)(22.954,153.06980469)
\curveto(22.954,151.27180469)(21.069,150.08280469)(18.285,150.08280469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,160.69680469)
\lineto(28,166.84480469)
\lineto(27.565,166.84480469)
\curveto(27.478,165.39480469)(27.101,164.93080469)(26.057,164.93080469)
\lineto(17.908,164.93080469)
\curveto(16.603,166.32280469)(16.255,166.96080469)(16.255,167.91780469)
\curveto(16.255,169.33880469)(17.154,170.03480469)(19.068,170.03480469)
\lineto(25.129,170.03480469)
\curveto(27.014,169.97680469)(27.478,169.62880469)(27.565,168.20780469)
\lineto(28,168.20780469)
\lineto(28,174.23980469)
\lineto(27.565,174.23980469)
\curveto(27.42,172.81880469)(27.072,172.49980469)(25.651,172.47080469)
\lineto(19.01,172.47080469)
\curveto(16.284,172.47080469)(14.66,171.19480469)(14.66,169.04880469)
\curveto(14.66,167.71480469)(15.153,166.81580469)(17.009,164.84380469)
\lineto(14.718,164.84380469)
\lineto(14.66,164.64080469)
\curveto(15.211,163.13280469)(15.53,162.14680469)(15.965,160.63880469)
\lineto(16.458,160.63880469)
\curveto(16.371,160.84180469)(16.342,161.10280469)(16.342,161.42180469)
\curveto(16.342,162.23380469)(16.777,162.49480469)(18.198,162.49480469)
\lineto(25.39,162.49480469)
\curveto(27.101,162.46580469)(27.478,162.14680469)(27.565,160.69680469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.086,187.49280469)
\curveto(26.492,186.99980469)(26.637,186.65180469)(26.637,186.21680469)
\curveto(26.637,185.54980469)(26.231,185.34680469)(24.955,185.34680469)
\lineto(19.3,185.34680469)
\curveto(17.792,185.34680469)(16.951,185.20180469)(16.255,184.76680469)
\curveto(15.211,184.12880469)(14.66,182.88180469)(14.66,181.17080469)
\curveto(14.66,178.44480469)(16.081,176.29880469)(17.908,176.29880469)
\curveto(18.575,176.29880469)(19.155,176.84980469)(19.155,177.54580469)
\curveto(19.155,178.24180469)(18.575,178.85080469)(17.937,178.85080469)
\curveto(17.821,178.85080469)(17.676,178.82180469)(17.473,178.79280469)
\curveto(17.212,178.73480469)(16.98,178.70580469)(16.777,178.70580469)
\curveto(15.994,178.70580469)(15.356,179.63380469)(15.356,180.79380469)
\curveto(15.356,182.21480469)(16.197,182.99780469)(17.763,182.99780469)
\lineto(19.532,182.99780469)
\curveto(21.301,178.56080469)(21.562,178.03880469)(22.664,176.79180469)
\curveto(23.244,176.15380469)(24.23,175.74780469)(25.187,175.74780469)
\curveto(27.014,175.74780469)(28.29,177.02380469)(28.29,178.79280469)
\curveto(28.29,180.06880469)(27.681,181.25780469)(26.173,183.02680469)
\curveto(27.71,183.17180469)(28.29,183.69380469)(28.29,184.88280469)
\curveto(28.29,185.86880469)(27.942,186.47780469)(26.84,187.49280469)
\closepath
\moveto(24.433,182.99780469)
\curveto(25.303,182.99780469)(25.622,182.85280469)(25.97,182.24380469)
\curveto(26.376,181.51880469)(26.608,180.73580469)(26.608,180.12680469)
\curveto(26.608,179.11180469)(25.622,178.29980469)(24.375,178.29980469)
\lineto(24.259,178.29980469)
\curveto(22.519,178.32880469)(21.417,179.60480469)(20.228,182.99780469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,188.14122656)
\lineto(28,194.98522656)
\lineto(27.565,194.98522656)
\curveto(27.478,193.15822656)(27.188,192.83922656)(25.564,192.81022656)
\lineto(8.251,192.81022656)
\lineto(8.193,192.69422656)
\curveto(8.657,191.21522656)(8.976,190.14222656)(9.469,188.08322656)
\lineto(9.933,188.08322656)
\lineto(9.933,188.25722656)
\curveto(9.904,188.57622656)(9.875,188.92422656)(9.875,189.15622656)
\curveto(9.875,190.08422656)(10.281,190.37422656)(11.644,190.37422656)
\lineto(25.477,190.37422656)
\curveto(27.043,190.34522656)(27.449,189.93922656)(27.565,188.14122656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.449,223.29919531)
\curveto(27.362,221.99419531)(27.072,221.70419531)(24.926,220.68919531)
\lineto(8.454,213.46819531)
\lineto(8.454,212.88819531)
\lineto(22.693,206.85619531)
\curveto(26.927,205.00019531)(27.391,204.65219531)(27.449,203.26019531)
\lineto(28,203.26019531)
\lineto(28,209.00219531)
\lineto(27.449,209.00219531)
\curveto(27.449,207.61019531)(27.101,207.03019531)(26.26,207.03019531)
\curveto(25.912,207.03019531)(25.506,207.11719531)(25.129,207.26219531)
\lineto(21.736,208.59619531)
\lineto(21.736,216.19419531)
\lineto(24.52,217.38319531)
\curveto(25.303,217.73119531)(26.057,217.93419531)(26.463,217.93419531)
\curveto(27.188,217.93419531)(27.42,217.44119531)(27.449,215.90419531)
\lineto(28,215.90419531)
\lineto(28,223.29919531)
\closepath
\moveto(20.547,209.08919531)
\lineto(12.572,212.42419531)
\lineto(20.547,215.78819531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,224.24622656)
\lineto(28,230.68422656)
\lineto(27.565,230.68422656)
\curveto(27.536,229.20522656)(27.217,228.74122656)(26.057,228.71222656)
\lineto(17.879,228.71222656)
\curveto(17.821,228.71222656)(17.531,228.94422656)(17.328,229.14722656)
\curveto(16.661,229.87222656)(16.168,231.11922656)(16.168,232.13422656)
\curveto(16.168,233.41022656)(17.183,234.04822656)(19.213,234.04822656)
\lineto(25.506,234.04822656)
\curveto(27.159,233.99022656)(27.478,233.70022656)(27.565,232.07622656)
\lineto(28,232.07622656)
\lineto(28,238.57222656)
\lineto(27.565,238.57222656)
\curveto(27.565,236.94822656)(27.101,236.54222656)(25.245,236.48422656)
\lineto(17.937,236.48422656)
\curveto(16.69,237.35422656)(16.168,238.28222656)(16.168,239.64522656)
\curveto(16.168,241.29822656)(16.951,241.82022656)(19.358,241.82022656)
\lineto(25.477,241.82022656)
\curveto(27.188,241.76222656)(27.391,241.58822656)(27.565,239.90622656)
\lineto(28,239.90622656)
\lineto(28,246.25722656)
\lineto(27.565,246.25722656)
\lineto(27.507,245.50322656)
\curveto(27.362,244.57522656)(26.927,244.25622656)(25.796,244.25622656)
\lineto(19.822,244.25622656)
\curveto(16.4,244.25622656)(14.66,243.12522656)(14.66,240.89222656)
\curveto(14.66,239.21022656)(15.414,237.73122656)(17.096,236.16522656)
\curveto(15.443,235.64322656)(14.66,234.65722656)(14.66,233.09122656)
\curveto(14.66,231.78622656)(15.037,231.00322656)(16.893,228.59622656)
\lineto(14.718,228.59622656)
\lineto(14.66,228.39322656)
\curveto(15.211,226.85622656)(15.53,225.87022656)(15.965,224.33322656)
\lineto(16.458,224.33322656)
\curveto(16.371,224.68122656)(16.342,224.94222656)(16.342,225.26122656)
\curveto(16.342,226.01522656)(16.806,226.27622656)(18.198,226.27622656)
\lineto(25.535,226.27622656)
\curveto(27.159,226.21822656)(27.565,225.84122656)(27.565,224.24622656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.293,246.18699219)
\lineto(34.293,253.20499219)
\lineto(33.771,253.20499219)
\curveto(33.742,251.02999219)(33.452,250.68199219)(31.596,250.65299219)
\lineto(27.043,250.65299219)
\curveto(28,251.69699219)(28.29,252.36399219)(28.29,253.58199219)
\curveto(28.29,257.03299219)(25.042,259.67199219)(20.837,259.67199219)
\curveto(17.241,259.67199219)(14.66,257.64199219)(14.66,254.82899219)
\curveto(14.66,253.20499219)(15.356,251.92899219)(16.951,250.65299219)
\lineto(14.718,250.65299219)
\lineto(14.66,250.47899219)
\curveto(15.269,248.91299219)(15.646,247.89799219)(16.139,246.30299219)
\lineto(16.603,246.30299219)
\curveto(16.574,246.56399219)(16.574,246.73799219)(16.574,247.02799219)
\curveto(16.574,248.01399219)(16.864,248.21699219)(18.227,248.21699219)
\lineto(31.799,248.21699219)
\curveto(33.336,248.21699219)(33.626,247.89799219)(33.8,246.18699219)
\closepath
\moveto(18.314,250.65299219)
\curveto(17.444,250.65299219)(16.4,252.27699219)(16.4,253.61099219)
\curveto(16.4,255.75699219)(18.604,257.17799219)(21.997,257.17799219)
\curveto(25.187,257.17799219)(27.362,255.75699219)(27.362,253.66899219)
\curveto(27.362,252.30599219)(26.318,250.65299219)(25.448,250.65299219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,261.15099219)
\lineto(28,267.99499219)
\lineto(27.565,267.99499219)
\curveto(27.478,266.16799219)(27.188,265.84899219)(25.564,265.81999219)
\lineto(8.251,265.81999219)
\lineto(8.193,265.70399219)
\curveto(8.657,264.22499219)(8.976,263.15199219)(9.469,261.09299219)
\lineto(9.933,261.09299219)
\lineto(9.933,261.26699219)
\curveto(9.904,261.58599219)(9.875,261.93399219)(9.875,262.16599219)
\curveto(9.875,263.09399219)(10.281,263.38399219)(11.644,263.38399219)
\lineto(25.477,263.38399219)
\curveto(27.043,263.35499219)(27.449,262.94899219)(27.565,261.15099219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28,269.04896094)
\lineto(28,275.92196094)
\lineto(27.565,275.92196094)
\curveto(27.42,274.00796094)(27.159,273.80496094)(25.042,273.77596094)
\lineto(14.747,273.77596094)
\lineto(14.66,273.65996094)
\lineto(16.255,269.16496094)
\lineto(16.69,269.16496094)
\lineto(16.661,269.39696094)
\curveto(16.603,269.74496094)(16.574,270.09296094)(16.574,270.38296094)
\curveto(16.574,271.07896094)(17.038,271.33996094)(18.314,271.33996094)
\lineto(25.042,271.33996094)
\curveto(27.188,271.28196094)(27.478,271.02096094)(27.565,269.04896094)
\closepath
\moveto(8.193,272.29696094)
\curveto(8.193,271.51396094)(8.86,270.84696094)(9.672,270.84696094)
\curveto(10.513,270.84696094)(11.151,271.48496094)(11.151,272.29696094)
\curveto(11.151,273.16696094)(10.513,273.80496094)(9.672,273.80496094)
\curveto(8.831,273.80496094)(8.193,273.13796094)(8.193,272.29696094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.95,284.02292969)
\lineto(14.95,281.09392969)
\lineto(11.586,281.09392969)
\curveto(11.296,281.09392969)(11.209,281.03592969)(11.209,280.89092969)
\curveto(13.645,279.20892969)(14.631,278.33892969)(15.124,277.49792969)
\curveto(15.327,277.17892969)(15.501,277.00492969)(15.675,277.00492969)
\curveto(15.762,277.00492969)(15.82,277.03392969)(15.878,277.12092969)
\lineto(15.878,278.65792969)
\lineto(24.607,278.65792969)
\curveto(27.043,278.65792969)(28.29,279.52792969)(28.29,281.23892969)
\curveto(28.29,282.65992969)(27.594,283.76192969)(26.086,284.71892969)
\lineto(25.767,284.34192969)
\curveto(26.521,283.70392969)(26.782,283.23992969)(26.782,282.60192969)
\curveto(26.782,281.52892969)(25.999,281.09392969)(24.172,281.09392969)
\lineto(15.878,281.09392969)
\lineto(15.878,284.02292969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.55,298.90174219)
\lineto(26.55,298.75674219)
\curveto(26.492,297.33574219)(26.26,297.13274219)(24.897,297.10374219)
\lineto(14.95,297.10374219)
\lineto(14.95,292.52174219)
\lineto(15.443,292.52174219)
\curveto(15.53,294.31974219)(15.82,294.66774219)(17.27,294.66774219)
\lineto(24.085,294.66774219)
\curveto(24.897,294.66774219)(25.303,294.52274219)(25.622,294.11674219)
\curveto(26.26,293.33374219)(26.608,292.43474219)(26.608,291.56474219)
\curveto(26.608,290.43374219)(25.622,289.50574219)(24.404,289.50574219)
\lineto(14.95,289.50574219)
\lineto(14.95,285.27174219)
\lineto(15.356,285.27174219)
\curveto(15.414,286.63474219)(15.82,287.04074219)(17.212,287.06974219)
\lineto(24.52,287.06974219)
\curveto(26.811,287.06974219)(28.29,288.46174219)(28.29,290.57874219)
\curveto(28.29,291.65174219)(27.826,292.78274219)(27.043,293.56574219)
\lineto(25.796,294.81274219)
\lineto(28.203,294.81274219)
\lineto(28.261,294.92874219)
\curveto(27.681,296.37874219)(27.362,297.42274219)(26.956,298.90174219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.318,313.74974219)
\curveto(26.347,313.37274219)(26.347,313.19874219)(26.347,313.08274219)
\curveto(26.347,312.06774219)(26.028,311.80674219)(24.694,311.80674219)
\lineto(8.251,311.80674219)
\lineto(8.193,311.66174219)
\curveto(8.657,310.29874219)(8.976,309.31274219)(9.469,307.39874219)
\lineto(9.933,307.39874219)
\curveto(9.904,307.63074219)(9.904,307.77574219)(9.904,308.03674219)
\curveto(9.904,309.10974219)(10.194,309.37074219)(11.383,309.37074219)
\lineto(15.907,309.37074219)
\curveto(14.979,308.26874219)(14.66,307.48574219)(14.66,306.32574219)
\curveto(14.66,302.99074219)(17.937,300.29374219)(22.055,300.29374219)
\curveto(25.767,300.29374219)(28.29,302.43974219)(28.29,305.65874219)
\curveto(28.29,307.28274219)(27.71,308.38474219)(26.347,309.37074219)
\lineto(28.203,309.37074219)
\lineto(28.29,309.48674219)
\lineto(26.782,313.74974219)
\closepath
\moveto(25.042,309.37074219)
\curveto(25.245,309.37074219)(25.593,309.16774219)(25.912,308.87774219)
\curveto(26.492,308.38474219)(26.782,307.63074219)(26.782,306.78974219)
\curveto(26.782,304.35374219)(24.462,302.78774219)(20.866,302.78774219)
\curveto(17.618,302.78774219)(15.472,304.20874219)(15.472,306.41274219)
\curveto(15.472,307.97874219)(16.835,309.37074219)(18.372,309.37074219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.26666668 0.26666668}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.244,325.84274219)
\curveto(25.448,324.45074219)(26.289,323.20374219)(26.289,321.34774219)
\curveto(26.289,319.69474219)(25.448,318.44774219)(23.795,317.60674219)
\curveto(22.693,317.08474219)(21.765,316.88174219)(19.967,316.82374219)
\lineto(19.967,325.75574219)
\curveto(18.082,325.52374219)(17.241,325.23374219)(16.313,324.50874219)
\curveto(15.269,323.63874219)(14.66,322.30474219)(14.66,320.79674219)
\curveto(14.66,319.34674219)(15.182,317.98374219)(16.168,316.88174219)
\curveto(17.357,315.51874219)(19.416,314.73574219)(21.794,314.73574219)
\curveto(25.796,314.73574219)(28.29,316.82374219)(28.29,320.15874219)
\curveto(28.29,322.91374219)(26.579,325.08874219)(23.447,326.30674219)
\closepath
\moveto(19.039,316.88174219)
\curveto(16.777,317.20074219)(15.704,318.18674219)(15.704,319.95574219)
\curveto(15.704,321.72474219)(16.516,322.42074219)(19.039,322.79774219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.20543,373.427694)
\lineto(127.40474,404.546669)
\lineto(127.40474,404.546669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(187.81216,404.180563)
\lineto(187.81216,404.180563)
\lineto(187.81216,404.180563)
\lineto(370.49885,372.695483)
\lineto(442.25554,405.644985)
\lineto(441.88944,405.27888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.49885,372.695483)
\lineto(371.96327,75.41775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.20543,373.427694)
\lineto(191.10711,74.68554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(535.24636,322.17291)
\lineto(535.97857,73.95333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(533.78194,385.143073)
\lineto(499.36801,405.644985)
}
}
\end{pspicture}

